Vortices in Bogomol'nyi Limit of Einstein Maxwell Higgs Theory with or without External Sources

The Abelian Higgs model with or without external particles is considered in curved space. Using the dual transformation, we rewrite the model in terms of dual gauge fields and derive the Bogomol'nyi-type bound. We examine cylindrically symmetric solutions to Einstein equations and the first-order Bogomol'nyi equations, and find vortex solutions and vortex-particle composites which lie on the spatial manifold with global geometry described by a cylinder asymptotically or a two sphere in addition to the well-known cone.

==> cone.tex <==
%Subject: cone.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1800)(-50,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,540){\makebox(0,0)[r]{\LARGE\sf 2}}
\put(1416,540){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{\LARGE\sf 4}}
\put(1416,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1305){\makebox(0,0)[r]{\LARGE\sf 6}}
\put(1416,1305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{\LARGE\sf 8}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){\LARGE\sf 1}}
\put(655,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){\LARGE\sf 2}}
\put(1045,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\LARGE\sf 3}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{\LARGE\sf Z}}}
\put(850,8){\makebox(0,0){\LARGE\sf RADIUS}}
\put(925,1100){\makebox(0,0){\LARGE\sf \~M=1/2}}
\put(1200,750){\makebox(0,0){\LARGE\sf \~M=0}}
\put(850,-360){\makebox(0,0){\large Figure 2-(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(297,158){\usebox{\plotpoint}}
\put(297,159){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(331,160){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(339,161){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(347,162){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(363,163){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(371,164){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(379,165){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(387,166){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(395,167){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(403,168){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(411,169){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(416,170){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(421,171){\rule[-0.500pt]{1.285pt}{1.000pt}}
\put(427,172){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(434,173){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(442,174){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(447,175){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(452,176){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(457,177){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(462,178){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(467,179){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(472,180){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(477,181){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(482,182){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(487,183){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(492,184){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(497,185){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(502,186){\usebox{\plotpoint}}
\put(505,187){\usebox{\plotpoint}}
\put(509,188){\usebox{\plotpoint}}
\put(512,189){\usebox{\plotpoint}}
\put(516,190){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(520,191){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(525,192){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(530,193){\usebox{\plotpoint}}
\put(533,194){\usebox{\plotpoint}}
\put(537,195){\usebox{\plotpoint}}
\put(540,196){\usebox{\plotpoint}}
\put(544,197){\usebox{\plotpoint}}
\put(547,198){\usebox{\plotpoint}}
\put(550,199){\usebox{\plotpoint}}
\put(553,200){\usebox{\plotpoint}}
\put(557,201){\usebox{\plotpoint}}
\put(560,202){\usebox{\plotpoint}}
\put(563,203){\usebox{\plotpoint}}
\put(566,204){\usebox{\plotpoint}}
\put(570,205){\usebox{\plotpoint}}
\put(573,206){\usebox{\plotpoint}}
\put(576,207){\usebox{\plotpoint}}
\put(579,208){\usebox{\plotpoint}}
\put(583,209){\usebox{\plotpoint}}
\put(586,210){\usebox{\plotpoint}}
\put(589,211){\usebox{\plotpoint}}
\put(592,212){\usebox{\plotpoint}}
\put(596,213){\usebox{\plotpoint}}
\put(599,214){\usebox{\plotpoint}}
\put(602,215){\usebox{\plotpoint}}
\put(605,216){\usebox{\plotpoint}}
\put(608,217){\usebox{\plotpoint}}
\put(610,218){\usebox{\plotpoint}}
\put(612,219){\usebox{\plotpoint}}
\put(615,220){\usebox{\plotpoint}}
\put(617,221){\usebox{\plotpoint}}
\put(620,222){\usebox{\plotpoint}}
\put(623,223){\usebox{\plotpoint}}
\put(626,224){\usebox{\plotpoint}}
\put(629,225){\usebox{\plotpoint}}
\put(632,226){\usebox{\plotpoint}}
\put(635,227){\usebox{\plotpoint}}
\put(638,228){\usebox{\plotpoint}}
\put(641,229){\usebox{\plotpoint}}
\put(644,230){\usebox{\plotpoint}}
\put(646,231){\usebox{\plotpoint}}
\put(648,232){\usebox{\plotpoint}}
\put(650,233){\usebox{\plotpoint}}
\put(652,234){\usebox{\plotpoint}}
\put(655,235){\usebox{\plotpoint}}
\put(657,236){\usebox{\plotpoint}}
\put(660,237){\usebox{\plotpoint}}
\put(663,238){\usebox{\plotpoint}}
\put(666,239){\usebox{\plotpoint}}
\put(668,240){\usebox{\plotpoint}}
\put(670,241){\usebox{\plotpoint}}
\put(672,242){\usebox{\plotpoint}}
\put(674,243){\usebox{\plotpoint}}
\put(677,244){\usebox{\plotpoint}}
\put(679,245){\usebox{\plotpoint}}
\put(681,246){\usebox{\plotpoint}}
\put(683,247){\usebox{\plotpoint}}
\put(685,248){\usebox{\plotpoint}}
\put(688,249){\usebox{\plotpoint}}
\put(690,250){\usebox{\plotpoint}}
\put(693,251){\usebox{\plotpoint}}
\put(695,252){\usebox{\plotpoint}}
\put(698,253){\usebox{\plotpoint}}
\put(700,254){\usebox{\plotpoint}}
\put(702,255){\usebox{\plotpoint}}
\put(704,256){\usebox{\plotpoint}}
\put(706,257){\usebox{\plotpoint}}
\put(709,258){\usebox{\plotpoint}}
\put(711,259){\usebox{\plotpoint}}
\put(713,260){\usebox{\plotpoint}}
\put(715,261){\usebox{\plotpoint}}
\put(717,262){\usebox{\plotpoint}}
\put(719,263){\usebox{\plotpoint}}
\put(721,264){\usebox{\plotpoint}}
\put(723,265){\usebox{\plotpoint}}
\put(725,266){\usebox{\plotpoint}}
\put(728,267){\usebox{\plotpoint}}
\put(730,268){\usebox{\plotpoint}}
\put(732,269){\usebox{\plotpoint}}
\put(734,270){\usebox{\plotpoint}}
\put(736,271){\usebox{\plotpoint}}
\put(738,272){\usebox{\plotpoint}}
\put(739,273){\usebox{\plotpoint}}
\put(741,274){\usebox{\plotpoint}}
\put(743,275){\usebox{\plotpoint}}
\put(745,276){\usebox{\plotpoint}}
\put(746,277){\usebox{\plotpoint}}
\put(749,278){\usebox{\plotpoint}}
\put(751,279){\usebox{\plotpoint}}
\put(753,280){\usebox{\plotpoint}}
\put(755,281){\usebox{\plotpoint}}
\put(757,282){\usebox{\plotpoint}}
\put(759,283){\usebox{\plotpoint}}
\put(761,284){\usebox{\plotpoint}}
\put(763,285){\usebox{\plotpoint}}
\put(766,286){\usebox{\plotpoint}}
\put(767,287){\usebox{\plotpoint}}
\put(769,288){\usebox{\plotpoint}}
\put(770,289){\usebox{\plotpoint}}
\put(772,290){\usebox{\plotpoint}}
\put(773,291){\usebox{\plotpoint}}
\put(775,292){\usebox{\plotpoint}}
\put(777,293){\usebox{\plotpoint}}
\put(779,294){\usebox{\plotpoint}}
\put(781,295){\usebox{\plotpoint}}
\put(782,296){\usebox{\plotpoint}}
\put(784,297){\usebox{\plotpoint}}
\put(786,298){\usebox{\plotpoint}}
\put(788,299){\usebox{\plotpoint}}
\put(790,300){\usebox{\plotpoint}}
\put(791,301){\usebox{\plotpoint}}
\put(793,302){\usebox{\plotpoint}}
\put(795,303){\usebox{\plotpoint}}
\put(796,304){\usebox{\plotpoint}}
\put(798,305){\usebox{\plotpoint}}
\put(799,306){\usebox{\plotpoint}}
\put(802,307){\usebox{\plotpoint}}
\put(804,308){\usebox{\plotpoint}}
\put(806,309){\usebox{\plotpoint}}
\put(808,310){\usebox{\plotpoint}}
\put(809,311){\usebox{\plotpoint}}
\put(811,312){\usebox{\plotpoint}}
\put(812,313){\usebox{\plotpoint}}
\put(814,314){\usebox{\plotpoint}}
\put(815,315){\usebox{\plotpoint}}
\put(817,316){\usebox{\plotpoint}}
\put(819,317){\usebox{\plotpoint}}
\put(820,318){\usebox{\plotpoint}}
\put(822,319){\usebox{\plotpoint}}
\put(823,320){\usebox{\plotpoint}}
\put(826,321){\usebox{\plotpoint}}
\put(828,322){\usebox{\plotpoint}}
\put(830,323){\usebox{\plotpoint}}
\put(832,324){\usebox{\plotpoint}}
\put(833,325){\usebox{\plotpoint}}
\put(834,326){\usebox{\plotpoint}}
\put(836,327){\usebox{\plotpoint}}
\put(837,328){\usebox{\plotpoint}}
\put(839,329){\usebox{\plotpoint}}
\put(840,330){\usebox{\plotpoint}}
\put(842,331){\usebox{\plotpoint}}
\put(843,332){\usebox{\plotpoint}}
\put(845,333){\usebox{\plotpoint}}
\put(846,334){\usebox{\plotpoint}}
\put(848,335){\usebox{\plotpoint}}
\put(849,336){\usebox{\plotpoint}}
\put(851,337){\usebox{\plotpoint}}
\put(852,338){\usebox{\plotpoint}}
\put(854,339){\usebox{\plotpoint}}
\put(855,340){\usebox{\plotpoint}}
\put(857,341){\usebox{\plotpoint}}
\put(859,342){\usebox{\plotpoint}}
\put(861,343){\usebox{\plotpoint}}
\put(862,344){\usebox{\plotpoint}}
\put(864,345){\usebox{\plotpoint}}
\put(865,346){\usebox{\plotpoint}}
\put(867,347){\usebox{\plotpoint}}
\put(868,348){\usebox{\plotpoint}}
\put(870,349){\usebox{\plotpoint}}
\put(871,350){\usebox{\plotpoint}}
\put(873,351){\usebox{\plotpoint}}
\put(874,352){\usebox{\plotpoint}}
\put(876,353){\usebox{\plotpoint}}
\put(877,354){\usebox{\plotpoint}}
\put(879,355){\usebox{\plotpoint}}
\put(880,356){\usebox{\plotpoint}}
\put(882,357){\usebox{\plotpoint}}
\put(883,358){\usebox{\plotpoint}}
\put(884,359){\usebox{\plotpoint}}
\put(886,360){\usebox{\plotpoint}}
\put(887,361){\usebox{\plotpoint}}
\put(889,362){\usebox{\plotpoint}}
\put(890,363){\usebox{\plotpoint}}
\put(892,364){\usebox{\plotpoint}}
\put(894,365){\usebox{\plotpoint}}
\put(896,366){\usebox{\plotpoint}}
\put(897,367){\usebox{\plotpoint}}
\put(898,368){\usebox{\plotpoint}}
\put(900,369){\usebox{\plotpoint}}
\put(901,370){\usebox{\plotpoint}}
\put(903,371){\usebox{\plotpoint}}
\put(904,372){\usebox{\plotpoint}}
\put(906,373){\usebox{\plotpoint}}
\put(907,374){\usebox{\plotpoint}}
\put(909,375){\usebox{\plotpoint}}
\put(910,376){\usebox{\plotpoint}}
\put(911,377){\usebox{\plotpoint}}
\put(913,378){\usebox{\plotpoint}}
\put(914,379){\usebox{\plotpoint}}
\put(916,380){\usebox{\plotpoint}}
\put(917,381){\usebox{\plotpoint}}
\put(919,382){\usebox{\plotpoint}}
\put(920,383){\usebox{\plotpoint}}
\put(922,384){\usebox{\plotpoint}}
\put(923,385){\usebox{\plotpoint}}
\put(924,386){\usebox{\plotpoint}}
\put(925,387){\usebox{\plotpoint}}
\put(926,388){\usebox{\plotpoint}}
\put(928,389){\usebox{\plotpoint}}
\put(929,390){\usebox{\plotpoint}}
\put(931,391){\usebox{\plotpoint}}
\put(933,392){\usebox{\plotpoint}}
\put(935,393){\usebox{\plotpoint}}
\put(936,394){\usebox{\plotpoint}}
\put(937,395){\usebox{\plotpoint}}
\put(938,396){\usebox{\plotpoint}}
\put(939,397){\usebox{\plotpoint}}
\put(941,398){\usebox{\plotpoint}}
\put(942,399){\usebox{\plotpoint}}
\put(944,400){\usebox{\plotpoint}}
\put(945,401){\usebox{\plotpoint}}
\put(947,402){\usebox{\plotpoint}}
\put(948,403){\usebox{\plotpoint}}
\put(949,404){\usebox{\plotpoint}}
\put(950,405){\usebox{\plotpoint}}
\put(951,406){\usebox{\plotpoint}}
\put(953,407){\usebox{\plotpoint}}
\put(954,408){\usebox{\plotpoint}}
\put(956,409){\usebox{\plotpoint}}
\put(957,410){\usebox{\plotpoint}}
\put(959,411){\usebox{\plotpoint}}
\put(960,412){\usebox{\plotpoint}}
\put(961,413){\usebox{\plotpoint}}
\put(962,414){\usebox{\plotpoint}}
\put(964,415){\usebox{\plotpoint}}
\put(965,416){\usebox{\plotpoint}}
\put(966,417){\usebox{\plotpoint}}
\put(967,418){\usebox{\plotpoint}}
\put(968,419){\usebox{\plotpoint}}
\put(970,420){\usebox{\plotpoint}}
\put(971,421){\usebox{\plotpoint}}
\put(973,422){\usebox{\plotpoint}}
\put(974,423){\usebox{\plotpoint}}
\put(976,424){\usebox{\plotpoint}}
\put(977,425){\usebox{\plotpoint}}
\put(979,426){\usebox{\plotpoint}}
\put(980,427){\usebox{\plotpoint}}
\put(982,428){\usebox{\plotpoint}}
\put(983,429){\usebox{\plotpoint}}
\put(984,430){\usebox{\plotpoint}}
\put(985,431){\usebox{\plotpoint}}
\put(987,432){\usebox{\plotpoint}}
\put(988,433){\usebox{\plotpoint}}
\put(989,434){\usebox{\plotpoint}}
\put(990,435){\usebox{\plotpoint}}
\put(991,436){\usebox{\plotpoint}}
\put(993,437){\usebox{\plotpoint}}
\put(994,438){\usebox{\plotpoint}}
\put(995,439){\usebox{\plotpoint}}
\put(996,440){\usebox{\plotpoint}}
\put(998,441){\usebox{\plotpoint}}
\put(999,442){\usebox{\plotpoint}}
\put(1001,443){\usebox{\plotpoint}}
\put(1002,444){\usebox{\plotpoint}}
\put(1004,445){\usebox{\plotpoint}}
\put(1005,446){\usebox{\plotpoint}}
\put(1006,447){\usebox{\plotpoint}}
\put(1007,448){\usebox{\plotpoint}}
\put(1009,449){\usebox{\plotpoint}}
\put(1010,450){\usebox{\plotpoint}}
\put(1012,451){\usebox{\plotpoint}}
\put(1013,452){\usebox{\plotpoint}}
\put(1015,453){\usebox{\plotpoint}}
\put(1016,454){\usebox{\plotpoint}}
\put(1017,455){\usebox{\plotpoint}}
\put(1018,456){\usebox{\plotpoint}}
\put(1019,457){\usebox{\plotpoint}}
\put(1020,458){\usebox{\plotpoint}}
\put(1021,459){\usebox{\plotpoint}}
\put(1022,460){\usebox{\plotpoint}}
\put(1023,461){\usebox{\plotpoint}}
\put(1025,462){\usebox{\plotpoint}}
\put(1026,463){\usebox{\plotpoint}}
\put(1027,464){\usebox{\plotpoint}}
\put(1028,465){\usebox{\plotpoint}}
\put(1030,466){\usebox{\plotpoint}}
\put(1031,467){\usebox{\plotpoint}}
\put(1032,468){\usebox{\plotpoint}}
\put(1033,469){\usebox{\plotpoint}}
\put(1035,470){\usebox{\plotpoint}}
\put(1036,471){\usebox{\plotpoint}}
\put(1038,472){\usebox{\plotpoint}}
\put(1039,473){\usebox{\plotpoint}}
\put(1041,474){\usebox{\plotpoint}}
\put(1042,475){\usebox{\plotpoint}}
\put(1043,476){\usebox{\plotpoint}}
\put(1044,477){\usebox{\plotpoint}}
\put(1046,478){\usebox{\plotpoint}}
\put(1047,479){\usebox{\plotpoint}}
\put(1048,480){\usebox{\plotpoint}}
\put(1049,481){\usebox{\plotpoint}}
\put(1051,482){\usebox{\plotpoint}}
\put(1052,483){\usebox{\plotpoint}}
\put(1053,484){\usebox{\plotpoint}}
\put(1054,485){\usebox{\plotpoint}}
\put(1056,486){\usebox{\plotpoint}}
\put(1057,487){\usebox{\plotpoint}}
\put(1058,488){\usebox{\plotpoint}}
\put(1059,489){\usebox{\plotpoint}}
\put(1061,490){\usebox{\plotpoint}}
\put(1062,491){\usebox{\plotpoint}}
\put(1063,492){\usebox{\plotpoint}}
\put(1064,493){\usebox{\plotpoint}}
\put(1066,494){\usebox{\plotpoint}}
\put(1067,495){\usebox{\plotpoint}}
\put(1068,496){\usebox{\plotpoint}}
\put(1069,497){\usebox{\plotpoint}}
\put(1071,498){\usebox{\plotpoint}}
\put(1072,499){\usebox{\plotpoint}}
\put(1073,500){\usebox{\plotpoint}}
\put(1074,501){\usebox{\plotpoint}}
\put(1075,502){\usebox{\plotpoint}}
\put(1076,503){\usebox{\plotpoint}}
\put(1078,504){\usebox{\plotpoint}}
\put(1079,505){\usebox{\plotpoint}}
\put(1081,506){\usebox{\plotpoint}}
\put(1082,507){\usebox{\plotpoint}}
\put(1083,508){\usebox{\plotpoint}}
\put(1085,509){\usebox{\plotpoint}}
\put(1086,510){\usebox{\plotpoint}}
\put(1087,511){\usebox{\plotpoint}}
\put(1088,512){\usebox{\plotpoint}}
\put(1090,513){\usebox{\plotpoint}}
\put(1091,514){\usebox{\plotpoint}}
\put(1092,515){\usebox{\plotpoint}}
\put(1093,516){\usebox{\plotpoint}}
\put(1094,517){\usebox{\plotpoint}}
\put(1095,518){\usebox{\plotpoint}}
\put(1096,519){\usebox{\plotpoint}}
\put(1097,520){\usebox{\plotpoint}}
\put(1099,521){\usebox{\plotpoint}}
\put(1100,522){\usebox{\plotpoint}}
\put(1101,523){\usebox{\plotpoint}}
\put(1102,524){\usebox{\plotpoint}}
\put(1104,525){\usebox{\plotpoint}}
\put(1105,526){\usebox{\plotpoint}}
\put(1106,527){\usebox{\plotpoint}}
\put(1108,528){\usebox{\plotpoint}}
\put(1109,529){\usebox{\plotpoint}}
\put(1110,530){\usebox{\plotpoint}}
\put(1111,531){\usebox{\plotpoint}}
\put(1113,532){\usebox{\plotpoint}}
\put(1114,533){\usebox{\plotpoint}}
\put(1115,534){\usebox{\plotpoint}}
\put(1116,535){\usebox{\plotpoint}}
\put(1118,536){\usebox{\plotpoint}}
\put(1119,537){\usebox{\plotpoint}}
\put(1120,538){\usebox{\plotpoint}}
\put(1121,539){\usebox{\plotpoint}}
\put(1122,540){\usebox{\plotpoint}}
\put(1123,541){\usebox{\plotpoint}}
\put(1125,542){\usebox{\plotpoint}}
\put(1126,543){\usebox{\plotpoint}}
\put(1128,544){\usebox{\plotpoint}}
\put(1129,545){\usebox{\plotpoint}}
\put(1130,546){\usebox{\plotpoint}}
\put(1131,547){\usebox{\plotpoint}}
\put(1132,548){\usebox{\plotpoint}}
\put(1133,549){\usebox{\plotpoint}}
\put(1134,550){\usebox{\plotpoint}}
\put(1136,551){\usebox{\plotpoint}}
\put(1137,552){\usebox{\plotpoint}}
\put(1138,553){\usebox{\plotpoint}}
\put(1140,554){\usebox{\plotpoint}}
\put(1141,555){\usebox{\plotpoint}}
\put(1142,556){\usebox{\plotpoint}}
\put(1143,557){\usebox{\plotpoint}}
\put(1144,558){\usebox{\plotpoint}}
\put(1145,559){\usebox{\plotpoint}}
\put(1147,560){\usebox{\plotpoint}}
\put(1148,561){\usebox{\plotpoint}}
\put(1150,562){\usebox{\plotpoint}}
\put(1151,563){\usebox{\plotpoint}}
\put(1152,564){\usebox{\plotpoint}}
\put(1153,565){\usebox{\plotpoint}}
\put(1154,566){\usebox{\plotpoint}}
\put(1155,567){\usebox{\plotpoint}}
\put(1156,568){\usebox{\plotpoint}}
\put(1158,569){\usebox{\plotpoint}}
\put(1159,570){\usebox{\plotpoint}}
\put(1160,571){\usebox{\plotpoint}}
\put(1162,572){\usebox{\plotpoint}}
\put(1163,573){\usebox{\plotpoint}}
\put(1164,574){\usebox{\plotpoint}}
\put(1165,575){\usebox{\plotpoint}}
\put(1166,576){\usebox{\plotpoint}}
\put(1167,577){\usebox{\plotpoint}}
\put(1168,578){\usebox{\plotpoint}}
\put(1170,579){\usebox{\plotpoint}}
\put(1171,580){\usebox{\plotpoint}}
\put(1172,581){\usebox{\plotpoint}}
\put(1173,582){\usebox{\plotpoint}}
\put(1175,583){\usebox{\plotpoint}}
\put(1176,584){\usebox{\plotpoint}}
\put(1177,585){\usebox{\plotpoint}}
\put(1179,586){\usebox{\plotpoint}}
\put(1180,587){\usebox{\plotpoint}}
\put(1181,588){\usebox{\plotpoint}}
\put(1182,589){\usebox{\plotpoint}}
\put(1183,590){\usebox{\plotpoint}}
\put(1184,591){\usebox{\plotpoint}}
\put(1185,592){\usebox{\plotpoint}}
\put(1187,593){\usebox{\plotpoint}}
\put(1188,594){\usebox{\plotpoint}}
\put(1189,595){\usebox{\plotpoint}}
\put(1190,596){\usebox{\plotpoint}}
\put(1192,597){\usebox{\plotpoint}}
\put(1193,598){\usebox{\plotpoint}}
\put(1194,599){\usebox{\plotpoint}}
\put(1196,600){\usebox{\plotpoint}}
\put(1197,601){\usebox{\plotpoint}}
\put(1198,602){\usebox{\plotpoint}}
\put(1199,603){\usebox{\plotpoint}}
\put(1200,604){\usebox{\plotpoint}}
\put(1201,605){\usebox{\plotpoint}}
\put(1202,606){\usebox{\plotpoint}}
\put(1204,607){\usebox{\plotpoint}}
\put(1205,608){\usebox{\plotpoint}}
\put(1206,609){\usebox{\plotpoint}}
\put(1208,610){\usebox{\plotpoint}}
\put(1209,611){\usebox{\plotpoint}}
\put(1210,612){\usebox{\plotpoint}}
\put(1211,613){\usebox{\plotpoint}}
\put(1212,614){\usebox{\plotpoint}}
\put(1213,615){\usebox{\plotpoint}}
\put(1214,616){\usebox{\plotpoint}}
\put(1216,617){\usebox{\plotpoint}}
\put(1217,618){\usebox{\plotpoint}}
\put(1218,619){\usebox{\plotpoint}}
\put(1219,620){\usebox{\plotpoint}}
\put(1220,621){\usebox{\plotpoint}}
\put(1221,622){\usebox{\plotpoint}}
\put(1222,623){\usebox{\plotpoint}}
\put(1224,624){\usebox{\plotpoint}}
\put(1225,625){\usebox{\plotpoint}}
\put(1226,626){\usebox{\plotpoint}}
\put(1228,627){\usebox{\plotpoint}}
\put(1229,628){\usebox{\plotpoint}}
\put(1230,629){\usebox{\plotpoint}}
\put(1231,630){\usebox{\plotpoint}}
\put(1232,631){\usebox{\plotpoint}}
\put(1233,632){\usebox{\plotpoint}}
\put(1234,633){\usebox{\plotpoint}}
\put(1236,634){\usebox{\plotpoint}}
\put(1237,635){\usebox{\plotpoint}}
\put(1238,636){\usebox{\plotpoint}}
\put(1240,637){\usebox{\plotpoint}}
\put(1241,638){\usebox{\plotpoint}}
\put(1242,639){\usebox{\plotpoint}}
\put(1243,640){\usebox{\plotpoint}}
\put(1244,641){\usebox{\plotpoint}}
\put(1245,642){\usebox{\plotpoint}}
\put(1246,643){\usebox{\plotpoint}}
\put(1248,644){\usebox{\plotpoint}}
\put(1249,645){\usebox{\plotpoint}}
\put(1250,646){\usebox{\plotpoint}}
\put(1252,647){\usebox{\plotpoint}}
\put(1253,648){\usebox{\plotpoint}}
\put(1254,649){\usebox{\plotpoint}}
\put(1256,650){\usebox{\plotpoint}}
\put(1257,651){\usebox{\plotpoint}}
\put(1258,652){\usebox{\plotpoint}}
\put(1259,653){\usebox{\plotpoint}}
\put(1259,654){\usebox{\plotpoint}}
\put(1260,655){\usebox{\plotpoint}}
\put(1261,656){\usebox{\plotpoint}}
\put(1263,657){\usebox{\plotpoint}}
\put(1264,658){\usebox{\plotpoint}}
\put(1265,659){\usebox{\plotpoint}}
\put(1267,660){\usebox{\plotpoint}}
\put(1268,661){\usebox{\plotpoint}}
\put(1269,662){\usebox{\plotpoint}}
\put(1271,663){\usebox{\plotpoint}}
\put(1272,664){\usebox{\plotpoint}}
\put(1273,665){\usebox{\plotpoint}}
\put(1275,666){\usebox{\plotpoint}}
\put(1276,667){\usebox{\plotpoint}}
\put(1277,668){\usebox{\plotpoint}}
\put(1278,669){\usebox{\plotpoint}}
\put(1279,670){\usebox{\plotpoint}}
\put(1280,671){\usebox{\plotpoint}}
\put(1281,672){\usebox{\plotpoint}}
\put(1282,673){\usebox{\plotpoint}}
\put(1283,674){\usebox{\plotpoint}}
\put(1284,675){\usebox{\plotpoint}}
\put(1286,676){\usebox{\plotpoint}}
\put(1287,677){\usebox{\plotpoint}}
\put(1288,678){\usebox{\plotpoint}}
\put(1290,679){\usebox{\plotpoint}}
\put(1291,680){\usebox{\plotpoint}}
\put(1292,681){\usebox{\plotpoint}}
\put(1294,682){\usebox{\plotpoint}}
\put(1295,683){\usebox{\plotpoint}}
\put(1296,684){\usebox{\plotpoint}}
\put(1297,685){\usebox{\plotpoint}}
\put(1298,686){\usebox{\plotpoint}}
\put(1299,687){\usebox{\plotpoint}}
\put(1301,688){\usebox{\plotpoint}}
\put(1302,689){\usebox{\plotpoint}}
\put(1303,690){\usebox{\plotpoint}}
\put(1305,691){\usebox{\plotpoint}}
\put(1306,692){\usebox{\plotpoint}}
\put(1307,693){\usebox{\plotpoint}}
\put(1308,694){\usebox{\plotpoint}}
\put(1308,695){\usebox{\plotpoint}}
\put(1309,696){\usebox{\plotpoint}}
\put(1310,697){\usebox{\plotpoint}}
\put(1312,698){\usebox{\plotpoint}}
\put(1313,699){\usebox{\plotpoint}}
\put(1314,700){\usebox{\plotpoint}}
\put(1316,701){\usebox{\plotpoint}}
\put(1317,702){\usebox{\plotpoint}}
\put(1318,703){\usebox{\plotpoint}}
\put(1319,704){\usebox{\plotpoint}}
\put(1320,705){\usebox{\plotpoint}}
\put(1321,706){\usebox{\plotpoint}}
\put(1323,707){\usebox{\plotpoint}}
\put(1324,708){\usebox{\plotpoint}}
\put(1325,709){\usebox{\plotpoint}}
\put(1326,710){\usebox{\plotpoint}}
\put(1327,711){\usebox{\plotpoint}}
\put(1328,712){\usebox{\plotpoint}}
\put(1330,713){\usebox{\plotpoint}}
\put(1331,714){\usebox{\plotpoint}}
\put(1332,715){\usebox{\plotpoint}}
\put(1334,716){\usebox{\plotpoint}}
\put(1335,717){\usebox{\plotpoint}}
\put(1336,718){\usebox{\plotpoint}}
\put(1337,719){\usebox{\plotpoint}}
\put(1338,720){\usebox{\plotpoint}}
\put(1339,721){\usebox{\plotpoint}}
\put(1341,722){\usebox{\plotpoint}}
\put(1342,723){\usebox{\plotpoint}}
\put(1343,724){\usebox{\plotpoint}}
\put(1344,725){\usebox{\plotpoint}}
\put(1345,726){\usebox{\plotpoint}}
\put(1347,727){\usebox{\plotpoint}}
\put(1348,728){\usebox{\plotpoint}}
\put(1349,729){\usebox{\plotpoint}}
\put(1350,730){\usebox{\plotpoint}}
\put(1351,731){\usebox{\plotpoint}}
\put(1353,732){\usebox{\plotpoint}}
\put(1354,733){\usebox{\plotpoint}}
\put(1355,734){\usebox{\plotpoint}}
\put(1356,735){\usebox{\plotpoint}}
\put(1357,736){\usebox{\plotpoint}}
\put(1359,737){\usebox{\plotpoint}}
\put(1360,738){\usebox{\plotpoint}}
\put(1361,739){\usebox{\plotpoint}}
\put(1362,740){\usebox{\plotpoint}}
\put(1363,741){\usebox{\plotpoint}}
\put(1365,742){\usebox{\plotpoint}}
\put(1366,743){\usebox{\plotpoint}}
\put(1367,744){\usebox{\plotpoint}}
\put(1368,745){\usebox{\plotpoint}}
\put(1369,746){\usebox{\plotpoint}}
\put(1371,747){\usebox{\plotpoint}}
\put(1372,748){\usebox{\plotpoint}}
\put(1373,749){\usebox{\plotpoint}}
\put(1374,750){\usebox{\plotpoint}}
\put(1376,751){\usebox{\plotpoint}}
\put(1377,752){\usebox{\plotpoint}}
\put(1378,753){\usebox{\plotpoint}}
\put(1379,754){\usebox{\plotpoint}}
\put(1380,755){\usebox{\plotpoint}}
\put(1382,756){\usebox{\plotpoint}}
\put(1383,757){\usebox{\plotpoint}}
\put(1384,758){\usebox{\plotpoint}}
\put(1385,759){\usebox{\plotpoint}}
\put(1386,760){\usebox{\plotpoint}}
\put(1388,761){\usebox{\plotpoint}}
\put(1389,762){\usebox{\plotpoint}}
\put(1390,763){\usebox{\plotpoint}}
\put(1391,764){\usebox{\plotpoint}}
\put(1392,765){\usebox{\plotpoint}}
\put(1394,766){\usebox{\plotpoint}}
\put(1395,767){\usebox{\plotpoint}}
\put(1396,768){\usebox{\plotpoint}}
\put(1397,769){\usebox{\plotpoint}}
\put(1399,770){\usebox{\plotpoint}}
\put(1400,771){\usebox{\plotpoint}}
\put(1401,772){\usebox{\plotpoint}}
\put(1402,773){\usebox{\plotpoint}}
\put(1403,774){\usebox{\plotpoint}}
\put(1405,775){\usebox{\plotpoint}}
\put(1406,776){\usebox{\plotpoint}}
\put(1407,777){\usebox{\plotpoint}}
\put(1408,778){\usebox{\plotpoint}}
\put(1409,779){\usebox{\plotpoint}}
\put(1411,780){\usebox{\plotpoint}}
\put(1412,781){\usebox{\plotpoint}}
\put(1413,782){\usebox{\plotpoint}}
\put(1414,783){\usebox{\plotpoint}}
\put(1415,784){\usebox{\plotpoint}}
\put(1417,785){\usebox{\plotpoint}}
\put(1418,786){\usebox{\plotpoint}}
\put(1419,787){\usebox{\plotpoint}}
\put(1420,788){\usebox{\plotpoint}}
\put(1421,789){\usebox{\plotpoint}}
\put(1422,790){\usebox{\plotpoint}}
\put(1424,791){\usebox{\plotpoint}}
\put(1425,792){\usebox{\plotpoint}}
\put(1426,793){\usebox{\plotpoint}}
\put(1427,794){\usebox{\plotpoint}}
\put(1428,795){\usebox{\plotpoint}}
\put(1430,796){\usebox{\plotpoint}}
\put(1431,797){\usebox{\plotpoint}}
\put(1432,798){\usebox{\plotpoint}}
\put(1433,799){\usebox{\plotpoint}}
\put(1434,800){\usebox{\plotpoint}}
\put(1435,801){\usebox{\plotpoint}}
\put(266,159){\usebox{\plotpoint}}
\put(266,159){\usebox{\plotpoint}}
\put(268,160){\usebox{\plotpoint}}
\put(271,161){\usebox{\plotpoint}}
\put(273,161){\usebox{\plotpoint}}
\put(273,162){\usebox{\plotpoint}}
\put(276,163){\usebox{\plotpoint}}
\put(278,164){\usebox{\plotpoint}}
\put(280,164){\usebox{\plotpoint}}
\put(280,165){\usebox{\plotpoint}}
\put(282,165){\usebox{\plotpoint}}
\put(282,166){\usebox{\plotpoint}}
\put(285,167){\usebox{\plotpoint}}
\put(287,167){\usebox{\plotpoint}}
\put(287,168){\usebox{\plotpoint}}
\put(289,168){\usebox{\plotpoint}}
\put(289,169){\usebox{\plotpoint}}
\put(292,170){\usebox{\plotpoint}}
\put(294,170){\usebox{\plotpoint}}
\put(294,171){\usebox{\plotpoint}}
\put(296,171){\usebox{\plotpoint}}
\put(296,172){\usebox{\plotpoint}}
\put(298,172){\usebox{\plotpoint}}
\put(298,173){\usebox{\plotpoint}}
\put(301,174){\usebox{\plotpoint}}
\put(303,174){\usebox{\plotpoint}}
\put(303,175){\usebox{\plotpoint}}
\put(306,176){\usebox{\plotpoint}}
\put(308,176){\usebox{\plotpoint}}
\put(308,177){\usebox{\plotpoint}}
\put(310,177){\usebox{\plotpoint}}
\put(310,178){\usebox{\plotpoint}}
\put(313,179){\usebox{\plotpoint}}
\put(315,180){\usebox{\plotpoint}}
\put(317,180){\usebox{\plotpoint}}
\put(317,181){\usebox{\plotpoint}}
\put(319,181){\usebox{\plotpoint}}
\put(319,182){\rule[-0.500pt]{1.017pt}{1.000pt}}
\put(323,183){\usebox{\plotpoint}}
\put(325,184){\usebox{\plotpoint}}
\put(327,185){\usebox{\plotpoint}}
\put(329,186){\usebox{\plotpoint}}
\put(332,187){\usebox{\plotpoint}}
\put(334,188){\usebox{\plotpoint}}
\put(336,189){\usebox{\plotpoint}}
\put(338,190){\usebox{\plotpoint}}
\put(341,191){\usebox{\plotpoint}}
\put(343,192){\usebox{\plotpoint}}
\put(345,193){\usebox{\plotpoint}}
\put(348,194){\usebox{\plotpoint}}
\put(350,195){\usebox{\plotpoint}}
\put(352,196){\usebox{\plotpoint}}
\put(355,197){\usebox{\plotpoint}}
\put(357,198){\usebox{\plotpoint}}
\put(360,199){\usebox{\plotpoint}}
\put(362,200){\usebox{\plotpoint}}
\put(364,201){\usebox{\plotpoint}}
\put(367,202){\usebox{\plotpoint}}
\put(369,203){\usebox{\plotpoint}}
\put(372,204){\usebox{\plotpoint}}
\put(374,205){\usebox{\plotpoint}}
\put(376,206){\usebox{\plotpoint}}
\put(378,207){\usebox{\plotpoint}}
\put(380,208){\usebox{\plotpoint}}
\put(382,209){\usebox{\plotpoint}}
\put(384,210){\usebox{\plotpoint}}
\put(386,211){\usebox{\plotpoint}}
\put(388,212){\usebox{\plotpoint}}
\put(390,213){\usebox{\plotpoint}}
\put(392,214){\usebox{\plotpoint}}
\put(394,215){\usebox{\plotpoint}}
\put(396,216){\usebox{\plotpoint}}
\put(398,217){\usebox{\plotpoint}}
\put(400,218){\usebox{\plotpoint}}
\put(402,219){\usebox{\plotpoint}}
\put(404,220){\usebox{\plotpoint}}
\put(406,221){\usebox{\plotpoint}}
\put(409,222){\usebox{\plotpoint}}
\put(412,223){\usebox{\plotpoint}}
\put(414,224){\usebox{\plotpoint}}
\put(417,225){\usebox{\plotpoint}}
\put(419,226){\usebox{\plotpoint}}
\put(422,227){\usebox{\plotpoint}}
\put(423,228){\usebox{\plotpoint}}
\put(425,229){\usebox{\plotpoint}}
\put(427,230){\usebox{\plotpoint}}
\put(429,231){\usebox{\plotpoint}}
\put(431,232){\usebox{\plotpoint}}
\put(433,233){\usebox{\plotpoint}}
\put(435,234){\usebox{\plotpoint}}
\put(437,235){\usebox{\plotpoint}}
\put(439,236){\usebox{\plotpoint}}
\put(441,237){\usebox{\plotpoint}}
\put(443,238){\usebox{\plotpoint}}
\put(445,239){\usebox{\plotpoint}}
\put(447,240){\usebox{\plotpoint}}
\put(449,241){\usebox{\plotpoint}}
\put(451,242){\usebox{\plotpoint}}
\put(453,243){\usebox{\plotpoint}}
\put(455,244){\usebox{\plotpoint}}
\put(457,245){\usebox{\plotpoint}}
\put(459,246){\usebox{\plotpoint}}
\put(461,247){\usebox{\plotpoint}}
\put(463,248){\usebox{\plotpoint}}
\put(465,249){\usebox{\plotpoint}}
\put(467,250){\usebox{\plotpoint}}
\put(469,251){\usebox{\plotpoint}}
\put(471,252){\usebox{\plotpoint}}
\put(473,253){\usebox{\plotpoint}}
\put(475,254){\usebox{\plotpoint}}
\put(477,255){\usebox{\plotpoint}}
\put(479,256){\usebox{\plotpoint}}
\put(481,257){\usebox{\plotpoint}}
\put(483,258){\usebox{\plotpoint}}
\put(485,259){\usebox{\plotpoint}}
\put(486,260){\usebox{\plotpoint}}
\put(488,261){\usebox{\plotpoint}}
\put(489,262){\usebox{\plotpoint}}
\put(491,263){\usebox{\plotpoint}}
\put(492,264){\usebox{\plotpoint}}
\put(494,265){\usebox{\plotpoint}}
\put(496,266){\usebox{\plotpoint}}
\put(497,267){\usebox{\plotpoint}}
\put(499,268){\usebox{\plotpoint}}
\put(500,269){\usebox{\plotpoint}}
\put(502,270){\usebox{\plotpoint}}
\put(504,271){\usebox{\plotpoint}}
\put(505,272){\usebox{\plotpoint}}
\put(507,273){\usebox{\plotpoint}}
\put(509,274){\usebox{\plotpoint}}
\put(511,275){\usebox{\plotpoint}}
\put(513,276){\usebox{\plotpoint}}
\put(515,277){\usebox{\plotpoint}}
\put(517,278){\usebox{\plotpoint}}
\put(519,279){\usebox{\plotpoint}}
\put(521,280){\usebox{\plotpoint}}
\put(523,281){\usebox{\plotpoint}}
\put(525,282){\usebox{\plotpoint}}
\put(527,283){\usebox{\plotpoint}}
\put(528,284){\usebox{\plotpoint}}
\put(530,285){\usebox{\plotpoint}}
\put(531,286){\usebox{\plotpoint}}
\put(533,287){\usebox{\plotpoint}}
\put(534,288){\usebox{\plotpoint}}
\put(536,289){\usebox{\plotpoint}}
\put(537,290){\usebox{\plotpoint}}
\put(539,291){\usebox{\plotpoint}}
\put(540,292){\usebox{\plotpoint}}
\put(542,293){\usebox{\plotpoint}}
\put(543,294){\usebox{\plotpoint}}
\put(545,295){\usebox{\plotpoint}}
\put(546,296){\usebox{\plotpoint}}
\put(548,297){\usebox{\plotpoint}}
\put(549,298){\usebox{\plotpoint}}
\put(551,299){\usebox{\plotpoint}}
\put(552,300){\usebox{\plotpoint}}
\put(554,301){\usebox{\plotpoint}}
\put(555,302){\usebox{\plotpoint}}
\put(557,303){\usebox{\plotpoint}}
\put(559,304){\usebox{\plotpoint}}
\put(561,305){\usebox{\plotpoint}}
\put(562,306){\usebox{\plotpoint}}
\put(564,307){\usebox{\plotpoint}}
\put(565,308){\usebox{\plotpoint}}
\put(566,309){\usebox{\plotpoint}}
\put(568,310){\usebox{\plotpoint}}
\put(569,311){\usebox{\plotpoint}}
\put(570,312){\usebox{\plotpoint}}
\put(572,313){\usebox{\plotpoint}}
\put(574,314){\usebox{\plotpoint}}
\put(575,315){\usebox{\plotpoint}}
\put(577,316){\usebox{\plotpoint}}
\put(578,317){\usebox{\plotpoint}}
\put(580,318){\usebox{\plotpoint}}
\put(581,319){\usebox{\plotpoint}}
\put(582,320){\usebox{\plotpoint}}
\put(584,321){\usebox{\plotpoint}}
\put(585,322){\usebox{\plotpoint}}
\put(586,323){\usebox{\plotpoint}}
\put(588,324){\usebox{\plotpoint}}
\put(589,325){\usebox{\plotpoint}}
\put(591,326){\usebox{\plotpoint}}
\put(592,327){\usebox{\plotpoint}}
\put(594,328){\usebox{\plotpoint}}
\put(595,329){\usebox{\plotpoint}}
\put(596,330){\usebox{\plotpoint}}
\put(597,331){\usebox{\plotpoint}}
\put(599,332){\usebox{\plotpoint}}
\put(600,333){\usebox{\plotpoint}}
\put(601,334){\usebox{\plotpoint}}
\put(603,335){\usebox{\plotpoint}}
\put(604,336){\usebox{\plotpoint}}
\put(606,337){\usebox{\plotpoint}}
\put(607,338){\usebox{\plotpoint}}
\put(609,339){\usebox{\plotpoint}}
\put(610,340){\usebox{\plotpoint}}
\put(611,341){\usebox{\plotpoint}}
\put(612,342){\usebox{\plotpoint}}
\put(613,343){\usebox{\plotpoint}}
\put(615,344){\usebox{\plotpoint}}
\put(616,345){\usebox{\plotpoint}}
\put(617,346){\usebox{\plotpoint}}
\put(619,347){\usebox{\plotpoint}}
\put(620,348){\usebox{\plotpoint}}
\put(622,349){\usebox{\plotpoint}}
\put(623,350){\usebox{\plotpoint}}
\put(624,351){\usebox{\plotpoint}}
\put(625,352){\usebox{\plotpoint}}
\put(626,353){\usebox{\plotpoint}}
\put(628,354){\usebox{\plotpoint}}
\put(629,355){\usebox{\plotpoint}}
\put(630,356){\usebox{\plotpoint}}
\put(631,357){\usebox{\plotpoint}}
\put(632,358){\usebox{\plotpoint}}
\put(634,359){\usebox{\plotpoint}}
\put(635,360){\usebox{\plotpoint}}
\put(636,361){\usebox{\plotpoint}}
\put(637,362){\usebox{\plotpoint}}
\put(638,363){\usebox{\plotpoint}}
\put(640,364){\usebox{\plotpoint}}
\put(641,365){\usebox{\plotpoint}}
\put(642,366){\usebox{\plotpoint}}
\put(643,367){\usebox{\plotpoint}}
\put(644,368){\usebox{\plotpoint}}
\put(646,369){\usebox{\plotpoint}}
\put(647,370){\usebox{\plotpoint}}
\put(648,371){\usebox{\plotpoint}}
\put(649,372){\usebox{\plotpoint}}
\put(650,373){\usebox{\plotpoint}}
\put(652,374){\usebox{\plotpoint}}
\put(653,375){\usebox{\plotpoint}}
\put(654,376){\usebox{\plotpoint}}
\put(655,377){\usebox{\plotpoint}}
\put(656,378){\usebox{\plotpoint}}
\put(657,379){\usebox{\plotpoint}}
\put(658,380){\usebox{\plotpoint}}
\put(659,381){\usebox{\plotpoint}}
\put(660,382){\usebox{\plotpoint}}
\put(661,383){\usebox{\plotpoint}}
\put(662,384){\usebox{\plotpoint}}
\put(663,385){\usebox{\plotpoint}}
\put(664,386){\usebox{\plotpoint}}
\put(665,387){\usebox{\plotpoint}}
\put(666,388){\usebox{\plotpoint}}
\put(668,389){\usebox{\plotpoint}}
\put(669,390){\usebox{\plotpoint}}
\put(670,391){\usebox{\plotpoint}}
\put(671,392){\usebox{\plotpoint}}
\put(673,393){\usebox{\plotpoint}}
\put(674,394){\usebox{\plotpoint}}
\put(675,395){\usebox{\plotpoint}}
\put(676,396){\usebox{\plotpoint}}
\put(677,398){\usebox{\plotpoint}}
\put(678,399){\usebox{\plotpoint}}
\put(679,400){\usebox{\plotpoint}}
\put(680,401){\usebox{\plotpoint}}
\put(682,402){\usebox{\plotpoint}}
\put(683,403){\usebox{\plotpoint}}
\put(684,404){\usebox{\plotpoint}}
\put(685,405){\usebox{\plotpoint}}
\put(686,406){\usebox{\plotpoint}}
\put(687,407){\usebox{\plotpoint}}
\put(688,408){\usebox{\plotpoint}}
\put(689,409){\usebox{\plotpoint}}
\put(690,410){\usebox{\plotpoint}}
\put(691,411){\usebox{\plotpoint}}
\put(692,412){\usebox{\plotpoint}}
\put(693,413){\usebox{\plotpoint}}
\put(694,414){\usebox{\plotpoint}}
\put(695,416){\usebox{\plotpoint}}
\put(696,417){\usebox{\plotpoint}}
\put(697,418){\usebox{\plotpoint}}
\put(698,419){\usebox{\plotpoint}}
\put(700,420){\usebox{\plotpoint}}
\put(701,421){\usebox{\plotpoint}}
\put(702,422){\usebox{\plotpoint}}
\put(703,423){\usebox{\plotpoint}}
\put(704,425){\usebox{\plotpoint}}
\put(705,426){\usebox{\plotpoint}}
\put(706,427){\usebox{\plotpoint}}
\put(707,428){\usebox{\plotpoint}}
\put(708,429){\usebox{\plotpoint}}
\put(709,430){\usebox{\plotpoint}}
\put(710,431){\usebox{\plotpoint}}
\put(711,432){\usebox{\plotpoint}}
\put(712,433){\usebox{\plotpoint}}
\put(713,434){\usebox{\plotpoint}}
\put(714,435){\usebox{\plotpoint}}
\put(715,436){\usebox{\plotpoint}}
\put(716,437){\usebox{\plotpoint}}
\put(717,438){\usebox{\plotpoint}}
\put(718,440){\usebox{\plotpoint}}
\put(719,441){\usebox{\plotpoint}}
\put(719,442){\usebox{\plotpoint}}
\put(720,443){\usebox{\plotpoint}}
\put(721,444){\usebox{\plotpoint}}
\put(722,445){\usebox{\plotpoint}}
\put(723,446){\usebox{\plotpoint}}
\put(724,447){\usebox{\plotpoint}}
\put(725,448){\usebox{\plotpoint}}
\put(726,449){\usebox{\plotpoint}}
\put(727,450){\usebox{\plotpoint}}
\put(728,451){\usebox{\plotpoint}}
\put(729,452){\usebox{\plotpoint}}
\put(730,454){\usebox{\plotpoint}}
\put(731,455){\usebox{\plotpoint}}
\put(732,456){\usebox{\plotpoint}}
\put(733,458){\usebox{\plotpoint}}
\put(734,459){\usebox{\plotpoint}}
\put(735,460){\usebox{\plotpoint}}
\put(736,461){\usebox{\plotpoint}}
\put(737,462){\usebox{\plotpoint}}
\put(738,463){\usebox{\plotpoint}}
\put(739,464){\usebox{\plotpoint}}
\put(740,466){\usebox{\plotpoint}}
\put(741,467){\usebox{\plotpoint}}
\put(742,468){\usebox{\plotpoint}}
\put(743,470){\usebox{\plotpoint}}
\put(744,471){\usebox{\plotpoint}}
\put(745,472){\usebox{\plotpoint}}
\put(746,474){\usebox{\plotpoint}}
\put(747,475){\usebox{\plotpoint}}
\put(748,476){\usebox{\plotpoint}}
\put(749,477){\usebox{\plotpoint}}
\put(750,478){\usebox{\plotpoint}}
\put(751,479){\usebox{\plotpoint}}
\put(752,481){\usebox{\plotpoint}}
\put(753,482){\usebox{\plotpoint}}
\put(754,483){\usebox{\plotpoint}}
\put(755,485){\usebox{\plotpoint}}
\put(756,486){\usebox{\plotpoint}}
\put(757,487){\usebox{\plotpoint}}
\put(758,489){\usebox{\plotpoint}}
\put(759,490){\usebox{\plotpoint}}
\put(760,491){\usebox{\plotpoint}}
\put(761,492){\usebox{\plotpoint}}
\put(762,493){\usebox{\plotpoint}}
\put(763,494){\usebox{\plotpoint}}
\put(764,496){\usebox{\plotpoint}}
\put(765,497){\usebox{\plotpoint}}
\put(766,499){\usebox{\plotpoint}}
\put(767,500){\usebox{\plotpoint}}
\put(768,501){\usebox{\plotpoint}}
\put(769,503){\usebox{\plotpoint}}
\put(770,504){\usebox{\plotpoint}}
\put(771,505){\usebox{\plotpoint}}
\put(772,507){\usebox{\plotpoint}}
\put(773,508){\usebox{\plotpoint}}
\put(774,510){\usebox{\plotpoint}}
\put(775,511){\usebox{\plotpoint}}
\put(776,512){\usebox{\plotpoint}}
\put(777,514){\usebox{\plotpoint}}
\put(778,515){\usebox{\plotpoint}}
\put(779,517){\usebox{\plotpoint}}
\put(780,518){\usebox{\plotpoint}}
\put(781,519){\usebox{\plotpoint}}
\put(782,520){\usebox{\plotpoint}}
\put(783,522){\usebox{\plotpoint}}
\put(784,524){\usebox{\plotpoint}}
\put(785,525){\usebox{\plotpoint}}
\put(786,526){\usebox{\plotpoint}}
\put(787,527){\usebox{\plotpoint}}
\put(788,529){\usebox{\plotpoint}}
\put(789,531){\usebox{\plotpoint}}
\put(790,532){\usebox{\plotpoint}}
\put(791,534){\usebox{\plotpoint}}
\put(792,535){\usebox{\plotpoint}}
\put(793,536){\usebox{\plotpoint}}
\put(794,537){\usebox{\plotpoint}}
\put(795,538){\usebox{\plotpoint}}
\put(796,540){\usebox{\plotpoint}}
\put(797,542){\usebox{\plotpoint}}
\put(798,544){\usebox{\plotpoint}}
\put(799,545){\usebox{\plotpoint}}
\put(800,547){\usebox{\plotpoint}}
\put(801,548){\usebox{\plotpoint}}
\put(802,550){\usebox{\plotpoint}}
\put(803,551){\usebox{\plotpoint}}
\put(804,553){\usebox{\plotpoint}}
\put(805,554){\usebox{\plotpoint}}
\put(806,556){\usebox{\plotpoint}}
\put(807,557){\usebox{\plotpoint}}
\put(808,559){\usebox{\plotpoint}}
\put(809,560){\usebox{\plotpoint}}
\put(810,562){\usebox{\plotpoint}}
\put(811,563){\usebox{\plotpoint}}
\put(812,565){\usebox{\plotpoint}}
\put(813,566){\usebox{\plotpoint}}
\put(814,568){\usebox{\plotpoint}}
\put(815,569){\usebox{\plotpoint}}
\put(816,571){\usebox{\plotpoint}}
\put(817,572){\usebox{\plotpoint}}
\put(818,574){\usebox{\plotpoint}}
\put(819,575){\usebox{\plotpoint}}
\put(820,577){\usebox{\plotpoint}}
\put(821,578){\usebox{\plotpoint}}
\put(822,580){\usebox{\plotpoint}}
\put(823,581){\usebox{\plotpoint}}
\put(824,583){\usebox{\plotpoint}}
\put(825,584){\usebox{\plotpoint}}
\put(826,586){\usebox{\plotpoint}}
\put(827,587){\usebox{\plotpoint}}
\put(828,589){\usebox{\plotpoint}}
\put(829,592){\usebox{\plotpoint}}
\put(830,593){\usebox{\plotpoint}}
\put(831,595){\usebox{\plotpoint}}
\put(832,596){\usebox{\plotpoint}}
\put(833,597){\usebox{\plotpoint}}
\put(834,598){\usebox{\plotpoint}}
\put(835,600){\usebox{\plotpoint}}
\put(836,603){\usebox{\plotpoint}}
\put(837,604){\usebox{\plotpoint}}
\put(838,606){\usebox{\plotpoint}}
\put(839,607){\usebox{\plotpoint}}
\put(840,608){\usebox{\plotpoint}}
\put(841,611){\usebox{\plotpoint}}
\put(842,612){\usebox{\plotpoint}}
\put(843,614){\usebox{\plotpoint}}
\put(844,617){\usebox{\plotpoint}}
\put(845,618){\usebox{\plotpoint}}
\put(846,619){\usebox{\plotpoint}}
\put(847,620){\usebox{\plotpoint}}
\put(848,622){\usebox{\plotpoint}}
\put(849,624){\usebox{\plotpoint}}
\put(850,625){\usebox{\plotpoint}}
\put(851,627){\usebox{\plotpoint}}
\put(852,630){\usebox{\plotpoint}}
\put(853,631){\usebox{\plotpoint}}
\put(854,632){\usebox{\plotpoint}}
\put(855,635){\usebox{\plotpoint}}
\put(856,636){\usebox{\plotpoint}}
\put(857,637){\usebox{\plotpoint}}
\put(858,640){\usebox{\plotpoint}}
\put(859,641){\usebox{\plotpoint}}
\put(860,642){\usebox{\plotpoint}}
\put(861,645){\usebox{\plotpoint}}
\put(862,646){\usebox{\plotpoint}}
\put(863,647){\usebox{\plotpoint}}
\put(864,650){\usebox{\plotpoint}}
\put(865,651){\usebox{\plotpoint}}
\put(866,652){\usebox{\plotpoint}}
\put(867,655){\usebox{\plotpoint}}
\put(868,657){\usebox{\plotpoint}}
\put(869,658){\usebox{\plotpoint}}
\put(870,659){\usebox{\plotpoint}}
\put(871,662){\usebox{\plotpoint}}
\put(872,663){\usebox{\plotpoint}}
\put(873,664){\usebox{\plotpoint}}
\put(874,666){\usebox{\plotpoint}}
\put(875,669){\usebox{\plotpoint}}
\put(876,670){\usebox{\plotpoint}}
\put(877,671){\usebox{\plotpoint}}
\put(878,673){\usebox{\plotpoint}}
\put(879,676){\usebox{\plotpoint}}
\put(880,677){\usebox{\plotpoint}}
\put(881,678){\usebox{\plotpoint}}
\put(882,680){\usebox{\plotpoint}}
\put(883,683){\usebox{\plotpoint}}
\put(884,685){\usebox{\plotpoint}}
\put(885,686){\usebox{\plotpoint}}
\put(886,687){\usebox{\plotpoint}}
\put(887,689){\usebox{\plotpoint}}
\put(888,691){\usebox{\plotpoint}}
\put(889,694){\usebox{\plotpoint}}
\put(890,695){\usebox{\plotpoint}}
\put(891,696){\usebox{\plotpoint}}
\put(892,698){\usebox{\plotpoint}}
\put(893,700){\usebox{\plotpoint}}
\put(894,702){\usebox{\plotpoint}}
\put(895,703){\usebox{\plotpoint}}
\put(896,705){\usebox{\plotpoint}}
\put(897,707){\usebox{\plotpoint}}
\put(898,709){\usebox{\plotpoint}}
\put(899,711){\usebox{\plotpoint}}
\put(900,713){\usebox{\plotpoint}}
\put(901,715){\usebox{\plotpoint}}
\put(902,716){\usebox{\plotpoint}}
\put(903,717){\usebox{\plotpoint}}
\put(904,719){\usebox{\plotpoint}}
\put(905,721){\usebox{\plotpoint}}
\put(906,723){\usebox{\plotpoint}}
\put(907,725){\usebox{\plotpoint}}
\put(908,727){\usebox{\plotpoint}}
\put(909,729){\usebox{\plotpoint}}
\put(910,730){\usebox{\plotpoint}}
\put(911,731){\usebox{\plotpoint}}
\put(912,733){\usebox{\plotpoint}}
\put(913,735){\usebox{\plotpoint}}
\put(914,737){\usebox{\plotpoint}}
\put(915,739){\usebox{\plotpoint}}
\put(916,741){\usebox{\plotpoint}}
\put(917,743){\usebox{\plotpoint}}
\put(918,745){\usebox{\plotpoint}}
\put(919,747){\usebox{\plotpoint}}
\put(920,749){\usebox{\plotpoint}}
\put(921,751){\usebox{\plotpoint}}
\put(922,752){\usebox{\plotpoint}}
\put(923,754){\usebox{\plotpoint}}
\put(924,755){\usebox{\plotpoint}}
\put(925,757){\usebox{\plotpoint}}
\put(926,759){\usebox{\plotpoint}}
\put(927,760){\usebox{\plotpoint}}
\put(928,762){\usebox{\plotpoint}}
\put(929,764){\usebox{\plotpoint}}
\put(930,765){\usebox{\plotpoint}}
\put(931,767){\usebox{\plotpoint}}
\put(932,768){\usebox{\plotpoint}}
\put(933,771){\usebox{\plotpoint}}
\put(934,773){\usebox{\plotpoint}}
\put(935,775){\usebox{\plotpoint}}
\put(936,777){\usebox{\plotpoint}}
\put(937,779){\usebox{\plotpoint}}
\put(938,781){\usebox{\plotpoint}}
\put(939,783){\usebox{\plotpoint}}
\put(940,785){\usebox{\plotpoint}}
\put(941,787){\usebox{\plotpoint}}
\put(942,788){\usebox{\plotpoint}}
\put(943,790){\usebox{\plotpoint}}
\put(944,791){\usebox{\plotpoint}}
\put(945,793){\usebox{\plotpoint}}
\put(946,794){\usebox{\plotpoint}}
\put(947,796){\usebox{\plotpoint}}
\put(948,798){\usebox{\plotpoint}}
\put(949,799){\usebox{\plotpoint}}
\put(950,801){\usebox{\plotpoint}}
\put(951,802){\usebox{\plotpoint}}
\put(952,804){\usebox{\plotpoint}}
\put(953,806){\usebox{\plotpoint}}
\put(954,808){\usebox{\plotpoint}}
\put(955,810){\usebox{\plotpoint}}
\put(956,812){\usebox{\plotpoint}}
\put(957,814){\usebox{\plotpoint}}
\put(958,816){\usebox{\plotpoint}}
\put(959,818){\usebox{\plotpoint}}
\put(960,820){\usebox{\plotpoint}}
\put(961,821){\usebox{\plotpoint}}
\put(962,823){\usebox{\plotpoint}}
\put(963,825){\usebox{\plotpoint}}
\put(964,827){\usebox{\plotpoint}}
\put(965,829){\usebox{\plotpoint}}
\put(966,831){\usebox{\plotpoint}}
\put(967,833){\usebox{\plotpoint}}
\put(968,835){\usebox{\plotpoint}}
\put(969,836){\usebox{\plotpoint}}
\put(970,838){\usebox{\plotpoint}}
\put(971,840){\usebox{\plotpoint}}
\put(972,842){\usebox{\plotpoint}}
\put(973,843){\usebox{\plotpoint}}
\put(974,845){\usebox{\plotpoint}}
\put(975,847){\usebox{\plotpoint}}
\put(976,849){\usebox{\plotpoint}}
\put(977,850){\usebox{\plotpoint}}
\put(978,853){\usebox{\plotpoint}}
\put(979,855){\usebox{\plotpoint}}
\put(980,857){\usebox{\plotpoint}}
\put(981,859){\usebox{\plotpoint}}
\put(982,861){\usebox{\plotpoint}}
\put(983,863){\usebox{\plotpoint}}
\put(984,865){\usebox{\plotpoint}}
\put(985,866){\usebox{\plotpoint}}
\put(986,868){\usebox{\plotpoint}}
\put(987,870){\usebox{\plotpoint}}
\put(988,872){\usebox{\plotpoint}}
\put(989,874){\usebox{\plotpoint}}
\put(990,876){\usebox{\plotpoint}}
\put(991,878){\usebox{\plotpoint}}
\put(992,880){\usebox{\plotpoint}}
\put(993,881){\usebox{\plotpoint}}
\put(994,883){\usebox{\plotpoint}}
\put(995,884){\usebox{\plotpoint}}
\put(996,886){\usebox{\plotpoint}}
\put(997,888){\usebox{\plotpoint}}
\put(998,889){\usebox{\plotpoint}}
\put(999,891){\usebox{\plotpoint}}
\put(1000,893){\usebox{\plotpoint}}
\put(1001,895){\usebox{\plotpoint}}
\put(1002,897){\usebox{\plotpoint}}
\put(1003,899){\usebox{\plotpoint}}
\put(1004,901){\usebox{\plotpoint}}
\put(1005,903){\usebox{\plotpoint}}
\put(1006,905){\usebox{\plotpoint}}
\put(1007,907){\usebox{\plotpoint}}
\put(1008,908){\usebox{\plotpoint}}
\put(1009,910){\usebox{\plotpoint}}
\put(1010,912){\usebox{\plotpoint}}
\put(1011,914){\usebox{\plotpoint}}
\put(1012,916){\usebox{\plotpoint}}
\put(1013,918){\usebox{\plotpoint}}
\put(1014,919){\usebox{\plotpoint}}
\put(1015,921){\usebox{\plotpoint}}
\put(1016,923){\usebox{\plotpoint}}
\put(1017,925){\usebox{\plotpoint}}
\put(1018,927){\usebox{\plotpoint}}
\put(1019,929){\usebox{\plotpoint}}
\put(1020,931){\usebox{\plotpoint}}
\put(1021,932){\usebox{\plotpoint}}
\put(1022,935){\usebox{\plotpoint}}
\put(1023,937){\usebox{\plotpoint}}
\put(1024,939){\usebox{\plotpoint}}
\put(1025,941){\usebox{\plotpoint}}
\put(1026,943){\usebox{\plotpoint}}
\put(1027,945){\usebox{\plotpoint}}
\put(1028,946){\usebox{\plotpoint}}
\put(1029,948){\usebox{\plotpoint}}
\put(1030,950){\usebox{\plotpoint}}
\put(1031,951){\usebox{\plotpoint}}
\put(1032,953){\usebox{\plotpoint}}
\put(1033,955){\usebox{\plotpoint}}
\put(1034,957){\usebox{\plotpoint}}
\put(1035,959){\usebox{\plotpoint}}
\put(1036,961){\usebox{\plotpoint}}
\put(1037,963){\usebox{\plotpoint}}
\put(1038,965){\usebox{\plotpoint}}
\put(1039,967){\usebox{\plotpoint}}
\put(1040,969){\usebox{\plotpoint}}
\put(1041,970){\usebox{\plotpoint}}
\put(1042,972){\usebox{\plotpoint}}
\put(1043,974){\usebox{\plotpoint}}
\put(1044,976){\usebox{\plotpoint}}
\put(1045,978){\usebox{\plotpoint}}
\put(1046,979){\usebox{\plotpoint}}
\put(1047,982){\usebox{\plotpoint}}
\put(1048,984){\usebox{\plotpoint}}
\put(1049,986){\usebox{\plotpoint}}
\put(1050,988){\usebox{\plotpoint}}
\put(1051,990){\usebox{\plotpoint}}
\put(1052,992){\usebox{\plotpoint}}
\put(1053,993){\usebox{\plotpoint}}
\put(1054,995){\usebox{\plotpoint}}
\put(1055,997){\usebox{\plotpoint}}
\put(1056,999){\usebox{\plotpoint}}
\put(1057,1001){\usebox{\plotpoint}}
\put(1058,1002){\usebox{\plotpoint}}
\put(1059,1004){\usebox{\plotpoint}}
\put(1060,1006){\usebox{\plotpoint}}
\put(1061,1008){\usebox{\plotpoint}}
\put(1062,1009){\usebox{\plotpoint}}
\put(1063,1011){\usebox{\plotpoint}}
\put(1064,1013){\usebox{\plotpoint}}
\put(1065,1014){\usebox{\plotpoint}}
\put(1066,1016){\usebox{\plotpoint}}
\put(1067,1018){\usebox{\plotpoint}}
\put(1068,1020){\usebox{\plotpoint}}
\put(1069,1022){\usebox{\plotpoint}}
\put(1070,1023){\usebox{\plotpoint}}
\put(1071,1026){\usebox{\plotpoint}}
\put(1072,1028){\usebox{\plotpoint}}
\put(1073,1030){\usebox{\plotpoint}}
\put(1074,1032){\usebox{\plotpoint}}
\put(1075,1034){\usebox{\plotpoint}}
\put(1076,1035){\usebox{\plotpoint}}
\put(1077,1037){\usebox{\plotpoint}}
\put(1078,1038){\usebox{\plotpoint}}
\put(1079,1040){\usebox{\plotpoint}}
\put(1080,1042){\usebox{\plotpoint}}
\put(1081,1043){\usebox{\plotpoint}}
\put(1082,1046){\usebox{\plotpoint}}
\put(1083,1048){\usebox{\plotpoint}}
\put(1084,1050){\usebox{\plotpoint}}
\put(1085,1052){\usebox{\plotpoint}}
\put(1086,1054){\usebox{\plotpoint}}
\put(1087,1056){\usebox{\plotpoint}}
\put(1088,1058){\usebox{\plotpoint}}
\put(1089,1060){\usebox{\plotpoint}}
\put(1090,1062){\usebox{\plotpoint}}
\put(1091,1064){\usebox{\plotpoint}}
\put(1092,1066){\usebox{\plotpoint}}
\put(1093,1068){\usebox{\plotpoint}}
\put(1094,1070){\usebox{\plotpoint}}
\put(1095,1072){\usebox{\plotpoint}}
\put(1096,1074){\usebox{\plotpoint}}
\put(1097,1075){\usebox{\plotpoint}}
\put(1098,1077){\usebox{\plotpoint}}
\put(1099,1079){\usebox{\plotpoint}}
\put(1100,1081){\usebox{\plotpoint}}
\put(1101,1083){\usebox{\plotpoint}}
\put(1102,1084){\usebox{\plotpoint}}
\put(1103,1086){\usebox{\plotpoint}}
\put(1104,1088){\usebox{\plotpoint}}
\put(1105,1090){\usebox{\plotpoint}}
\put(1106,1092){\usebox{\plotpoint}}
\put(1107,1093){\usebox{\plotpoint}}
\put(1108,1095){\usebox{\plotpoint}}
\put(1109,1097){\usebox{\plotpoint}}
\put(1110,1099){\usebox{\plotpoint}}
\put(1111,1101){\usebox{\plotpoint}}
\put(1112,1102){\usebox{\plotpoint}}
\put(1113,1104){\usebox{\plotpoint}}
\put(1114,1106){\usebox{\plotpoint}}
\put(1115,1108){\usebox{\plotpoint}}
\put(1116,1110){\usebox{\plotpoint}}
\put(1117,1112){\usebox{\plotpoint}}
\put(1118,1114){\usebox{\plotpoint}}
\put(1119,1116){\usebox{\plotpoint}}
\put(1120,1119){\usebox{\plotpoint}}
\put(1121,1120){\usebox{\plotpoint}}
\put(1122,1122){\usebox{\plotpoint}}
\put(1123,1124){\usebox{\plotpoint}}
\put(1124,1126){\usebox{\plotpoint}}
\put(1125,1128){\usebox{\plotpoint}}
\put(1126,1129){\usebox{\plotpoint}}
\put(1127,1131){\usebox{\plotpoint}}
\put(1128,1132){\usebox{\plotpoint}}
\put(1129,1134){\usebox{\plotpoint}}
\put(1130,1135){\usebox{\plotpoint}}
\put(1131,1138){\usebox{\plotpoint}}
\put(1132,1140){\usebox{\plotpoint}}
\put(1133,1142){\usebox{\plotpoint}}
\put(1134,1145){\usebox{\plotpoint}}
\put(1135,1147){\usebox{\plotpoint}}
\put(1136,1149){\usebox{\plotpoint}}
\put(1137,1151){\usebox{\plotpoint}}
\put(1138,1153){\usebox{\plotpoint}}
\put(1139,1154){\usebox{\plotpoint}}
\put(1140,1156){\usebox{\plotpoint}}
\put(1141,1157){\usebox{\plotpoint}}
\put(1142,1159){\usebox{\plotpoint}}
\put(1143,1160){\usebox{\plotpoint}}
\put(1144,1163){\usebox{\plotpoint}}
\put(1145,1165){\usebox{\plotpoint}}
\put(1146,1167){\usebox{\plotpoint}}
\put(1147,1169){\usebox{\plotpoint}}
\put(1148,1171){\usebox{\plotpoint}}
\put(1149,1173){\usebox{\plotpoint}}
\put(1150,1175){\usebox{\plotpoint}}
\put(1151,1177){\usebox{\plotpoint}}
\put(1152,1179){\usebox{\plotpoint}}
\put(1153,1181){\usebox{\plotpoint}}
\put(1154,1183){\usebox{\plotpoint}}
\put(1155,1185){\usebox{\plotpoint}}
\put(1156,1186){\usebox{\plotpoint}}
\put(1157,1188){\usebox{\plotpoint}}
\put(1158,1190){\usebox{\plotpoint}}
\put(1159,1192){\usebox{\plotpoint}}
\put(1160,1194){\usebox{\plotpoint}}
\put(1161,1196){\usebox{\plotpoint}}
\put(1162,1198){\usebox{\plotpoint}}
\put(1163,1200){\usebox{\plotpoint}}
\put(1164,1201){\usebox{\plotpoint}}
\put(1165,1203){\usebox{\plotpoint}}
\put(1166,1205){\usebox{\plotpoint}}
\put(1167,1207){\usebox{\plotpoint}}
\put(1168,1209){\usebox{\plotpoint}}
\put(1169,1211){\usebox{\plotpoint}}
\put(1170,1213){\usebox{\plotpoint}}
\put(1171,1215){\usebox{\plotpoint}}
\put(1172,1216){\usebox{\plotpoint}}
\put(1173,1218){\usebox{\plotpoint}}
\put(1174,1220){\usebox{\plotpoint}}
\put(1175,1222){\usebox{\plotpoint}}
\put(1176,1223){\usebox{\plotpoint}}
\put(1177,1225){\usebox{\plotpoint}}
\put(1178,1227){\usebox{\plotpoint}}
\put(1179,1229){\usebox{\plotpoint}}
\put(1180,1230){\usebox{\plotpoint}}
\put(1181,1232){\usebox{\plotpoint}}
\put(1182,1234){\usebox{\plotpoint}}
\put(1183,1236){\usebox{\plotpoint}}
\put(1184,1237){\usebox{\plotpoint}}
\put(1185,1239){\usebox{\plotpoint}}
\put(1186,1241){\usebox{\plotpoint}}
\put(1187,1243){\usebox{\plotpoint}}
\put(1188,1245){\usebox{\plotpoint}}
\put(1189,1247){\usebox{\plotpoint}}
\put(1190,1250){\usebox{\plotpoint}}
\put(1191,1251){\usebox{\plotpoint}}
\put(1192,1253){\usebox{\plotpoint}}
\put(1193,1255){\usebox{\plotpoint}}
\put(1194,1257){\usebox{\plotpoint}}
\put(1195,1259){\usebox{\plotpoint}}
\put(1196,1261){\usebox{\plotpoint}}
\put(1197,1264){\usebox{\plotpoint}}
\put(1198,1265){\usebox{\plotpoint}}
\put(1199,1267){\usebox{\plotpoint}}
\put(1200,1269){\usebox{\plotpoint}}
\put(1201,1271){\usebox{\plotpoint}}
\put(1202,1272){\usebox{\plotpoint}}
\put(1203,1274){\usebox{\plotpoint}}
\put(1204,1276){\usebox{\plotpoint}}
\put(1205,1278){\usebox{\plotpoint}}
\put(1206,1280){\usebox{\plotpoint}}
\put(1207,1281){\usebox{\plotpoint}}
\put(1208,1283){\usebox{\plotpoint}}
\put(1209,1285){\usebox{\plotpoint}}
\put(1210,1287){\usebox{\plotpoint}}
\put(1211,1289){\usebox{\plotpoint}}
\put(1212,1290){\usebox{\plotpoint}}
\put(1213,1292){\usebox{\plotpoint}}
\put(1214,1294){\usebox{\plotpoint}}
\put(1215,1296){\usebox{\plotpoint}}
\put(1216,1298){\usebox{\plotpoint}}
\put(1217,1299){\usebox{\plotpoint}}
\put(1218,1301){\usebox{\plotpoint}}
\put(1219,1303){\usebox{\plotpoint}}
\put(1220,1305){\usebox{\plotpoint}}
\put(1221,1307){\usebox{\plotpoint}}
\put(1222,1308){\usebox{\plotpoint}}
\put(1223,1310){\usebox{\plotpoint}}
\put(1224,1312){\usebox{\plotpoint}}
\put(1225,1314){\usebox{\plotpoint}}
\put(1226,1316){\usebox{\plotpoint}}
\put(1227,1317){\usebox{\plotpoint}}
\put(1228,1319){\usebox{\plotpoint}}
\put(1229,1321){\usebox{\plotpoint}}
\put(1230,1323){\usebox{\plotpoint}}
\put(1231,1324){\usebox{\plotpoint}}
\put(1232,1326){\usebox{\plotpoint}}
\put(1233,1328){\usebox{\plotpoint}}
\put(1234,1330){\usebox{\plotpoint}}
\put(1235,1332){\usebox{\plotpoint}}
\put(1236,1333){\usebox{\plotpoint}}
\put(1237,1335){\usebox{\plotpoint}}
\put(1238,1337){\usebox{\plotpoint}}
\put(1239,1339){\usebox{\plotpoint}}
\put(1240,1340){\usebox{\plotpoint}}
\put(1241,1342){\usebox{\plotpoint}}
\put(1242,1344){\usebox{\plotpoint}}
\put(1243,1346){\usebox{\plotpoint}}
\put(1244,1348){\usebox{\plotpoint}}
\put(1245,1349){\usebox{\plotpoint}}
\put(1246,1351){\usebox{\plotpoint}}
\put(1247,1353){\usebox{\plotpoint}}
\put(1248,1355){\usebox{\plotpoint}}
\put(1249,1356){\usebox{\plotpoint}}
\put(1250,1358){\usebox{\plotpoint}}
\put(1251,1360){\usebox{\plotpoint}}
\put(1252,1362){\usebox{\plotpoint}}
\put(1253,1364){\usebox{\plotpoint}}
\put(1254,1365){\usebox{\plotpoint}}
\put(1255,1367){\usebox{\plotpoint}}
\put(1256,1369){\usebox{\plotpoint}}
\put(1257,1371){\usebox{\plotpoint}}
\put(1258,1372){\usebox{\plotpoint}}
\put(1259,1374){\usebox{\plotpoint}}
\put(1260,1376){\usebox{\plotpoint}}
\put(1261,1378){\usebox{\plotpoint}}
\put(1262,1379){\usebox{\plotpoint}}
\put(1263,1381){\usebox{\plotpoint}}
\put(1264,1383){\usebox{\plotpoint}}
\put(1265,1385){\usebox{\plotpoint}}
\put(1266,1387){\usebox{\plotpoint}}
\put(1267,1389){\usebox{\plotpoint}}
\put(1268,1390){\usebox{\plotpoint}}
\put(1269,1392){\usebox{\plotpoint}}
\put(1270,1394){\usebox{\plotpoint}}
\put(1271,1396){\usebox{\plotpoint}}
\put(1272,1398){\usebox{\plotpoint}}
\put(1273,1400){\usebox{\plotpoint}}
\put(1274,1401){\usebox{\plotpoint}}
\put(1275,1403){\usebox{\plotpoint}}
\put(1276,1405){\usebox{\plotpoint}}
\put(1277,1407){\usebox{\plotpoint}}
\put(1278,1409){\usebox{\plotpoint}}
\put(1279,1410){\usebox{\plotpoint}}
\put(1280,1412){\usebox{\plotpoint}}
\put(1281,1414){\usebox{\plotpoint}}
\put(1282,1416){\usebox{\plotpoint}}
\put(1283,1418){\usebox{\plotpoint}}
\put(1284,1420){\usebox{\plotpoint}}
\put(1285,1421){\usebox{\plotpoint}}
\put(1286,1423){\usebox{\plotpoint}}
\put(1287,1425){\usebox{\plotpoint}}
\put(1288,1427){\usebox{\plotpoint}}
\put(1289,1429){\usebox{\plotpoint}}
\put(1290,1430){\usebox{\plotpoint}}
\put(1291,1432){\usebox{\plotpoint}}
\put(1292,1434){\usebox{\plotpoint}}
\put(1293,1436){\usebox{\plotpoint}}
\put(1294,1438){\usebox{\plotpoint}}
\put(1295,1440){\usebox{\plotpoint}}
\put(1296,1442){\usebox{\plotpoint}}
\put(1297,1443){\usebox{\plotpoint}}
\put(1298,1445){\usebox{\plotpoint}}
\put(1299,1447){\usebox{\plotpoint}}
\put(1300,1449){\usebox{\plotpoint}}
\put(1301,1451){\usebox{\plotpoint}}
\put(1302,1453){\usebox{\plotpoint}}
\put(1303,1455){\usebox{\plotpoint}}
\put(1304,1456){\usebox{\plotpoint}}
\put(1305,1458){\usebox{\plotpoint}}
\put(1306,1460){\usebox{\plotpoint}}
\put(1307,1462){\usebox{\plotpoint}}
\put(1308,1464){\usebox{\plotpoint}}
\put(1309,1466){\usebox{\plotpoint}}
\put(1310,1467){\usebox{\plotpoint}}
\put(1311,1469){\usebox{\plotpoint}}
\put(1312,1471){\usebox{\plotpoint}}
\put(1313,1473){\usebox{\plotpoint}}
\put(1314,1475){\usebox{\plotpoint}}
\put(1315,1477){\usebox{\plotpoint}}
\put(1316,1479){\usebox{\plotpoint}}
\put(1317,1480){\usebox{\plotpoint}}
\put(1318,1482){\usebox{\plotpoint}}
\put(1319,1484){\usebox{\plotpoint}}
\put(1320,1486){\usebox{\plotpoint}}
\put(1321,1488){\usebox{\plotpoint}}
\put(1322,1490){\usebox{\plotpoint}}
\put(1323,1491){\usebox{\plotpoint}}
\put(1324,1493){\usebox{\plotpoint}}
\put(1325,1495){\usebox{\plotpoint}}
\put(1326,1497){\usebox{\plotpoint}}
\put(1327,1499){\usebox{\plotpoint}}
\put(1328,1501){\usebox{\plotpoint}}
\put(1329,1502){\usebox{\plotpoint}}
\put(1330,1504){\usebox{\plotpoint}}
\put(1331,1506){\usebox{\plotpoint}}
\put(1332,1508){\usebox{\plotpoint}}
\put(1333,1510){\usebox{\plotpoint}}
\put(1334,1512){\usebox{\plotpoint}}
\put(1335,1513){\usebox{\plotpoint}}
\put(1336,1515){\usebox{\plotpoint}}
\put(1337,1517){\usebox{\plotpoint}}
\put(1338,1519){\usebox{\plotpoint}}
\put(1339,1521){\usebox{\plotpoint}}
\put(1340,1523){\usebox{\plotpoint}}
\put(1341,1524){\usebox{\plotpoint}}
\put(1342,1526){\usebox{\plotpoint}}
\put(1343,1528){\usebox{\plotpoint}}
\put(1344,1530){\usebox{\plotpoint}}
\put(1345,1532){\usebox{\plotpoint}}
\put(1346,1533){\usebox{\plotpoint}}
\put(1347,1535){\usebox{\plotpoint}}
\put(1348,1537){\usebox{\plotpoint}}
\put(1349,1539){\usebox{\plotpoint}}
\put(1350,1541){\usebox{\plotpoint}}
\put(1351,1543){\usebox{\plotpoint}}
\put(1352,1544){\usebox{\plotpoint}}
\put(1353,1546){\usebox{\plotpoint}}
\put(1354,1548){\usebox{\plotpoint}}
\put(1355,1550){\usebox{\plotpoint}}
\put(1356,1552){\usebox{\plotpoint}}
\put(1357,1554){\usebox{\plotpoint}}
\put(1358,1555){\usebox{\plotpoint}}
\put(1359,1557){\usebox{\plotpoint}}
\put(1360,1559){\usebox{\plotpoint}}
\put(1361,1561){\usebox{\plotpoint}}
\put(1362,1563){\usebox{\plotpoint}}
\put(1363,1564){\usebox{\plotpoint}}
\put(1364,1566){\usebox{\plotpoint}}
\put(1365,1568){\usebox{\plotpoint}}
\put(1366,1570){\usebox{\plotpoint}}
\put(1367,1572){\usebox{\plotpoint}}
\put(1368,1574){\usebox{\plotpoint}}
\put(1369,1576){\usebox{\plotpoint}}
\put(1370,1578){\usebox{\plotpoint}}
\put(1371,1579){\usebox{\plotpoint}}
\put(1372,1581){\usebox{\plotpoint}}
\put(1373,1583){\usebox{\plotpoint}}
\put(1374,1585){\usebox{\plotpoint}}
\put(1375,1587){\usebox{\plotpoint}}
\put(1376,1589){\usebox{\plotpoint}}
\put(1377,1591){\usebox{\plotpoint}}
\put(1378,1592){\usebox{\plotpoint}}
\put(1379,1594){\usebox{\plotpoint}}
\put(1380,1596){\usebox{\plotpoint}}
\put(1381,1598){\usebox{\plotpoint}}
\put(1382,1600){\usebox{\plotpoint}}
\put(1383,1602){\usebox{\plotpoint}}
\put(1384,1604){\usebox{\plotpoint}}
\put(1385,1605){\usebox{\plotpoint}}
\put(1386,1607){\usebox{\plotpoint}}
\put(1387,1609){\usebox{\plotpoint}}
\put(1388,1611){\usebox{\plotpoint}}
\put(1389,1613){\usebox{\plotpoint}}
\put(1390,1615){\usebox{\plotpoint}}
\put(1391,1616){\usebox{\plotpoint}}
\put(1392,1618){\usebox{\plotpoint}}
\put(1393,1620){\usebox{\plotpoint}}
\put(1394,1622){\usebox{\plotpoint}}
\put(1395,1624){\usebox{\plotpoint}}
\put(1396,1626){\usebox{\plotpoint}}
\put(1397,1628){\usebox{\plotpoint}}
\put(1398,1629){\usebox{\plotpoint}}
\put(1399,1631){\usebox{\plotpoint}}
\put(1400,1633){\usebox{\plotpoint}}
\put(1401,1635){\usebox{\plotpoint}}
\put(1402,1637){\usebox{\plotpoint}}
\put(1403,1639){\usebox{\plotpoint}}
\put(1404,1640){\usebox{\plotpoint}}
\put(1405,1642){\usebox{\plotpoint}}
\put(1406,1644){\usebox{\plotpoint}}
\put(1407,1646){\usebox{\plotpoint}}
\put(1408,1648){\usebox{\plotpoint}}
\put(1409,1649){\usebox{\plotpoint}}
\put(1410,1651){\usebox{\plotpoint}}
\put(1411,1653){\usebox{\plotpoint}}
\put(1412,1655){\usebox{\plotpoint}}
\put(1413,1656){\usebox{\plotpoint}}
\put(1414,1658){\usebox{\plotpoint}}
\put(1415,1660){\usebox{\plotpoint}}
\put(1416,1662){\usebox{\plotpoint}}
\put(1417,1663){\usebox{\plotpoint}}
\put(1418,1665){\usebox{\plotpoint}}
\put(1419,1667){\usebox{\plotpoint}}
\put(1420,1669){\usebox{\plotpoint}}
\put(1421,1670){\usebox{\plotpoint}}
\put(1422,1672){\usebox{\plotpoint}}
\put(1423,1674){\usebox{\plotpoint}}
\put(1424,1676){\usebox{\plotpoint}}
\put(1425,1678){\usebox{\plotpoint}}
\put(1426,1680){\usebox{\plotpoint}}
\put(1427,1682){\usebox{\plotpoint}}
\put(1428,1684){\usebox{\plotpoint}}
\put(1429,1686){\usebox{\plotpoint}}
\end{picture}




==> coned-b.tex <==
%Subject: coned-b.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{\LARGE\sf 0.1}}
\put(2015,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{\LARGE\sf 0.2}}
\put(2015,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{\LARGE\sf 0.3}}
\put(2015,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 0.5}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,113){\makebox(0,0){\LARGE\sf 2}}
\put(707,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,113){\makebox(0,0){\LARGE\sf 4}}
\put(1150,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1592,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1592,113){\makebox(0,0){\LARGE\sf 6}}
\put(1592,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 8}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,697){\makebox(0,0)[l]{\shortstack{\LARGE\sf B/b}}}
\put(1149,8){\makebox(0,0){\LARGE $\rho$}}
\put(750,1000){\makebox(0,0){\LARGE\sf \~M=1/2}}
\put(540,608){\makebox(0,0){\LARGE\sf \~M=0}}
\put(1150,-800){\makebox(0,0){\large Figure 2-(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1237){\usebox{\plotpoint}}
\put(264,1237){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,1236){\usebox{\plotpoint}}
\put(273,1236){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(280,1235){\usebox{\plotpoint}}
\put(280,1235){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(286,1234){\usebox{\plotpoint}}
\put(289,1233){\usebox{\plotpoint}}
\put(292,1232){\usebox{\plotpoint}}
\put(295,1231){\usebox{\plotpoint}}
\put(298,1230){\usebox{\plotpoint}}
\put(302,1229){\usebox{\plotpoint}}
\put(303,1228){\usebox{\plotpoint}}
\put(305,1227){\usebox{\plotpoint}}
\put(307,1226){\usebox{\plotpoint}}
\put(309,1225){\usebox{\plotpoint}}
\put(310,1224){\usebox{\plotpoint}}
\put(312,1223){\usebox{\plotpoint}}
\put(314,1222){\usebox{\plotpoint}}
\put(316,1221){\usebox{\plotpoint}}
\put(318,1220){\usebox{\plotpoint}}
\put(319,1219){\usebox{\plotpoint}}
\put(321,1218){\usebox{\plotpoint}}
\put(322,1217){\usebox{\plotpoint}}
\put(324,1216){\usebox{\plotpoint}}
\put(325,1215){\usebox{\plotpoint}}
\put(327,1214){\usebox{\plotpoint}}
\put(328,1213){\usebox{\plotpoint}}
\put(329,1212){\usebox{\plotpoint}}
\put(331,1211){\usebox{\plotpoint}}
\put(332,1210){\usebox{\plotpoint}}
\put(333,1209){\usebox{\plotpoint}}
\put(335,1208){\usebox{\plotpoint}}
\put(336,1207){\usebox{\plotpoint}}
\put(337,1206){\usebox{\plotpoint}}
\put(338,1205){\usebox{\plotpoint}}
\put(340,1204){\usebox{\plotpoint}}
\put(341,1203){\usebox{\plotpoint}}
\put(342,1202){\usebox{\plotpoint}}
\put(343,1201){\usebox{\plotpoint}}
\put(344,1200){\usebox{\plotpoint}}
\put(345,1199){\usebox{\plotpoint}}
\put(346,1198){\usebox{\plotpoint}}
\put(347,1197){\usebox{\plotpoint}}
\put(348,1196){\usebox{\plotpoint}}
\put(349,1195){\usebox{\plotpoint}}
\put(350,1194){\usebox{\plotpoint}}
\put(351,1193){\usebox{\plotpoint}}
\put(352,1192){\usebox{\plotpoint}}
\put(353,1191){\usebox{\plotpoint}}
\put(354,1190){\usebox{\plotpoint}}
\put(355,1189){\usebox{\plotpoint}}
\put(356,1188){\usebox{\plotpoint}}
\put(357,1187){\usebox{\plotpoint}}
\put(358,1186){\usebox{\plotpoint}}
\put(359,1185){\usebox{\plotpoint}}
\put(360,1184){\usebox{\plotpoint}}
\put(361,1183){\usebox{\plotpoint}}
\put(362,1182){\usebox{\plotpoint}}
\put(363,1181){\usebox{\plotpoint}}
\put(364,1180){\usebox{\plotpoint}}
\put(365,1179){\usebox{\plotpoint}}
\put(366,1178){\usebox{\plotpoint}}
\put(367,1175){\usebox{\plotpoint}}
\put(368,1174){\usebox{\plotpoint}}
\put(369,1173){\usebox{\plotpoint}}
\put(370,1172){\usebox{\plotpoint}}
\put(371,1171){\usebox{\plotpoint}}
\put(372,1170){\usebox{\plotpoint}}
\put(373,1169){\usebox{\plotpoint}}
\put(374,1168){\usebox{\plotpoint}}
\put(375,1167){\usebox{\plotpoint}}
\put(376,1165){\usebox{\plotpoint}}
\put(377,1164){\usebox{\plotpoint}}
\put(378,1162){\usebox{\plotpoint}}
\put(379,1161){\usebox{\plotpoint}}
\put(380,1160){\usebox{\plotpoint}}
\put(381,1158){\usebox{\plotpoint}}
\put(382,1157){\usebox{\plotpoint}}
\put(383,1156){\usebox{\plotpoint}}
\put(384,1155){\usebox{\plotpoint}}
\put(385,1153){\usebox{\plotpoint}}
\put(386,1152){\usebox{\plotpoint}}
\put(387,1150){\usebox{\plotpoint}}
\put(388,1149){\usebox{\plotpoint}}
\put(389,1148){\usebox{\plotpoint}}
\put(390,1146){\usebox{\plotpoint}}
\put(391,1145){\usebox{\plotpoint}}
\put(392,1144){\usebox{\plotpoint}}
\put(393,1143){\usebox{\plotpoint}}
\put(394,1141){\usebox{\plotpoint}}
\put(395,1140){\usebox{\plotpoint}}
\put(396,1138){\usebox{\plotpoint}}
\put(397,1137){\usebox{\plotpoint}}
\put(398,1136){\usebox{\plotpoint}}
\put(399,1134){\usebox{\plotpoint}}
\put(400,1133){\usebox{\plotpoint}}
\put(401,1132){\usebox{\plotpoint}}
\put(402,1131){\usebox{\plotpoint}}
\put(403,1129){\usebox{\plotpoint}}
\put(404,1128){\usebox{\plotpoint}}
\put(405,1126){\usebox{\plotpoint}}
\put(406,1125){\usebox{\plotpoint}}
\put(407,1123){\usebox{\plotpoint}}
\put(408,1122){\usebox{\plotpoint}}
\put(409,1120){\usebox{\plotpoint}}
\put(410,1119){\usebox{\plotpoint}}
\put(411,1118){\usebox{\plotpoint}}
\put(412,1116){\usebox{\plotpoint}}
\put(413,1114){\usebox{\plotpoint}}
\put(414,1113){\usebox{\plotpoint}}
\put(415,1111){\usebox{\plotpoint}}
\put(416,1110){\usebox{\plotpoint}}
\put(417,1108){\usebox{\plotpoint}}
\put(418,1107){\usebox{\plotpoint}}
\put(419,1105){\usebox{\plotpoint}}
\put(420,1104){\usebox{\plotpoint}}
\put(421,1102){\usebox{\plotpoint}}
\put(422,1100){\usebox{\plotpoint}}
\put(423,1098){\usebox{\plotpoint}}
\put(424,1097){\usebox{\plotpoint}}
\put(425,1095){\usebox{\plotpoint}}
\put(426,1093){\usebox{\plotpoint}}
\put(427,1091){\usebox{\plotpoint}}
\put(428,1090){\usebox{\plotpoint}}
\put(429,1088){\usebox{\plotpoint}}
\put(430,1086){\usebox{\plotpoint}}
\put(431,1085){\usebox{\plotpoint}}
\put(432,1083){\usebox{\plotpoint}}
\put(433,1082){\usebox{\plotpoint}}
\put(434,1080){\usebox{\plotpoint}}
\put(435,1079){\usebox{\plotpoint}}
\put(436,1077){\usebox{\plotpoint}}
\put(437,1076){\usebox{\plotpoint}}
\put(438,1074){\usebox{\plotpoint}}
\put(439,1072){\usebox{\plotpoint}}
\put(440,1071){\usebox{\plotpoint}}
\put(441,1069){\usebox{\plotpoint}}
\put(442,1067){\usebox{\plotpoint}}
\put(443,1066){\usebox{\plotpoint}}
\put(444,1064){\usebox{\plotpoint}}
\put(445,1062){\usebox{\plotpoint}}
\put(446,1061){\usebox{\plotpoint}}
\put(447,1059){\usebox{\plotpoint}}
\put(448,1057){\usebox{\plotpoint}}
\put(449,1055){\usebox{\plotpoint}}
\put(450,1053){\usebox{\plotpoint}}
\put(451,1051){\usebox{\plotpoint}}
\put(452,1049){\usebox{\plotpoint}}
\put(453,1047){\usebox{\plotpoint}}
\put(454,1046){\usebox{\plotpoint}}
\put(455,1044){\usebox{\plotpoint}}
\put(456,1042){\usebox{\plotpoint}}
\put(457,1041){\usebox{\plotpoint}}
\put(458,1039){\usebox{\plotpoint}}
\put(459,1037){\usebox{\plotpoint}}
\put(460,1036){\usebox{\plotpoint}}
\put(461,1034){\usebox{\plotpoint}}
\put(462,1032){\usebox{\plotpoint}}
\put(463,1031){\usebox{\plotpoint}}
\put(464,1029){\usebox{\plotpoint}}
\put(465,1027){\usebox{\plotpoint}}
\put(466,1025){\usebox{\plotpoint}}
\put(467,1023){\usebox{\plotpoint}}
\put(468,1021){\usebox{\plotpoint}}
\put(469,1019){\usebox{\plotpoint}}
\put(470,1017){\usebox{\plotpoint}}
\put(471,1015){\usebox{\plotpoint}}
\put(472,1013){\usebox{\plotpoint}}
\put(473,1011){\usebox{\plotpoint}}
\put(474,1009){\usebox{\plotpoint}}
\put(475,1007){\usebox{\plotpoint}}
\put(476,1006){\usebox{\plotpoint}}
\put(477,1004){\usebox{\plotpoint}}
\put(478,1002){\usebox{\plotpoint}}
\put(479,1000){\usebox{\plotpoint}}
\put(480,999){\usebox{\plotpoint}}
\put(481,997){\usebox{\plotpoint}}
\put(482,995){\usebox{\plotpoint}}
\put(483,993){\usebox{\plotpoint}}
\put(484,991){\usebox{\plotpoint}}
\put(485,989){\usebox{\plotpoint}}
\put(486,987){\usebox{\plotpoint}}
\put(487,985){\usebox{\plotpoint}}
\put(488,984){\usebox{\plotpoint}}
\put(489,982){\usebox{\plotpoint}}
\put(490,980){\usebox{\plotpoint}}
\put(491,978){\usebox{\plotpoint}}
\put(492,976){\usebox{\plotpoint}}
\put(493,974){\usebox{\plotpoint}}
\put(494,972){\usebox{\plotpoint}}
\put(495,970){\usebox{\plotpoint}}
\put(496,968){\usebox{\plotpoint}}
\put(497,966){\usebox{\plotpoint}}
\put(498,964){\usebox{\plotpoint}}
\put(499,962){\usebox{\plotpoint}}
\put(500,960){\usebox{\plotpoint}}
\put(501,959){\usebox{\plotpoint}}
\put(502,957){\usebox{\plotpoint}}
\put(503,955){\usebox{\plotpoint}}
\put(504,953){\usebox{\plotpoint}}
\put(505,952){\usebox{\plotpoint}}
\put(506,950){\usebox{\plotpoint}}
\put(507,948){\usebox{\plotpoint}}
\put(508,946){\usebox{\plotpoint}}
\put(509,944){\usebox{\plotpoint}}
\put(510,942){\usebox{\plotpoint}}
\put(511,940){\usebox{\plotpoint}}
\put(512,938){\usebox{\plotpoint}}
\put(513,936){\usebox{\plotpoint}}
\put(514,934){\usebox{\plotpoint}}
\put(515,932){\usebox{\plotpoint}}
\put(516,930){\usebox{\plotpoint}}
\put(517,928){\usebox{\plotpoint}}
\put(518,926){\usebox{\plotpoint}}
\put(519,924){\usebox{\plotpoint}}
\put(520,922){\usebox{\plotpoint}}
\put(521,920){\usebox{\plotpoint}}
\put(522,918){\usebox{\plotpoint}}
\put(523,916){\usebox{\plotpoint}}
\put(524,914){\usebox{\plotpoint}}
\put(525,912){\usebox{\plotpoint}}
\put(526,910){\usebox{\plotpoint}}
\put(527,908){\usebox{\plotpoint}}
\put(528,906){\usebox{\plotpoint}}
\put(529,904){\usebox{\plotpoint}}
\put(530,902){\usebox{\plotpoint}}
\put(531,900){\usebox{\plotpoint}}
\put(532,898){\usebox{\plotpoint}}
\put(533,896){\usebox{\plotpoint}}
\put(534,894){\usebox{\plotpoint}}
\put(535,892){\usebox{\plotpoint}}
\put(536,890){\usebox{\plotpoint}}
\put(537,889){\usebox{\plotpoint}}
\put(538,887){\usebox{\plotpoint}}
\put(539,885){\usebox{\plotpoint}}
\put(540,883){\usebox{\plotpoint}}
\put(541,881){\usebox{\plotpoint}}
\put(542,879){\usebox{\plotpoint}}
\put(543,877){\usebox{\plotpoint}}
\put(544,875){\usebox{\plotpoint}}
\put(545,873){\usebox{\plotpoint}}
\put(546,870){\usebox{\plotpoint}}
\put(547,868){\usebox{\plotpoint}}
\put(548,866){\usebox{\plotpoint}}
\put(549,863){\usebox{\plotpoint}}
\put(550,861){\usebox{\plotpoint}}
\put(551,859){\usebox{\plotpoint}}
\put(552,857){\usebox{\plotpoint}}
\put(553,855){\usebox{\plotpoint}}
\put(554,853){\usebox{\plotpoint}}
\put(555,851){\usebox{\plotpoint}}
\put(556,849){\usebox{\plotpoint}}
\put(557,847){\usebox{\plotpoint}}
\put(558,845){\usebox{\plotpoint}}
\put(559,843){\usebox{\plotpoint}}
\put(560,842){\usebox{\plotpoint}}
\put(561,840){\usebox{\plotpoint}}
\put(562,838){\usebox{\plotpoint}}
\put(563,836){\usebox{\plotpoint}}
\put(564,834){\usebox{\plotpoint}}
\put(565,832){\usebox{\plotpoint}}
\put(566,830){\usebox{\plotpoint}}
\put(567,828){\usebox{\plotpoint}}
\put(568,827){\usebox{\plotpoint}}
\put(569,824){\usebox{\plotpoint}}
\put(570,822){\usebox{\plotpoint}}
\put(571,820){\usebox{\plotpoint}}
\put(572,818){\usebox{\plotpoint}}
\put(573,816){\usebox{\plotpoint}}
\put(574,814){\usebox{\plotpoint}}
\put(575,812){\usebox{\plotpoint}}
\put(576,810){\usebox{\plotpoint}}
\put(577,808){\usebox{\plotpoint}}
\put(578,806){\usebox{\plotpoint}}
\put(579,804){\usebox{\plotpoint}}
\put(580,802){\usebox{\plotpoint}}
\put(581,800){\usebox{\plotpoint}}
\put(582,798){\usebox{\plotpoint}}
\put(583,797){\usebox{\plotpoint}}
\put(584,794){\usebox{\plotpoint}}
\put(585,792){\usebox{\plotpoint}}
\put(586,790){\usebox{\plotpoint}}
\put(587,788){\usebox{\plotpoint}}
\put(588,786){\usebox{\plotpoint}}
\put(589,784){\usebox{\plotpoint}}
\put(590,782){\usebox{\plotpoint}}
\put(591,780){\usebox{\plotpoint}}
\put(592,778){\usebox{\plotpoint}}
\put(593,776){\usebox{\plotpoint}}
\put(594,775){\usebox{\plotpoint}}
\put(595,773){\usebox{\plotpoint}}
\put(596,771){\usebox{\plotpoint}}
\put(597,769){\usebox{\plotpoint}}
\put(598,768){\usebox{\plotpoint}}
\put(599,765){\usebox{\plotpoint}}
\put(600,763){\usebox{\plotpoint}}
\put(601,761){\usebox{\plotpoint}}
\put(602,759){\usebox{\plotpoint}}
\put(603,757){\usebox{\plotpoint}}
\put(604,755){\usebox{\plotpoint}}
\put(605,753){\usebox{\plotpoint}}
\put(606,751){\usebox{\plotpoint}}
\put(607,749){\usebox{\plotpoint}}
\put(608,747){\usebox{\plotpoint}}
\put(609,745){\usebox{\plotpoint}}
\put(610,743){\usebox{\plotpoint}}
\put(611,741){\usebox{\plotpoint}}
\put(612,740){\usebox{\plotpoint}}
\put(613,738){\usebox{\plotpoint}}
\put(614,736){\usebox{\plotpoint}}
\put(615,734){\usebox{\plotpoint}}
\put(616,733){\usebox{\plotpoint}}
\put(617,731){\usebox{\plotpoint}}
\put(618,729){\usebox{\plotpoint}}
\put(619,727){\usebox{\plotpoint}}
\put(620,726){\usebox{\plotpoint}}
\put(621,724){\usebox{\plotpoint}}
\put(622,722){\usebox{\plotpoint}}
\put(623,720){\usebox{\plotpoint}}
\put(624,718){\usebox{\plotpoint}}
\put(625,716){\usebox{\plotpoint}}
\put(626,714){\usebox{\plotpoint}}
\put(627,712){\usebox{\plotpoint}}
\put(628,710){\usebox{\plotpoint}}
\put(629,708){\usebox{\plotpoint}}
\put(630,706){\usebox{\plotpoint}}
\put(631,704){\usebox{\plotpoint}}
\put(632,702){\usebox{\plotpoint}}
\put(633,700){\usebox{\plotpoint}}
\put(634,699){\usebox{\plotpoint}}
\put(635,697){\usebox{\plotpoint}}
\put(636,695){\usebox{\plotpoint}}
\put(637,693){\usebox{\plotpoint}}
\put(638,691){\usebox{\plotpoint}}
\put(639,689){\usebox{\plotpoint}}
\put(640,687){\usebox{\plotpoint}}
\put(641,686){\usebox{\plotpoint}}
\put(642,684){\usebox{\plotpoint}}
\put(643,682){\usebox{\plotpoint}}
\put(644,680){\usebox{\plotpoint}}
\put(645,678){\usebox{\plotpoint}}
\put(646,676){\usebox{\plotpoint}}
\put(647,674){\usebox{\plotpoint}}
\put(648,673){\usebox{\plotpoint}}
\put(649,671){\usebox{\plotpoint}}
\put(650,669){\usebox{\plotpoint}}
\put(651,667){\usebox{\plotpoint}}
\put(652,666){\usebox{\plotpoint}}
\put(653,664){\usebox{\plotpoint}}
\put(654,662){\usebox{\plotpoint}}
\put(655,661){\usebox{\plotpoint}}
\put(656,659){\usebox{\plotpoint}}
\put(657,657){\usebox{\plotpoint}}
\put(658,655){\usebox{\plotpoint}}
\put(659,654){\usebox{\plotpoint}}
\put(660,652){\usebox{\plotpoint}}
\put(661,650){\usebox{\plotpoint}}
\put(662,649){\usebox{\plotpoint}}
\put(663,647){\usebox{\plotpoint}}
\put(664,645){\usebox{\plotpoint}}
\put(665,643){\usebox{\plotpoint}}
\put(666,642){\usebox{\plotpoint}}
\put(667,640){\usebox{\plotpoint}}
\put(668,638){\usebox{\plotpoint}}
\put(669,637){\usebox{\plotpoint}}
\put(670,635){\usebox{\plotpoint}}
\put(671,633){\usebox{\plotpoint}}
\put(672,631){\usebox{\plotpoint}}
\put(673,629){\usebox{\plotpoint}}
\put(674,627){\usebox{\plotpoint}}
\put(675,625){\usebox{\plotpoint}}
\put(676,623){\usebox{\plotpoint}}
\put(677,621){\usebox{\plotpoint}}
\put(678,620){\usebox{\plotpoint}}
\put(679,618){\usebox{\plotpoint}}
\put(680,617){\usebox{\plotpoint}}
\put(681,615){\usebox{\plotpoint}}
\put(682,614){\usebox{\plotpoint}}
\put(683,612){\usebox{\plotpoint}}
\put(684,610){\usebox{\plotpoint}}
\put(685,609){\usebox{\plotpoint}}
\put(686,607){\usebox{\plotpoint}}
\put(687,606){\usebox{\plotpoint}}
\put(688,604){\usebox{\plotpoint}}
\put(689,603){\usebox{\plotpoint}}
\put(690,601){\usebox{\plotpoint}}
\put(691,599){\usebox{\plotpoint}}
\put(692,597){\usebox{\plotpoint}}
\put(693,595){\usebox{\plotpoint}}
\put(694,593){\usebox{\plotpoint}}
\put(695,592){\usebox{\plotpoint}}
\put(696,590){\usebox{\plotpoint}}
\put(697,588){\usebox{\plotpoint}}
\put(698,587){\usebox{\plotpoint}}
\put(699,585){\usebox{\plotpoint}}
\put(700,584){\usebox{\plotpoint}}
\put(701,582){\usebox{\plotpoint}}
\put(702,581){\usebox{\plotpoint}}
\put(703,579){\usebox{\plotpoint}}
\put(704,577){\usebox{\plotpoint}}
\put(705,575){\usebox{\plotpoint}}
\put(706,574){\usebox{\plotpoint}}
\put(707,572){\usebox{\plotpoint}}
\put(708,571){\usebox{\plotpoint}}
\put(709,569){\usebox{\plotpoint}}
\put(710,568){\usebox{\plotpoint}}
\put(711,566){\usebox{\plotpoint}}
\put(712,565){\usebox{\plotpoint}}
\put(713,563){\usebox{\plotpoint}}
\put(714,562){\usebox{\plotpoint}}
\put(715,561){\usebox{\plotpoint}}
\put(716,559){\usebox{\plotpoint}}
\put(717,557){\usebox{\plotpoint}}
\put(718,555){\usebox{\plotpoint}}
\put(719,554){\usebox{\plotpoint}}
\put(720,552){\usebox{\plotpoint}}
\put(721,551){\usebox{\plotpoint}}
\put(722,549){\usebox{\plotpoint}}
\put(723,548){\usebox{\plotpoint}}
\put(724,546){\usebox{\plotpoint}}
\put(725,545){\usebox{\plotpoint}}
\put(726,543){\usebox{\plotpoint}}
\put(727,542){\usebox{\plotpoint}}
\put(728,541){\usebox{\plotpoint}}
\put(729,539){\usebox{\plotpoint}}
\put(730,538){\usebox{\plotpoint}}
\put(731,536){\usebox{\plotpoint}}
\put(732,535){\usebox{\plotpoint}}
\put(733,533){\usebox{\plotpoint}}
\put(734,532){\usebox{\plotpoint}}
\put(735,530){\usebox{\plotpoint}}
\put(736,528){\usebox{\plotpoint}}
\put(737,526){\usebox{\plotpoint}}
\put(738,525){\usebox{\plotpoint}}
\put(739,523){\usebox{\plotpoint}}
\put(740,522){\usebox{\plotpoint}}
\put(741,520){\usebox{\plotpoint}}
\put(742,519){\usebox{\plotpoint}}
\put(743,518){\usebox{\plotpoint}}
\put(744,516){\usebox{\plotpoint}}
\put(745,515){\usebox{\plotpoint}}
\put(746,514){\usebox{\plotpoint}}
\put(747,513){\usebox{\plotpoint}}
\put(748,511){\usebox{\plotpoint}}
\put(749,510){\usebox{\plotpoint}}
\put(750,508){\usebox{\plotpoint}}
\put(751,507){\usebox{\plotpoint}}
\put(752,506){\usebox{\plotpoint}}
\put(753,505){\usebox{\plotpoint}}
\put(754,503){\usebox{\plotpoint}}
\put(755,502){\usebox{\plotpoint}}
\put(756,500){\usebox{\plotpoint}}
\put(757,499){\usebox{\plotpoint}}
\put(758,497){\usebox{\plotpoint}}
\put(759,496){\usebox{\plotpoint}}
\put(760,494){\usebox{\plotpoint}}
\put(761,493){\usebox{\plotpoint}}
\put(762,491){\usebox{\plotpoint}}
\put(763,490){\usebox{\plotpoint}}
\put(764,489){\usebox{\plotpoint}}
\put(765,488){\usebox{\plotpoint}}
\put(766,486){\usebox{\plotpoint}}
\put(767,485){\usebox{\plotpoint}}
\put(768,483){\usebox{\plotpoint}}
\put(769,482){\usebox{\plotpoint}}
\put(770,481){\usebox{\plotpoint}}
\put(771,480){\usebox{\plotpoint}}
\put(772,478){\usebox{\plotpoint}}
\put(773,477){\usebox{\plotpoint}}
\put(774,475){\usebox{\plotpoint}}
\put(775,474){\usebox{\plotpoint}}
\put(776,473){\usebox{\plotpoint}}
\put(777,472){\usebox{\plotpoint}}
\put(778,470){\usebox{\plotpoint}}
\put(779,469){\usebox{\plotpoint}}
\put(780,467){\usebox{\plotpoint}}
\put(781,466){\usebox{\plotpoint}}
\put(782,465){\usebox{\plotpoint}}
\put(783,464){\usebox{\plotpoint}}
\put(784,462){\usebox{\plotpoint}}
\put(785,461){\usebox{\plotpoint}}
\put(786,460){\usebox{\plotpoint}}
\put(787,459){\usebox{\plotpoint}}
\put(788,458){\usebox{\plotpoint}}
\put(789,457){\usebox{\plotpoint}}
\put(790,455){\usebox{\plotpoint}}
\put(791,454){\usebox{\plotpoint}}
\put(792,453){\usebox{\plotpoint}}
\put(793,452){\usebox{\plotpoint}}
\put(794,451){\usebox{\plotpoint}}
\put(795,450){\usebox{\plotpoint}}
\put(796,448){\usebox{\plotpoint}}
\put(797,447){\usebox{\plotpoint}}
\put(798,446){\usebox{\plotpoint}}
\put(799,445){\usebox{\plotpoint}}
\put(800,444){\usebox{\plotpoint}}
\put(801,443){\usebox{\plotpoint}}
\put(802,441){\usebox{\plotpoint}}
\put(803,440){\usebox{\plotpoint}}
\put(804,438){\usebox{\plotpoint}}
\put(805,437){\usebox{\plotpoint}}
\put(806,436){\usebox{\plotpoint}}
\put(807,434){\usebox{\plotpoint}}
\put(808,433){\usebox{\plotpoint}}
\put(809,432){\usebox{\plotpoint}}
\put(810,431){\usebox{\plotpoint}}
\put(811,430){\usebox{\plotpoint}}
\put(812,429){\usebox{\plotpoint}}
\put(813,427){\usebox{\plotpoint}}
\put(814,426){\usebox{\plotpoint}}
\put(815,425){\usebox{\plotpoint}}
\put(816,424){\usebox{\plotpoint}}
\put(817,423){\usebox{\plotpoint}}
\put(818,422){\usebox{\plotpoint}}
\put(819,422){\usebox{\plotpoint}}
\put(819,422){\usebox{\plotpoint}}
\put(820,421){\usebox{\plotpoint}}
\put(821,420){\usebox{\plotpoint}}
\put(822,419){\usebox{\plotpoint}}
\put(823,418){\usebox{\plotpoint}}
\put(824,417){\usebox{\plotpoint}}
\put(825,414){\usebox{\plotpoint}}
\put(826,413){\usebox{\plotpoint}}
\put(827,412){\usebox{\plotpoint}}
\put(828,411){\usebox{\plotpoint}}
\put(829,410){\usebox{\plotpoint}}
\put(830,410){\usebox{\plotpoint}}
\put(831,409){\usebox{\plotpoint}}
\put(832,408){\usebox{\plotpoint}}
\put(833,407){\usebox{\plotpoint}}
\put(834,406){\usebox{\plotpoint}}
\put(835,405){\usebox{\plotpoint}}
\put(836,404){\usebox{\plotpoint}}
\put(837,403){\usebox{\plotpoint}}
\put(838,402){\usebox{\plotpoint}}
\put(839,401){\usebox{\plotpoint}}
\put(840,400){\usebox{\plotpoint}}
\put(841,399){\usebox{\plotpoint}}
\put(842,396){\usebox{\plotpoint}}
\put(843,395){\usebox{\plotpoint}}
\put(844,394){\usebox{\plotpoint}}
\put(845,393){\usebox{\plotpoint}}
\put(846,392){\usebox{\plotpoint}}
\put(847,392){\usebox{\plotpoint}}
\put(848,391){\usebox{\plotpoint}}
\put(849,390){\usebox{\plotpoint}}
\put(850,389){\usebox{\plotpoint}}
\put(851,388){\usebox{\plotpoint}}
\put(853,385){\usebox{\plotpoint}}
\put(854,384){\usebox{\plotpoint}}
\put(855,383){\usebox{\plotpoint}}
\put(856,382){\usebox{\plotpoint}}
\put(857,381){\usebox{\plotpoint}}
\put(858,381){\usebox{\plotpoint}}
\put(859,380){\usebox{\plotpoint}}
\put(860,379){\usebox{\plotpoint}}
\put(861,378){\usebox{\plotpoint}}
\put(862,377){\usebox{\plotpoint}}
\put(864,376){\usebox{\plotpoint}}
\put(865,375){\usebox{\plotpoint}}
\put(866,374){\usebox{\plotpoint}}
\put(867,373){\usebox{\plotpoint}}
\put(868,372){\usebox{\plotpoint}}
\put(869,371){\usebox{\plotpoint}}
\put(870,370){\usebox{\plotpoint}}
\put(871,369){\usebox{\plotpoint}}
\put(872,368){\usebox{\plotpoint}}
\put(873,367){\usebox{\plotpoint}}
\put(875,366){\usebox{\plotpoint}}
\put(876,365){\usebox{\plotpoint}}
\put(877,364){\usebox{\plotpoint}}
\put(878,363){\usebox{\plotpoint}}
\put(879,362){\usebox{\plotpoint}}
\put(880,361){\usebox{\plotpoint}}
\put(881,360){\usebox{\plotpoint}}
\put(882,359){\usebox{\plotpoint}}
\put(883,358){\usebox{\plotpoint}}
\put(884,357){\usebox{\plotpoint}}
\put(885,356){\usebox{\plotpoint}}
\put(886,355){\usebox{\plotpoint}}
\put(888,354){\usebox{\plotpoint}}
\put(889,353){\usebox{\plotpoint}}
\put(891,352){\usebox{\plotpoint}}
\put(892,351){\usebox{\plotpoint}}
\put(893,350){\usebox{\plotpoint}}
\put(894,349){\usebox{\plotpoint}}
\put(895,348){\usebox{\plotpoint}}
\put(896,347){\usebox{\plotpoint}}
\put(897,346){\usebox{\plotpoint}}
\put(898,345){\usebox{\plotpoint}}
\put(899,344){\usebox{\plotpoint}}
\put(901,343){\usebox{\plotpoint}}
\put(902,342){\usebox{\plotpoint}}
\put(903,341){\usebox{\plotpoint}}
\put(904,340){\usebox{\plotpoint}}
\put(905,339){\usebox{\plotpoint}}
\put(906,338){\usebox{\plotpoint}}
\put(907,337){\usebox{\plotpoint}}
\put(908,336){\usebox{\plotpoint}}
\put(909,335){\usebox{\plotpoint}}
\put(911,334){\usebox{\plotpoint}}
\put(912,333){\usebox{\plotpoint}}
\put(914,332){\usebox{\plotpoint}}
\put(915,331){\usebox{\plotpoint}}
\put(917,330){\usebox{\plotpoint}}
\put(918,329){\usebox{\plotpoint}}
\put(919,328){\usebox{\plotpoint}}
\put(920,327){\usebox{\plotpoint}}
\put(922,326){\usebox{\plotpoint}}
\put(923,325){\usebox{\plotpoint}}
\put(924,324){\usebox{\plotpoint}}
\put(925,323){\usebox{\plotpoint}}
\put(927,322){\usebox{\plotpoint}}
\put(928,321){\usebox{\plotpoint}}
\put(930,320){\usebox{\plotpoint}}
\put(932,319){\usebox{\plotpoint}}
\put(933,318){\usebox{\plotpoint}}
\put(934,317){\usebox{\plotpoint}}
\put(935,316){\usebox{\plotpoint}}
\put(937,315){\usebox{\plotpoint}}
\put(938,314){\usebox{\plotpoint}}
\put(939,313){\usebox{\plotpoint}}
\put(940,312){\usebox{\plotpoint}}
\put(942,311){\usebox{\plotpoint}}
\put(943,310){\usebox{\plotpoint}}
\put(945,309){\usebox{\plotpoint}}
\put(947,308){\usebox{\plotpoint}}
\put(948,307){\usebox{\plotpoint}}
\put(950,306){\usebox{\plotpoint}}
\put(952,305){\usebox{\plotpoint}}
\put(953,304){\usebox{\plotpoint}}
\put(954,303){\usebox{\plotpoint}}
\put(955,302){\usebox{\plotpoint}}
\put(957,301){\usebox{\plotpoint}}
\put(958,300){\usebox{\plotpoint}}
\put(960,299){\usebox{\plotpoint}}
\put(962,298){\usebox{\plotpoint}}
\put(963,297){\usebox{\plotpoint}}
\put(965,296){\usebox{\plotpoint}}
\put(967,295){\usebox{\plotpoint}}
\put(968,294){\usebox{\plotpoint}}
\put(970,293){\usebox{\plotpoint}}
\put(972,292){\usebox{\plotpoint}}
\put(973,291){\usebox{\plotpoint}}
\put(975,290){\usebox{\plotpoint}}
\put(977,289){\usebox{\plotpoint}}
\put(978,288){\usebox{\plotpoint}}
\put(980,287){\usebox{\plotpoint}}
\put(982,286){\usebox{\plotpoint}}
\put(983,285){\usebox{\plotpoint}}
\put(984,284){\usebox{\plotpoint}}
\put(985,283){\usebox{\plotpoint}}
\put(987,282){\usebox{\plotpoint}}
\put(989,281){\usebox{\plotpoint}}
\put(991,280){\usebox{\plotpoint}}
\put(993,279){\usebox{\plotpoint}}
\put(996,278){\usebox{\plotpoint}}
\put(997,277){\usebox{\plotpoint}}
\put(999,276){\usebox{\plotpoint}}
\put(1001,275){\usebox{\plotpoint}}
\put(1003,274){\usebox{\plotpoint}}
\put(1005,273){\usebox{\plotpoint}}
\put(1006,272){\usebox{\plotpoint}}
\put(1008,271){\usebox{\plotpoint}}
\put(1010,270){\usebox{\plotpoint}}
\put(1012,269){\usebox{\plotpoint}}
\put(1015,268){\usebox{\plotpoint}}
\put(1016,267){\usebox{\plotpoint}}
\put(1017,266){\usebox{\plotpoint}}
\put(1018,265){\usebox{\plotpoint}}
\put(1021,264){\usebox{\plotpoint}}
\put(1024,263){\usebox{\plotpoint}}
\put(1026,262){\usebox{\plotpoint}}
\put(1029,261){\usebox{\plotpoint}}
\put(1031,260){\usebox{\plotpoint}}
\put(1033,259){\usebox{\plotpoint}}
\put(1035,258){\usebox{\plotpoint}}
\put(1038,257){\usebox{\plotpoint}}
\put(1039,256){\usebox{\plotpoint}}
\put(1041,255){\usebox{\plotpoint}}
\put(1042,254){\usebox{\plotpoint}}
\put(1045,253){\usebox{\plotpoint}}
\put(1047,252){\usebox{\plotpoint}}
\put(1049,251){\usebox{\plotpoint}}
\put(1052,250){\usebox{\plotpoint}}
\put(1054,249){\usebox{\plotpoint}}
\put(1056,248){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1061,247){\usebox{\plotpoint}}
\put(1063,246){\usebox{\plotpoint}}
\put(1065,245){\usebox{\plotpoint}}
\put(1067,244){\usebox{\plotpoint}}
\put(1070,243){\usebox{\plotpoint}}
\put(1072,242){\usebox{\plotpoint}}
\put(1074,241){\usebox{\plotpoint}}
\put(1076,240){\usebox{\plotpoint}}
\put(1078,239){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1083,238){\usebox{\plotpoint}}
\put(1085,237){\usebox{\plotpoint}}
\put(1087,236){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1092,235){\usebox{\plotpoint}}
\put(1094,234){\usebox{\plotpoint}}
\put(1096,233){\usebox{\plotpoint}}
\put(1098,232){\usebox{\plotpoint}}
\put(1100,231){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1105,230){\usebox{\plotpoint}}
\put(1109,229){\usebox{\plotpoint}}
\put(1111,228){\usebox{\plotpoint}}
\put(1113,227){\usebox{\plotpoint}}
\put(1117,226){\usebox{\plotpoint}}
\put(1119,225){\usebox{\plotpoint}}
\put(1122,224){\usebox{\plotpoint}}
\put(1126,223){\usebox{\plotpoint}}
\put(1130,222){\usebox{\plotpoint}}
\put(1132,221){\usebox{\plotpoint}}
\put(1134,220){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1139,219){\usebox{\plotpoint}}
\put(1143,218){\usebox{\plotpoint}}
\put(1147,217){\usebox{\plotpoint}}
\put(1151,216){\usebox{\plotpoint}}
\put(1155,215){\usebox{\plotpoint}}
\put(1157,214){\usebox{\plotpoint}}
\put(1159,213){\usebox{\plotpoint}}
\put(1163,212){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1168,211){\usebox{\plotpoint}}
\put(1172,210){\usebox{\plotpoint}}
\put(1176,209){\usebox{\plotpoint}}
\put(1180,208){\usebox{\plotpoint}}
\put(1184,207){\usebox{\plotpoint}}
\put(1188,206){\rule[-0.500pt]{2.008pt}{1.000pt}}
\put(1196,205){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1200,204){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1205,203){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1209,202){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1213,201){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1218,200){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1222,199){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1226,198){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1231,197){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1237,196){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1243,195){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1249,194){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1255,193){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1261,192){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1267,191){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1274,190){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1280,189){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1286,188){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1292,187){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1298,186){\rule[-0.500pt]{1.486pt}{1.000pt}}
\put(1304,185){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1314,184){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1323,183){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1332,182){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1341,181){\rule[-0.500pt]{2.108pt}{1.000pt}}
\put(1349,180){\rule[-0.500pt]{2.108pt}{1.000pt}}
\put(1358,179){\rule[-0.500pt]{2.108pt}{1.000pt}}
\put(1367,178){\rule[-0.500pt]{2.108pt}{1.000pt}}
\put(1376,177){\rule[-0.500pt]{2.730pt}{1.000pt}}
\put(1387,176){\rule[-0.500pt]{2.730pt}{1.000pt}}
\put(1398,175){\rule[-0.500pt]{2.730pt}{1.000pt}}
\put(1410,174){\rule[-0.500pt]{3.975pt}{1.000pt}}
\put(1426,173){\rule[-0.500pt]{3.975pt}{1.000pt}}
\put(1443,172){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1459,171){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1475,170){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1491,169){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1507,168){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1538,167){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1569,166){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1599,165){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1629,164){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(1657,163){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1686,162){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(1742,161){\rule[-0.500pt]{19.272pt}{1.000pt}}
\put(1822,160){\rule[-0.500pt]{24.572pt}{1.000pt}}
\put(1924,159){\rule[-0.500pt]{26.740pt}{1.000pt}}
\put(265,1237){\usebox{\plotpoint}}
\put(265,1237){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(290,1236){\usebox{\plotpoint}}
\put(290,1236){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(304,1235){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(314,1234){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(321,1233){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(325,1232){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(330,1231){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(334,1230){\usebox{\plotpoint}}
\put(338,1229){\usebox{\plotpoint}}
\put(341,1228){\usebox{\plotpoint}}
\put(344,1227){\usebox{\plotpoint}}
\put(347,1226){\usebox{\plotpoint}}
\put(349,1225){\usebox{\plotpoint}}
\put(352,1224){\usebox{\plotpoint}}
\put(354,1223){\usebox{\plotpoint}}
\put(357,1222){\usebox{\plotpoint}}
\put(360,1221){\usebox{\plotpoint}}
\put(362,1220){\usebox{\plotpoint}}
\put(364,1219){\usebox{\plotpoint}}
\put(366,1218){\usebox{\plotpoint}}
\put(368,1217){\usebox{\plotpoint}}
\put(371,1216){\usebox{\plotpoint}}
\put(372,1215){\usebox{\plotpoint}}
\put(374,1214){\usebox{\plotpoint}}
\put(376,1213){\usebox{\plotpoint}}
\put(378,1212){\usebox{\plotpoint}}
\put(380,1211){\usebox{\plotpoint}}
\put(382,1210){\usebox{\plotpoint}}
\put(383,1209){\usebox{\plotpoint}}
\put(385,1208){\usebox{\plotpoint}}
\put(386,1207){\usebox{\plotpoint}}
\put(388,1206){\usebox{\plotpoint}}
\put(389,1205){\usebox{\plotpoint}}
\put(391,1204){\usebox{\plotpoint}}
\put(393,1203){\usebox{\plotpoint}}
\put(394,1202){\usebox{\plotpoint}}
\put(395,1201){\usebox{\plotpoint}}
\put(397,1200){\usebox{\plotpoint}}
\put(398,1199){\usebox{\plotpoint}}
\put(400,1198){\usebox{\plotpoint}}
\put(401,1197){\usebox{\plotpoint}}
\put(402,1196){\usebox{\plotpoint}}
\put(404,1195){\usebox{\plotpoint}}
\put(405,1194){\usebox{\plotpoint}}
\put(407,1193){\usebox{\plotpoint}}
\put(408,1192){\usebox{\plotpoint}}
\put(409,1191){\usebox{\plotpoint}}
\put(411,1190){\usebox{\plotpoint}}
\put(412,1189){\usebox{\plotpoint}}
\put(414,1188){\usebox{\plotpoint}}
\put(415,1187){\usebox{\plotpoint}}
\put(416,1186){\usebox{\plotpoint}}
\put(417,1185){\usebox{\plotpoint}}
\put(418,1184){\usebox{\plotpoint}}
\put(419,1183){\usebox{\plotpoint}}
\put(420,1182){\usebox{\plotpoint}}
\put(421,1181){\usebox{\plotpoint}}
\put(423,1180){\usebox{\plotpoint}}
\put(424,1179){\usebox{\plotpoint}}
\put(425,1178){\usebox{\plotpoint}}
\put(426,1177){\usebox{\plotpoint}}
\put(427,1176){\usebox{\plotpoint}}
\put(428,1175){\usebox{\plotpoint}}
\put(429,1174){\usebox{\plotpoint}}
\put(430,1173){\usebox{\plotpoint}}
\put(431,1172){\usebox{\plotpoint}}
\put(433,1171){\usebox{\plotpoint}}
\put(434,1170){\usebox{\plotpoint}}
\put(435,1169){\usebox{\plotpoint}}
\put(436,1168){\usebox{\plotpoint}}
\put(437,1167){\usebox{\plotpoint}}
\put(438,1166){\usebox{\plotpoint}}
\put(439,1165){\usebox{\plotpoint}}
\put(440,1164){\usebox{\plotpoint}}
\put(441,1163){\usebox{\plotpoint}}
\put(442,1162){\usebox{\plotpoint}}
\put(443,1161){\usebox{\plotpoint}}
\put(444,1160){\usebox{\plotpoint}}
\put(445,1159){\usebox{\plotpoint}}
\put(446,1158){\usebox{\plotpoint}}
\put(447,1157){\usebox{\plotpoint}}
\put(448,1156){\usebox{\plotpoint}}
\put(449,1155){\usebox{\plotpoint}}
\put(450,1154){\usebox{\plotpoint}}
\put(451,1153){\usebox{\plotpoint}}
\put(452,1150){\usebox{\plotpoint}}
\put(453,1149){\usebox{\plotpoint}}
\put(454,1148){\usebox{\plotpoint}}
\put(455,1147){\usebox{\plotpoint}}
\put(456,1146){\usebox{\plotpoint}}
\put(457,1145){\usebox{\plotpoint}}
\put(458,1144){\usebox{\plotpoint}}
\put(459,1143){\usebox{\plotpoint}}
\put(460,1142){\usebox{\plotpoint}}
\put(461,1140){\usebox{\plotpoint}}
\put(462,1139){\usebox{\plotpoint}}
\put(463,1138){\usebox{\plotpoint}}
\put(464,1137){\usebox{\plotpoint}}
\put(465,1135){\usebox{\plotpoint}}
\put(466,1134){\usebox{\plotpoint}}
\put(467,1133){\usebox{\plotpoint}}
\put(468,1132){\usebox{\plotpoint}}
\put(469,1130){\usebox{\plotpoint}}
\put(470,1129){\usebox{\plotpoint}}
\put(471,1128){\usebox{\plotpoint}}
\put(472,1127){\usebox{\plotpoint}}
\put(473,1125){\usebox{\plotpoint}}
\put(474,1124){\usebox{\plotpoint}}
\put(475,1123){\usebox{\plotpoint}}
\put(476,1122){\usebox{\plotpoint}}
\put(477,1121){\usebox{\plotpoint}}
\put(478,1119){\usebox{\plotpoint}}
\put(479,1118){\usebox{\plotpoint}}
\put(480,1117){\usebox{\plotpoint}}
\put(481,1116){\usebox{\plotpoint}}
\put(482,1114){\usebox{\plotpoint}}
\put(483,1113){\usebox{\plotpoint}}
\put(484,1112){\usebox{\plotpoint}}
\put(485,1111){\usebox{\plotpoint}}
\put(486,1109){\usebox{\plotpoint}}
\put(487,1108){\usebox{\plotpoint}}
\put(488,1106){\usebox{\plotpoint}}
\put(489,1105){\usebox{\plotpoint}}
\put(490,1104){\usebox{\plotpoint}}
\put(491,1102){\usebox{\plotpoint}}
\put(492,1101){\usebox{\plotpoint}}
\put(493,1100){\usebox{\plotpoint}}
\put(494,1098){\usebox{\plotpoint}}
\put(495,1097){\usebox{\plotpoint}}
\put(496,1095){\usebox{\plotpoint}}
\put(497,1094){\usebox{\plotpoint}}
\put(498,1093){\usebox{\plotpoint}}
\put(499,1091){\usebox{\plotpoint}}
\put(500,1090){\usebox{\plotpoint}}
\put(501,1089){\usebox{\plotpoint}}
\put(502,1087){\usebox{\plotpoint}}
\put(503,1086){\usebox{\plotpoint}}
\put(504,1084){\usebox{\plotpoint}}
\put(505,1083){\usebox{\plotpoint}}
\put(506,1081){\usebox{\plotpoint}}
\put(507,1080){\usebox{\plotpoint}}
\put(508,1078){\usebox{\plotpoint}}
\put(509,1077){\usebox{\plotpoint}}
\put(510,1075){\usebox{\plotpoint}}
\put(511,1074){\usebox{\plotpoint}}
\put(512,1072){\usebox{\plotpoint}}
\put(513,1071){\usebox{\plotpoint}}
\put(514,1070){\usebox{\plotpoint}}
\put(515,1068){\usebox{\plotpoint}}
\put(516,1067){\usebox{\plotpoint}}
\put(517,1066){\usebox{\plotpoint}}
\put(518,1064){\usebox{\plotpoint}}
\put(519,1063){\usebox{\plotpoint}}
\put(520,1061){\usebox{\plotpoint}}
\put(521,1060){\usebox{\plotpoint}}
\put(522,1058){\usebox{\plotpoint}}
\put(523,1057){\usebox{\plotpoint}}
\put(524,1055){\usebox{\plotpoint}}
\put(525,1054){\usebox{\plotpoint}}
\put(526,1052){\usebox{\plotpoint}}
\put(527,1050){\usebox{\plotpoint}}
\put(528,1049){\usebox{\plotpoint}}
\put(529,1047){\usebox{\plotpoint}}
\put(530,1046){\usebox{\plotpoint}}
\put(531,1044){\usebox{\plotpoint}}
\put(532,1043){\usebox{\plotpoint}}
\put(533,1041){\usebox{\plotpoint}}
\put(534,1040){\usebox{\plotpoint}}
\put(535,1038){\usebox{\plotpoint}}
\put(536,1037){\usebox{\plotpoint}}
\put(537,1035){\usebox{\plotpoint}}
\put(538,1034){\usebox{\plotpoint}}
\put(539,1032){\usebox{\plotpoint}}
\put(540,1031){\usebox{\plotpoint}}
\put(541,1029){\usebox{\plotpoint}}
\put(542,1027){\usebox{\plotpoint}}
\put(543,1025){\usebox{\plotpoint}}
\put(544,1024){\usebox{\plotpoint}}
\put(545,1022){\usebox{\plotpoint}}
\put(546,1020){\usebox{\plotpoint}}
\put(547,1019){\usebox{\plotpoint}}
\put(548,1017){\usebox{\plotpoint}}
\put(549,1015){\usebox{\plotpoint}}
\put(550,1014){\usebox{\plotpoint}}
\put(551,1012){\usebox{\plotpoint}}
\put(552,1011){\usebox{\plotpoint}}
\put(553,1009){\usebox{\plotpoint}}
\put(554,1008){\usebox{\plotpoint}}
\put(555,1006){\usebox{\plotpoint}}
\put(556,1004){\usebox{\plotpoint}}
\put(557,1002){\usebox{\plotpoint}}
\put(558,1001){\usebox{\plotpoint}}
\put(559,999){\usebox{\plotpoint}}
\put(560,997){\usebox{\plotpoint}}
\put(561,996){\usebox{\plotpoint}}
\put(562,994){\usebox{\plotpoint}}
\put(563,992){\usebox{\plotpoint}}
\put(564,990){\usebox{\plotpoint}}
\put(565,989){\usebox{\plotpoint}}
\put(566,987){\usebox{\plotpoint}}
\put(567,985){\usebox{\plotpoint}}
\put(568,984){\usebox{\plotpoint}}
\put(569,982){\usebox{\plotpoint}}
\put(570,980){\usebox{\plotpoint}}
\put(571,979){\usebox{\plotpoint}}
\put(572,977){\usebox{\plotpoint}}
\put(573,976){\usebox{\plotpoint}}
\put(574,974){\usebox{\plotpoint}}
\put(575,973){\usebox{\plotpoint}}
\put(576,971){\usebox{\plotpoint}}
\put(577,969){\usebox{\plotpoint}}
\put(578,967){\usebox{\plotpoint}}
\put(579,965){\usebox{\plotpoint}}
\put(580,963){\usebox{\plotpoint}}
\put(581,961){\usebox{\plotpoint}}
\put(582,959){\usebox{\plotpoint}}
\put(583,957){\usebox{\plotpoint}}
\put(584,956){\usebox{\plotpoint}}
\put(585,954){\usebox{\plotpoint}}
\put(586,953){\usebox{\plotpoint}}
\put(587,951){\usebox{\plotpoint}}
\put(588,950){\usebox{\plotpoint}}
\put(589,948){\usebox{\plotpoint}}
\put(590,946){\usebox{\plotpoint}}
\put(591,944){\usebox{\plotpoint}}
\put(592,942){\usebox{\plotpoint}}
\put(593,940){\usebox{\plotpoint}}
\put(594,938){\usebox{\plotpoint}}
\put(595,936){\usebox{\plotpoint}}
\put(596,934){\usebox{\plotpoint}}
\put(597,933){\usebox{\plotpoint}}
\put(598,931){\usebox{\plotpoint}}
\put(599,930){\usebox{\plotpoint}}
\put(600,928){\usebox{\plotpoint}}
\put(601,927){\usebox{\plotpoint}}
\put(602,925){\usebox{\plotpoint}}
\put(603,923){\usebox{\plotpoint}}
\put(604,921){\usebox{\plotpoint}}
\put(605,919){\usebox{\plotpoint}}
\put(606,917){\usebox{\plotpoint}}
\put(607,916){\usebox{\plotpoint}}
\put(608,914){\usebox{\plotpoint}}
\put(609,912){\usebox{\plotpoint}}
\put(610,910){\usebox{\plotpoint}}
\put(611,908){\usebox{\plotpoint}}
\put(612,906){\usebox{\plotpoint}}
\put(613,905){\usebox{\plotpoint}}
\put(614,903){\usebox{\plotpoint}}
\put(615,901){\usebox{\plotpoint}}
\put(616,899){\usebox{\plotpoint}}
\put(617,897){\usebox{\plotpoint}}
\put(618,895){\usebox{\plotpoint}}
\put(619,894){\usebox{\plotpoint}}
\put(620,892){\usebox{\plotpoint}}
\put(621,890){\usebox{\plotpoint}}
\put(622,888){\usebox{\plotpoint}}
\put(623,886){\usebox{\plotpoint}}
\put(624,884){\usebox{\plotpoint}}
\put(625,883){\usebox{\plotpoint}}
\put(626,881){\usebox{\plotpoint}}
\put(627,879){\usebox{\plotpoint}}
\put(628,877){\usebox{\plotpoint}}
\put(629,875){\usebox{\plotpoint}}
\put(630,873){\usebox{\plotpoint}}
\put(631,872){\usebox{\plotpoint}}
\put(632,870){\usebox{\plotpoint}}
\put(633,868){\usebox{\plotpoint}}
\put(634,866){\usebox{\plotpoint}}
\put(635,864){\usebox{\plotpoint}}
\put(636,862){\usebox{\plotpoint}}
\put(637,861){\usebox{\plotpoint}}
\put(638,859){\usebox{\plotpoint}}
\put(639,857){\usebox{\plotpoint}}
\put(640,855){\usebox{\plotpoint}}
\put(641,854){\usebox{\plotpoint}}
\put(642,852){\usebox{\plotpoint}}
\put(643,851){\usebox{\plotpoint}}
\put(644,848){\usebox{\plotpoint}}
\put(645,846){\usebox{\plotpoint}}
\put(646,844){\usebox{\plotpoint}}
\put(647,842){\usebox{\plotpoint}}
\put(648,840){\usebox{\plotpoint}}
\put(649,838){\usebox{\plotpoint}}
\put(650,836){\usebox{\plotpoint}}
\put(651,834){\usebox{\plotpoint}}
\put(652,833){\usebox{\plotpoint}}
\put(653,831){\usebox{\plotpoint}}
\put(654,830){\usebox{\plotpoint}}
\put(655,828){\usebox{\plotpoint}}
\put(656,826){\usebox{\plotpoint}}
\put(657,824){\usebox{\plotpoint}}
\put(658,822){\usebox{\plotpoint}}
\put(659,820){\usebox{\plotpoint}}
\put(660,818){\usebox{\plotpoint}}
\put(661,816){\usebox{\plotpoint}}
\put(662,814){\usebox{\plotpoint}}
\put(663,813){\usebox{\plotpoint}}
\put(664,811){\usebox{\plotpoint}}
\put(665,810){\usebox{\plotpoint}}
\put(666,808){\usebox{\plotpoint}}
\put(667,806){\usebox{\plotpoint}}
\put(668,804){\usebox{\plotpoint}}
\put(669,802){\usebox{\plotpoint}}
\put(670,800){\usebox{\plotpoint}}
\put(671,798){\usebox{\plotpoint}}
\put(672,796){\usebox{\plotpoint}}
\put(673,794){\usebox{\plotpoint}}
\put(674,793){\usebox{\plotpoint}}
\put(675,791){\usebox{\plotpoint}}
\put(676,790){\usebox{\plotpoint}}
\put(677,788){\usebox{\plotpoint}}
\put(678,786){\usebox{\plotpoint}}
\put(679,784){\usebox{\plotpoint}}
\put(680,782){\usebox{\plotpoint}}
\put(681,781){\usebox{\plotpoint}}
\put(682,779){\usebox{\plotpoint}}
\put(683,777){\usebox{\plotpoint}}
\put(684,775){\usebox{\plotpoint}}
\put(685,773){\usebox{\plotpoint}}
\put(686,771){\usebox{\plotpoint}}
\put(687,769){\usebox{\plotpoint}}
\put(688,767){\usebox{\plotpoint}}
\put(689,765){\usebox{\plotpoint}}
\put(690,763){\usebox{\plotpoint}}
\put(691,762){\usebox{\plotpoint}}
\put(692,760){\usebox{\plotpoint}}
\put(693,758){\usebox{\plotpoint}}
\put(694,756){\usebox{\plotpoint}}
\put(695,754){\usebox{\plotpoint}}
\put(696,753){\usebox{\plotpoint}}
\put(697,751){\usebox{\plotpoint}}
\put(698,749){\usebox{\plotpoint}}
\put(699,747){\usebox{\plotpoint}}
\put(700,745){\usebox{\plotpoint}}
\put(701,744){\usebox{\plotpoint}}
\put(702,742){\usebox{\plotpoint}}
\put(703,740){\usebox{\plotpoint}}
\put(704,738){\usebox{\plotpoint}}
\put(705,736){\usebox{\plotpoint}}
\put(706,735){\usebox{\plotpoint}}
\put(707,733){\usebox{\plotpoint}}
\put(708,731){\usebox{\plotpoint}}
\put(709,730){\usebox{\plotpoint}}
\put(710,728){\usebox{\plotpoint}}
\put(711,727){\usebox{\plotpoint}}
\put(712,725){\usebox{\plotpoint}}
\put(713,723){\usebox{\plotpoint}}
\put(714,721){\usebox{\plotpoint}}
\put(715,719){\usebox{\plotpoint}}
\put(716,718){\usebox{\plotpoint}}
\put(717,716){\usebox{\plotpoint}}
\put(718,714){\usebox{\plotpoint}}
\put(719,713){\usebox{\plotpoint}}
\put(720,711){\usebox{\plotpoint}}
\put(721,710){\usebox{\plotpoint}}
\put(722,708){\usebox{\plotpoint}}
\put(723,706){\usebox{\plotpoint}}
\put(724,704){\usebox{\plotpoint}}
\put(725,702){\usebox{\plotpoint}}
\put(726,701){\usebox{\plotpoint}}
\put(727,699){\usebox{\plotpoint}}
\put(728,697){\usebox{\plotpoint}}
\put(729,695){\usebox{\plotpoint}}
\put(730,693){\usebox{\plotpoint}}
\put(731,691){\usebox{\plotpoint}}
\put(732,689){\usebox{\plotpoint}}
\put(733,688){\usebox{\plotpoint}}
\put(734,686){\usebox{\plotpoint}}
\put(735,685){\usebox{\plotpoint}}
\put(736,683){\usebox{\plotpoint}}
\put(737,682){\usebox{\plotpoint}}
\put(738,680){\usebox{\plotpoint}}
\put(739,679){\usebox{\plotpoint}}
\put(740,678){\usebox{\plotpoint}}
\put(741,676){\usebox{\plotpoint}}
\put(742,674){\usebox{\plotpoint}}
\put(743,672){\usebox{\plotpoint}}
\put(744,670){\usebox{\plotpoint}}
\put(745,668){\usebox{\plotpoint}}
\put(746,666){\usebox{\plotpoint}}
\put(747,665){\usebox{\plotpoint}}
\put(748,663){\usebox{\plotpoint}}
\put(749,662){\usebox{\plotpoint}}
\put(750,660){\usebox{\plotpoint}}
\put(751,658){\usebox{\plotpoint}}
\put(752,656){\usebox{\plotpoint}}
\put(753,655){\usebox{\plotpoint}}
\put(754,653){\usebox{\plotpoint}}
\put(755,651){\usebox{\plotpoint}}
\put(756,649){\usebox{\plotpoint}}
\put(757,648){\usebox{\plotpoint}}
\put(758,646){\usebox{\plotpoint}}
\put(759,644){\usebox{\plotpoint}}
\put(760,643){\usebox{\plotpoint}}
\put(761,641){\usebox{\plotpoint}}
\put(762,640){\usebox{\plotpoint}}
\put(763,638){\usebox{\plotpoint}}
\put(764,636){\usebox{\plotpoint}}
\put(765,634){\usebox{\plotpoint}}
\put(766,633){\usebox{\plotpoint}}
\put(767,631){\usebox{\plotpoint}}
\put(768,629){\usebox{\plotpoint}}
\put(769,627){\usebox{\plotpoint}}
\put(770,626){\usebox{\plotpoint}}
\put(771,624){\usebox{\plotpoint}}
\put(772,623){\usebox{\plotpoint}}
\put(773,622){\usebox{\plotpoint}}
\put(774,621){\usebox{\plotpoint}}
\put(775,620){\usebox{\plotpoint}}
\put(776,618){\usebox{\plotpoint}}
\put(777,616){\usebox{\plotpoint}}
\put(778,614){\usebox{\plotpoint}}
\put(779,613){\usebox{\plotpoint}}
\put(780,611){\usebox{\plotpoint}}
\put(781,609){\usebox{\plotpoint}}
\put(782,607){\usebox{\plotpoint}}
\put(783,606){\usebox{\plotpoint}}
\put(784,604){\usebox{\plotpoint}}
\put(785,603){\usebox{\plotpoint}}
\put(786,601){\usebox{\plotpoint}}
\put(787,600){\usebox{\plotpoint}}
\put(788,598){\usebox{\plotpoint}}
\put(789,597){\usebox{\plotpoint}}
\put(790,595){\usebox{\plotpoint}}
\put(791,594){\usebox{\plotpoint}}
\put(792,592){\usebox{\plotpoint}}
\put(793,590){\usebox{\plotpoint}}
\put(794,588){\usebox{\plotpoint}}
\put(795,587){\usebox{\plotpoint}}
\put(796,585){\usebox{\plotpoint}}
\put(797,584){\usebox{\plotpoint}}
\put(798,582){\usebox{\plotpoint}}
\put(799,581){\usebox{\plotpoint}}
\put(800,579){\usebox{\plotpoint}}
\put(801,578){\usebox{\plotpoint}}
\put(802,576){\usebox{\plotpoint}}
\put(803,575){\usebox{\plotpoint}}
\put(804,573){\usebox{\plotpoint}}
\put(805,572){\usebox{\plotpoint}}
\put(806,570){\usebox{\plotpoint}}
\put(807,569){\usebox{\plotpoint}}
\put(808,567){\usebox{\plotpoint}}
\put(809,566){\usebox{\plotpoint}}
\put(810,564){\usebox{\plotpoint}}
\put(811,563){\usebox{\plotpoint}}
\put(812,561){\usebox{\plotpoint}}
\put(813,560){\usebox{\plotpoint}}
\put(814,559){\usebox{\plotpoint}}
\put(815,558){\usebox{\plotpoint}}
\put(816,556){\usebox{\plotpoint}}
\put(817,555){\usebox{\plotpoint}}
\put(818,553){\usebox{\plotpoint}}
\put(819,552){\usebox{\plotpoint}}
\put(820,550){\usebox{\plotpoint}}
\put(821,548){\usebox{\plotpoint}}
\put(822,547){\usebox{\plotpoint}}
\put(823,545){\usebox{\plotpoint}}
\put(824,544){\usebox{\plotpoint}}
\put(825,542){\usebox{\plotpoint}}
\put(826,541){\usebox{\plotpoint}}
\put(827,539){\usebox{\plotpoint}}
\put(828,538){\usebox{\plotpoint}}
\put(829,537){\usebox{\plotpoint}}
\put(830,536){\usebox{\plotpoint}}
\put(831,534){\usebox{\plotpoint}}
\put(832,533){\usebox{\plotpoint}}
\put(833,532){\usebox{\plotpoint}}
\put(834,531){\usebox{\plotpoint}}
\put(835,529){\usebox{\plotpoint}}
\put(836,527){\usebox{\plotpoint}}
\put(837,526){\usebox{\plotpoint}}
\put(838,524){\usebox{\plotpoint}}
\put(839,523){\usebox{\plotpoint}}
\put(840,522){\usebox{\plotpoint}}
\put(841,521){\usebox{\plotpoint}}
\put(842,519){\usebox{\plotpoint}}
\put(843,518){\usebox{\plotpoint}}
\put(844,517){\usebox{\plotpoint}}
\put(845,516){\usebox{\plotpoint}}
\put(846,514){\usebox{\plotpoint}}
\put(847,512){\usebox{\plotpoint}}
\put(848,511){\usebox{\plotpoint}}
\put(849,509){\usebox{\plotpoint}}
\put(850,508){\usebox{\plotpoint}}
\put(851,507){\usebox{\plotpoint}}
\put(852,506){\usebox{\plotpoint}}
\put(853,504){\usebox{\plotpoint}}
\put(854,502){\usebox{\plotpoint}}
\put(855,501){\usebox{\plotpoint}}
\put(856,501){\usebox{\plotpoint}}
\put(856,501){\usebox{\plotpoint}}
\put(857,500){\usebox{\plotpoint}}
\put(858,499){\usebox{\plotpoint}}
\put(859,498){\usebox{\plotpoint}}
\put(860,495){\usebox{\plotpoint}}
\put(861,493){\usebox{\plotpoint}}
\put(862,492){\usebox{\plotpoint}}
\put(863,492){\usebox{\plotpoint}}
\put(863,492){\usebox{\plotpoint}}
\put(864,491){\usebox{\plotpoint}}
\put(865,490){\usebox{\plotpoint}}
\put(866,489){\usebox{\plotpoint}}
\put(867,486){\usebox{\plotpoint}}
\put(868,485){\usebox{\plotpoint}}
\put(869,484){\usebox{\plotpoint}}
\put(870,482){\usebox{\plotpoint}}
\put(871,480){\usebox{\plotpoint}}
\put(872,479){\usebox{\plotpoint}}
\put(873,479){\usebox{\plotpoint}}
\put(873,479){\usebox{\plotpoint}}
\put(874,478){\usebox{\plotpoint}}
\put(875,477){\usebox{\plotpoint}}
\put(876,476){\usebox{\plotpoint}}
\put(877,473){\usebox{\plotpoint}}
\put(878,472){\usebox{\plotpoint}}
\put(879,471){\usebox{\plotpoint}}
\put(880,469){\usebox{\plotpoint}}
\put(881,468){\usebox{\plotpoint}}
\put(882,467){\usebox{\plotpoint}}
\put(883,467){\usebox{\plotpoint}}
\put(884,466){\usebox{\plotpoint}}
\put(885,465){\usebox{\plotpoint}}
\put(886,464){\usebox{\plotpoint}}
\put(887,461){\usebox{\plotpoint}}
\put(888,460){\usebox{\plotpoint}}
\put(889,459){\usebox{\plotpoint}}
\put(890,457){\usebox{\plotpoint}}
\put(891,456){\usebox{\plotpoint}}
\put(892,455){\usebox{\plotpoint}}
\put(893,453){\usebox{\plotpoint}}
\put(894,452){\usebox{\plotpoint}}
\put(895,451){\usebox{\plotpoint}}
\put(896,451){\usebox{\plotpoint}}
\put(897,450){\usebox{\plotpoint}}
\put(898,449){\usebox{\plotpoint}}
\put(899,448){\usebox{\plotpoint}}
\put(900,446){\usebox{\plotpoint}}
\put(901,445){\usebox{\plotpoint}}
\put(902,444){\usebox{\plotpoint}}
\put(903,442){\usebox{\plotpoint}}
\put(904,441){\usebox{\plotpoint}}
\put(905,440){\usebox{\plotpoint}}
\put(906,440){\usebox{\plotpoint}}
\put(907,439){\usebox{\plotpoint}}
\put(908,438){\usebox{\plotpoint}}
\put(909,435){\usebox{\plotpoint}}
\put(910,434){\usebox{\plotpoint}}
\put(911,433){\usebox{\plotpoint}}
\put(912,433){\usebox{\plotpoint}}
\put(913,432){\usebox{\plotpoint}}
\put(914,431){\usebox{\plotpoint}}
\put(915,428){\usebox{\plotpoint}}
\put(916,427){\usebox{\plotpoint}}
\put(917,426){\usebox{\plotpoint}}
\put(918,426){\usebox{\plotpoint}}
\put(919,425){\usebox{\plotpoint}}
\put(920,424){\usebox{\plotpoint}}
\put(921,423){\usebox{\plotpoint}}
\put(922,422){\usebox{\plotpoint}}
\put(923,421){\usebox{\plotpoint}}
\put(924,420){\usebox{\plotpoint}}
\put(926,419){\usebox{\plotpoint}}
\put(927,418){\usebox{\plotpoint}}
\put(928,415){\usebox{\plotpoint}}
\put(929,414){\usebox{\plotpoint}}
\put(930,413){\usebox{\plotpoint}}
\put(931,411){\usebox{\plotpoint}}
\put(932,410){\usebox{\plotpoint}}
\put(933,410){\usebox{\plotpoint}}
\put(934,409){\usebox{\plotpoint}}
\put(935,408){\usebox{\plotpoint}}
\put(936,407){\usebox{\plotpoint}}
\put(937,406){\usebox{\plotpoint}}
\put(938,405){\usebox{\plotpoint}}
\put(939,404){\usebox{\plotpoint}}
\put(940,403){\usebox{\plotpoint}}
\put(941,402){\usebox{\plotpoint}}
\put(942,401){\usebox{\plotpoint}}
\put(943,400){\usebox{\plotpoint}}
\put(944,399){\usebox{\plotpoint}}
\put(945,398){\usebox{\plotpoint}}
\put(946,397){\usebox{\plotpoint}}
\put(948,396){\usebox{\plotpoint}}
\put(949,395){\usebox{\plotpoint}}
\put(950,394){\usebox{\plotpoint}}
\put(951,393){\usebox{\plotpoint}}
\put(952,392){\usebox{\plotpoint}}
\put(953,391){\usebox{\plotpoint}}
\put(954,390){\usebox{\plotpoint}}
\put(955,389){\usebox{\plotpoint}}
\put(956,388){\usebox{\plotpoint}}
\put(957,387){\usebox{\plotpoint}}
\put(958,386){\usebox{\plotpoint}}
\put(959,385){\usebox{\plotpoint}}
\put(960,384){\usebox{\plotpoint}}
\put(961,383){\usebox{\plotpoint}}
\put(962,382){\usebox{\plotpoint}}
\put(963,381){\usebox{\plotpoint}}
\put(964,380){\usebox{\plotpoint}}
\put(965,379){\usebox{\plotpoint}}
\put(966,378){\usebox{\plotpoint}}
\put(968,377){\usebox{\plotpoint}}
\put(969,376){\usebox{\plotpoint}}
\put(970,375){\usebox{\plotpoint}}
\put(971,374){\usebox{\plotpoint}}
\put(972,373){\usebox{\plotpoint}}
\put(973,372){\usebox{\plotpoint}}
\put(974,371){\usebox{\plotpoint}}
\put(975,370){\usebox{\plotpoint}}
\put(976,369){\usebox{\plotpoint}}
\put(977,368){\usebox{\plotpoint}}
\put(979,365){\usebox{\plotpoint}}
\put(980,364){\usebox{\plotpoint}}
\put(981,364){\usebox{\plotpoint}}
\put(982,363){\usebox{\plotpoint}}
\put(984,362){\usebox{\plotpoint}}
\put(985,361){\usebox{\plotpoint}}
\put(987,360){\usebox{\plotpoint}}
\put(988,359){\usebox{\plotpoint}}
\put(989,358){\usebox{\plotpoint}}
\put(990,357){\usebox{\plotpoint}}
\put(991,356){\usebox{\plotpoint}}
\put(992,355){\usebox{\plotpoint}}
\put(993,354){\usebox{\plotpoint}}
\put(995,353){\usebox{\plotpoint}}
\put(996,352){\usebox{\plotpoint}}
\put(997,351){\usebox{\plotpoint}}
\put(998,350){\usebox{\plotpoint}}
\put(1000,349){\usebox{\plotpoint}}
\put(1001,348){\usebox{\plotpoint}}
\put(1002,347){\usebox{\plotpoint}}
\put(1003,346){\usebox{\plotpoint}}
\put(1005,345){\usebox{\plotpoint}}
\put(1006,344){\usebox{\plotpoint}}
\put(1007,343){\usebox{\plotpoint}}
\put(1008,342){\usebox{\plotpoint}}
\put(1010,341){\usebox{\plotpoint}}
\put(1011,340){\usebox{\plotpoint}}
\put(1013,339){\usebox{\plotpoint}}
\put(1014,338){\usebox{\plotpoint}}
\put(1015,337){\usebox{\plotpoint}}
\put(1016,336){\usebox{\plotpoint}}
\put(1018,335){\usebox{\plotpoint}}
\put(1019,334){\usebox{\plotpoint}}
\put(1020,333){\usebox{\plotpoint}}
\put(1021,332){\usebox{\plotpoint}}
\put(1023,331){\usebox{\plotpoint}}
\put(1024,330){\usebox{\plotpoint}}
\put(1025,329){\usebox{\plotpoint}}
\put(1026,328){\usebox{\plotpoint}}
\put(1027,327){\usebox{\plotpoint}}
\put(1030,326){\usebox{\plotpoint}}
\put(1031,325){\usebox{\plotpoint}}
\put(1032,324){\usebox{\plotpoint}}
\put(1033,323){\usebox{\plotpoint}}
\put(1035,322){\usebox{\plotpoint}}
\put(1036,321){\usebox{\plotpoint}}
\put(1037,320){\usebox{\plotpoint}}
\put(1039,319){\usebox{\plotpoint}}
\put(1040,318){\usebox{\plotpoint}}
\put(1042,317){\usebox{\plotpoint}}
\put(1043,316){\usebox{\plotpoint}}
\put(1045,315){\usebox{\plotpoint}}
\put(1046,314){\usebox{\plotpoint}}
\put(1047,313){\usebox{\plotpoint}}
\put(1049,312){\usebox{\plotpoint}}
\put(1050,311){\usebox{\plotpoint}}
\put(1052,310){\usebox{\plotpoint}}
\put(1053,309){\usebox{\plotpoint}}
\put(1055,308){\usebox{\plotpoint}}
\put(1056,307){\usebox{\plotpoint}}
\put(1058,306){\usebox{\plotpoint}}
\put(1059,305){\usebox{\plotpoint}}
\put(1061,304){\usebox{\plotpoint}}
\put(1062,303){\usebox{\plotpoint}}
\put(1064,302){\usebox{\plotpoint}}
\put(1065,301){\usebox{\plotpoint}}
\put(1067,300){\usebox{\plotpoint}}
\put(1068,299){\usebox{\plotpoint}}
\put(1070,298){\usebox{\plotpoint}}
\put(1072,297){\usebox{\plotpoint}}
\put(1073,296){\usebox{\plotpoint}}
\put(1075,295){\usebox{\plotpoint}}
\put(1076,294){\usebox{\plotpoint}}
\put(1078,293){\usebox{\plotpoint}}
\put(1079,292){\usebox{\plotpoint}}
\put(1081,291){\usebox{\plotpoint}}
\put(1083,290){\usebox{\plotpoint}}
\put(1085,289){\usebox{\plotpoint}}
\put(1087,288){\usebox{\plotpoint}}
\put(1088,287){\usebox{\plotpoint}}
\put(1090,286){\usebox{\plotpoint}}
\put(1092,285){\usebox{\plotpoint}}
\put(1094,284){\usebox{\plotpoint}}
\put(1095,283){\usebox{\plotpoint}}
\put(1097,282){\usebox{\plotpoint}}
\put(1099,281){\usebox{\plotpoint}}
\put(1101,280){\usebox{\plotpoint}}
\put(1102,279){\usebox{\plotpoint}}
\put(1104,278){\usebox{\plotpoint}}
\put(1106,277){\usebox{\plotpoint}}
\put(1108,276){\usebox{\plotpoint}}
\put(1110,275){\usebox{\plotpoint}}
\put(1111,274){\usebox{\plotpoint}}
\put(1113,273){\usebox{\plotpoint}}
\put(1115,272){\usebox{\plotpoint}}
\put(1117,271){\usebox{\plotpoint}}
\put(1119,270){\usebox{\plotpoint}}
\put(1121,269){\usebox{\plotpoint}}
\put(1123,268){\usebox{\plotpoint}}
\put(1125,267){\usebox{\plotpoint}}
\put(1127,266){\usebox{\plotpoint}}
\put(1129,265){\usebox{\plotpoint}}
\put(1131,264){\usebox{\plotpoint}}
\put(1133,263){\usebox{\plotpoint}}
\put(1135,262){\usebox{\plotpoint}}
\put(1137,261){\usebox{\plotpoint}}
\put(1139,260){\usebox{\plotpoint}}
\put(1141,259){\usebox{\plotpoint}}
\put(1143,258){\usebox{\plotpoint}}
\put(1145,257){\usebox{\plotpoint}}
\put(1147,256){\usebox{\plotpoint}}
\put(1150,255){\usebox{\plotpoint}}
\put(1152,254){\usebox{\plotpoint}}
\put(1154,253){\usebox{\plotpoint}}
\put(1156,252){\usebox{\plotpoint}}
\put(1159,251){\usebox{\plotpoint}}
\put(1161,250){\usebox{\plotpoint}}
\put(1164,249){\usebox{\plotpoint}}
\put(1167,248){\usebox{\plotpoint}}
\put(1169,247){\usebox{\plotpoint}}
\put(1172,246){\usebox{\plotpoint}}
\put(1175,245){\usebox{\plotpoint}}
\put(1177,244){\usebox{\plotpoint}}
\put(1180,243){\usebox{\plotpoint}}
\put(1182,242){\usebox{\plotpoint}}
\put(1185,241){\usebox{\plotpoint}}
\put(1187,240){\usebox{\plotpoint}}
\put(1190,239){\usebox{\plotpoint}}
\put(1192,238){\usebox{\plotpoint}}
\put(1195,237){\usebox{\plotpoint}}
\put(1197,236){\usebox{\plotpoint}}
\put(1200,235){\usebox{\plotpoint}}
\put(1203,234){\usebox{\plotpoint}}
\put(1206,233){\usebox{\plotpoint}}
\put(1209,232){\usebox{\plotpoint}}
\put(1212,231){\usebox{\plotpoint}}
\put(1214,230){\usebox{\plotpoint}}
\put(1217,229){\usebox{\plotpoint}}
\put(1220,228){\usebox{\plotpoint}}
\put(1223,227){\usebox{\plotpoint}}
\put(1226,226){\usebox{\plotpoint}}
\put(1229,225){\usebox{\plotpoint}}
\put(1232,224){\usebox{\plotpoint}}
\put(1235,223){\usebox{\plotpoint}}
\put(1238,222){\usebox{\plotpoint}}
\put(1241,221){\usebox{\plotpoint}}
\put(1244,220){\usebox{\plotpoint}}
\put(1248,219){\usebox{\plotpoint}}
\put(1252,218){\usebox{\plotpoint}}
\put(1256,217){\usebox{\plotpoint}}
\put(1260,216){\usebox{\plotpoint}}
\put(1264,215){\usebox{\plotpoint}}
\put(1268,214){\usebox{\plotpoint}}
\put(1272,213){\usebox{\plotpoint}}
\put(1276,212){\usebox{\plotpoint}}
\put(1279,211){\usebox{\plotpoint}}
\put(1283,210){\usebox{\plotpoint}}
\put(1286,209){\usebox{\plotpoint}}
\put(1290,208){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1295,207){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1300,206){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1305,205){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1309,204){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1314,203){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1318,202){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1323,201){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1328,200){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1332,199){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1339,198){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1346,197){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1350,196){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1354,195){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1359,194){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1365,193){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1372,192){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1378,191){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1385,190){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1391,189){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1397,188){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1409,187){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1415,186){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1421,185){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1433,184){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1438,183){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1444,182){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1456,181){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1467,180){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1477,179){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1488,178){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1499,177){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1509,176){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1519,175){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1529,174){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1549,173){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1558,172){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1577,171){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1586,170){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1604,169){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1630,168){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1647,167){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(1672,166){\rule[-0.500pt]{8.793pt}{1.000pt}}
\put(1708,165){\rule[-0.500pt]{8.793pt}{1.000pt}}
\put(1745,164){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1778,163){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1811,162){\rule[-0.500pt]{14.695pt}{1.000pt}}
\put(1872,161){\rule[-0.500pt]{26.499pt}{1.000pt}}
\put(1982,160){\rule[-0.500pt]{12.768pt}{1.000pt}}
\end{picture}




==> coned-f.tex <==
%Subject: coned-f.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{\LARGE\sf 0.2}}
\put(2015,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{\LARGE\sf 0.6}}
\put(2015,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{\LARGE\sf 0.8}}
\put(2015,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 1}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(707,113){\makebox(0,0){\LARGE\sf 2}}
\put(707,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1150,113){\makebox(0,0){\LARGE\sf 4}}
\put(1150,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1592,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1592,113){\makebox(0,0){\LARGE\sf 6}}
\put(1592,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 8}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,697){\makebox(0,0)[l]{\shortstack{\LARGE $|\phi|/v$}}}
\put(1149,8){\makebox(0,0){\LARGE $\rho$}}
\put(550,1000){\makebox(0,0){\LARGE\sf \~M=0}}
\put(700,600){\makebox(0,0){\LARGE\sf \~M=1/2}}
\put(1150,-800){\makebox(0,0){\large Figure 2-(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,159){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(265,161){\usebox{\plotpoint}}
\put(266,162){\usebox{\plotpoint}}
\put(266,164){\usebox{\plotpoint}}
\put(267,165){\usebox{\plotpoint}}
\put(267,167){\usebox{\plotpoint}}
\put(268,167){\usebox{\plotpoint}}
\put(268,169){\usebox{\plotpoint}}
\put(269,169){\usebox{\plotpoint}}
\put(269,172){\usebox{\plotpoint}}
\put(270,172){\usebox{\plotpoint}}
\put(270,174){\usebox{\plotpoint}}
\put(271,175){\usebox{\plotpoint}}
\put(271,176){\usebox{\plotpoint}}
\put(272,177){\usebox{\plotpoint}}
\put(272,179){\usebox{\plotpoint}}
\put(273,180){\usebox{\plotpoint}}
\put(273,182){\usebox{\plotpoint}}
\put(274,182){\usebox{\plotpoint}}
\put(274,184){\usebox{\plotpoint}}
\put(275,184){\usebox{\plotpoint}}
\put(275,187){\usebox{\plotpoint}}
\put(276,187){\usebox{\plotpoint}}
\put(276,189){\usebox{\plotpoint}}
\put(277,190){\usebox{\plotpoint}}
\put(277,192){\usebox{\plotpoint}}
\put(278,192){\usebox{\plotpoint}}
\put(278,194){\usebox{\plotpoint}}
\put(279,195){\usebox{\plotpoint}}
\put(279,197){\usebox{\plotpoint}}
\put(280,197){\usebox{\plotpoint}}
\put(280,199){\usebox{\plotpoint}}
\put(281,200){\usebox{\plotpoint}}
\put(281,202){\usebox{\plotpoint}}
\put(282,202){\usebox{\plotpoint}}
\put(282,204){\usebox{\plotpoint}}
\put(283,205){\usebox{\plotpoint}}
\put(284,208){\usebox{\plotpoint}}
\put(285,211){\usebox{\plotpoint}}
\put(286,213){\usebox{\plotpoint}}
\put(287,216){\usebox{\plotpoint}}
\put(288,218){\usebox{\plotpoint}}
\put(289,221){\usebox{\plotpoint}}
\put(290,223){\usebox{\plotpoint}}
\put(291,226){\usebox{\plotpoint}}
\put(292,229){\usebox{\plotpoint}}
\put(293,231){\usebox{\plotpoint}}
\put(294,233){\usebox{\plotpoint}}
\put(295,236){\usebox{\plotpoint}}
\put(296,238){\usebox{\plotpoint}}
\put(297,240){\usebox{\plotpoint}}
\put(298,243){\usebox{\plotpoint}}
\put(299,245){\usebox{\plotpoint}}
\put(300,248){\usebox{\plotpoint}}
\put(301,250){\usebox{\plotpoint}}
\put(302,252){\usebox{\plotpoint}}
\put(303,255){\usebox{\plotpoint}}
\put(304,258){\usebox{\plotpoint}}
\put(305,260){\usebox{\plotpoint}}
\put(306,263){\usebox{\plotpoint}}
\put(307,265){\usebox{\plotpoint}}
\put(308,268){\usebox{\plotpoint}}
\put(309,270){\usebox{\plotpoint}}
\put(310,273){\usebox{\plotpoint}}
\put(311,275){\usebox{\plotpoint}}
\put(312,278){\usebox{\plotpoint}}
\put(313,281){\usebox{\plotpoint}}
\put(314,283){\usebox{\plotpoint}}
\put(315,286){\usebox{\plotpoint}}
\put(316,288){\usebox{\plotpoint}}
\put(317,291){\usebox{\plotpoint}}
\put(318,293){\usebox{\plotpoint}}
\put(319,296){\usebox{\plotpoint}}
\put(320,298){\usebox{\plotpoint}}
\put(321,301){\usebox{\plotpoint}}
\put(322,303){\usebox{\plotpoint}}
\put(323,305){\usebox{\plotpoint}}
\put(324,308){\usebox{\plotpoint}}
\put(325,310){\usebox{\plotpoint}}
\put(326,312){\usebox{\plotpoint}}
\put(327,315){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(329,319){\usebox{\plotpoint}}
\put(330,321){\usebox{\plotpoint}}
\put(331,324){\usebox{\plotpoint}}
\put(332,327){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(334,332){\usebox{\plotpoint}}
\put(335,334){\usebox{\plotpoint}}
\put(336,337){\usebox{\plotpoint}}
\put(337,339){\usebox{\plotpoint}}
\put(338,342){\usebox{\plotpoint}}
\put(339,344){\usebox{\plotpoint}}
\put(340,347){\usebox{\plotpoint}}
\put(341,350){\usebox{\plotpoint}}
\put(342,352){\usebox{\plotpoint}}
\put(343,355){\usebox{\plotpoint}}
\put(344,357){\usebox{\plotpoint}}
\put(345,360){\usebox{\plotpoint}}
\put(346,362){\usebox{\plotpoint}}
\put(347,365){\usebox{\plotpoint}}
\put(348,367){\usebox{\plotpoint}}
\put(349,370){\usebox{\plotpoint}}
\put(350,372){\usebox{\plotpoint}}
\put(351,375){\usebox{\plotpoint}}
\put(352,377){\usebox{\plotpoint}}
\put(353,380){\usebox{\plotpoint}}
\put(354,382){\usebox{\plotpoint}}
\put(355,385){\usebox{\plotpoint}}
\put(356,387){\usebox{\plotpoint}}
\put(357,390){\usebox{\plotpoint}}
\put(358,392){\usebox{\plotpoint}}
\put(359,394){\usebox{\plotpoint}}
\put(360,396){\usebox{\plotpoint}}
\put(361,398){\usebox{\plotpoint}}
\put(362,401){\usebox{\plotpoint}}
\put(363,403){\usebox{\plotpoint}}
\put(364,405){\usebox{\plotpoint}}
\put(365,407){\usebox{\plotpoint}}
\put(366,409){\usebox{\plotpoint}}
\put(367,412){\usebox{\plotpoint}}
\put(368,414){\usebox{\plotpoint}}
\put(369,416){\usebox{\plotpoint}}
\put(370,419){\usebox{\plotpoint}}
\put(371,421){\usebox{\plotpoint}}
\put(372,424){\usebox{\plotpoint}}
\put(373,426){\usebox{\plotpoint}}
\put(374,429){\usebox{\plotpoint}}
\put(375,431){\usebox{\plotpoint}}
\put(376,434){\usebox{\plotpoint}}
\put(377,436){\usebox{\plotpoint}}
\put(378,438){\usebox{\plotpoint}}
\put(379,441){\usebox{\plotpoint}}
\put(380,443){\usebox{\plotpoint}}
\put(381,445){\usebox{\plotpoint}}
\put(382,448){\usebox{\plotpoint}}
\put(383,450){\usebox{\plotpoint}}
\put(384,452){\usebox{\plotpoint}}
\put(385,455){\usebox{\plotpoint}}
\put(386,457){\usebox{\plotpoint}}
\put(387,459){\usebox{\plotpoint}}
\put(388,462){\usebox{\plotpoint}}
\put(389,464){\usebox{\plotpoint}}
\put(390,466){\usebox{\plotpoint}}
\put(391,469){\usebox{\plotpoint}}
\put(392,471){\usebox{\plotpoint}}
\put(393,473){\usebox{\plotpoint}}
\put(394,476){\usebox{\plotpoint}}
\put(395,478){\usebox{\plotpoint}}
\put(396,480){\usebox{\plotpoint}}
\put(397,483){\usebox{\plotpoint}}
\put(398,485){\usebox{\plotpoint}}
\put(399,487){\usebox{\plotpoint}}
\put(400,490){\usebox{\plotpoint}}
\put(401,492){\usebox{\plotpoint}}
\put(402,494){\usebox{\plotpoint}}
\put(403,497){\usebox{\plotpoint}}
\put(404,499){\usebox{\plotpoint}}
\put(405,501){\usebox{\plotpoint}}
\put(406,503){\usebox{\plotpoint}}
\put(407,505){\usebox{\plotpoint}}
\put(408,508){\usebox{\plotpoint}}
\put(409,510){\usebox{\plotpoint}}
\put(410,512){\usebox{\plotpoint}}
\put(411,514){\usebox{\plotpoint}}
\put(412,517){\usebox{\plotpoint}}
\put(413,519){\usebox{\plotpoint}}
\put(414,521){\usebox{\plotpoint}}
\put(415,523){\usebox{\plotpoint}}
\put(416,525){\usebox{\plotpoint}}
\put(417,528){\usebox{\plotpoint}}
\put(418,530){\usebox{\plotpoint}}
\put(419,532){\usebox{\plotpoint}}
\put(420,534){\usebox{\plotpoint}}
\put(421,537){\usebox{\plotpoint}}
\put(422,539){\usebox{\plotpoint}}
\put(423,541){\usebox{\plotpoint}}
\put(424,544){\usebox{\plotpoint}}
\put(425,546){\usebox{\plotpoint}}
\put(426,548){\usebox{\plotpoint}}
\put(427,551){\usebox{\plotpoint}}
\put(428,553){\usebox{\plotpoint}}
\put(429,556){\usebox{\plotpoint}}
\put(430,558){\usebox{\plotpoint}}
\put(431,560){\usebox{\plotpoint}}
\put(432,562){\usebox{\plotpoint}}
\put(433,564){\usebox{\plotpoint}}
\put(434,566){\usebox{\plotpoint}}
\put(435,568){\usebox{\plotpoint}}
\put(436,570){\usebox{\plotpoint}}
\put(437,572){\usebox{\plotpoint}}
\put(438,574){\usebox{\plotpoint}}
\put(439,577){\usebox{\plotpoint}}
\put(440,579){\usebox{\plotpoint}}
\put(441,581){\usebox{\plotpoint}}
\put(442,583){\usebox{\plotpoint}}
\put(443,585){\usebox{\plotpoint}}
\put(444,587){\usebox{\plotpoint}}
\put(445,589){\usebox{\plotpoint}}
\put(446,591){\usebox{\plotpoint}}
\put(447,593){\usebox{\plotpoint}}
\put(448,596){\usebox{\plotpoint}}
\put(449,598){\usebox{\plotpoint}}
\put(450,600){\usebox{\plotpoint}}
\put(451,603){\usebox{\plotpoint}}
\put(452,605){\usebox{\plotpoint}}
\put(453,607){\usebox{\plotpoint}}
\put(454,609){\usebox{\plotpoint}}
\put(455,612){\usebox{\plotpoint}}
\put(456,614){\usebox{\plotpoint}}
\put(457,616){\usebox{\plotpoint}}
\put(458,618){\usebox{\plotpoint}}
\put(459,620){\usebox{\plotpoint}}
\put(460,622){\usebox{\plotpoint}}
\put(461,624){\usebox{\plotpoint}}
\put(462,626){\usebox{\plotpoint}}
\put(463,628){\usebox{\plotpoint}}
\put(464,630){\usebox{\plotpoint}}
\put(465,632){\usebox{\plotpoint}}
\put(466,634){\usebox{\plotpoint}}
\put(467,636){\usebox{\plotpoint}}
\put(468,638){\usebox{\plotpoint}}
\put(469,640){\usebox{\plotpoint}}
\put(470,642){\usebox{\plotpoint}}
\put(471,644){\usebox{\plotpoint}}
\put(472,647){\usebox{\plotpoint}}
\put(473,648){\usebox{\plotpoint}}
\put(474,650){\usebox{\plotpoint}}
\put(475,652){\usebox{\plotpoint}}
\put(476,654){\usebox{\plotpoint}}
\put(477,656){\usebox{\plotpoint}}
\put(478,658){\usebox{\plotpoint}}
\put(479,660){\usebox{\plotpoint}}
\put(480,662){\usebox{\plotpoint}}
\put(481,664){\usebox{\plotpoint}}
\put(482,666){\usebox{\plotpoint}}
\put(483,668){\usebox{\plotpoint}}
\put(484,670){\usebox{\plotpoint}}
\put(485,672){\usebox{\plotpoint}}
\put(486,674){\usebox{\plotpoint}}
\put(487,676){\usebox{\plotpoint}}
\put(488,678){\usebox{\plotpoint}}
\put(489,681){\usebox{\plotpoint}}
\put(490,683){\usebox{\plotpoint}}
\put(491,685){\usebox{\plotpoint}}
\put(492,687){\usebox{\plotpoint}}
\put(493,689){\usebox{\plotpoint}}
\put(494,691){\usebox{\plotpoint}}
\put(495,693){\usebox{\plotpoint}}
\put(496,695){\usebox{\plotpoint}}
\put(497,697){\usebox{\plotpoint}}
\put(498,698){\usebox{\plotpoint}}
\put(499,700){\usebox{\plotpoint}}
\put(500,702){\usebox{\plotpoint}}
\put(501,704){\usebox{\plotpoint}}
\put(502,705){\usebox{\plotpoint}}
\put(503,707){\usebox{\plotpoint}}
\put(504,709){\usebox{\plotpoint}}
\put(505,711){\usebox{\plotpoint}}
\put(506,712){\usebox{\plotpoint}}
\put(507,714){\usebox{\plotpoint}}
\put(508,716){\usebox{\plotpoint}}
\put(509,718){\usebox{\plotpoint}}
\put(510,720){\usebox{\plotpoint}}
\put(511,722){\usebox{\plotpoint}}
\put(512,724){\usebox{\plotpoint}}
\put(513,726){\usebox{\plotpoint}}
\put(514,728){\usebox{\plotpoint}}
\put(515,729){\usebox{\plotpoint}}
\put(516,731){\usebox{\plotpoint}}
\put(517,733){\usebox{\plotpoint}}
\put(518,735){\usebox{\plotpoint}}
\put(519,737){\usebox{\plotpoint}}
\put(520,739){\usebox{\plotpoint}}
\put(521,741){\usebox{\plotpoint}}
\put(522,743){\usebox{\plotpoint}}
\put(523,744){\usebox{\plotpoint}}
\put(524,746){\usebox{\plotpoint}}
\put(525,748){\usebox{\plotpoint}}
\put(526,750){\usebox{\plotpoint}}
\put(527,751){\usebox{\plotpoint}}
\put(528,753){\usebox{\plotpoint}}
\put(529,755){\usebox{\plotpoint}}
\put(530,757){\usebox{\plotpoint}}
\put(531,758){\usebox{\plotpoint}}
\put(532,760){\usebox{\plotpoint}}
\put(533,762){\usebox{\plotpoint}}
\put(534,764){\usebox{\plotpoint}}
\put(535,765){\usebox{\plotpoint}}
\put(536,767){\usebox{\plotpoint}}
\put(537,769){\usebox{\plotpoint}}
\put(538,771){\usebox{\plotpoint}}
\put(539,772){\usebox{\plotpoint}}
\put(540,774){\usebox{\plotpoint}}
\put(541,776){\usebox{\plotpoint}}
\put(542,778){\usebox{\plotpoint}}
\put(543,779){\usebox{\plotpoint}}
\put(544,781){\usebox{\plotpoint}}
\put(545,783){\usebox{\plotpoint}}
\put(546,785){\usebox{\plotpoint}}
\put(547,786){\usebox{\plotpoint}}
\put(548,788){\usebox{\plotpoint}}
\put(549,790){\usebox{\plotpoint}}
\put(550,792){\usebox{\plotpoint}}
\put(551,794){\usebox{\plotpoint}}
\put(552,796){\usebox{\plotpoint}}
\put(553,797){\usebox{\plotpoint}}
\put(554,799){\usebox{\plotpoint}}
\put(555,801){\usebox{\plotpoint}}
\put(556,802){\usebox{\plotpoint}}
\put(557,804){\usebox{\plotpoint}}
\put(558,806){\usebox{\plotpoint}}
\put(559,807){\usebox{\plotpoint}}
\put(560,809){\usebox{\plotpoint}}
\put(561,811){\usebox{\plotpoint}}
\put(562,812){\usebox{\plotpoint}}
\put(563,814){\usebox{\plotpoint}}
\put(564,815){\usebox{\plotpoint}}
\put(565,817){\usebox{\plotpoint}}
\put(566,818){\usebox{\plotpoint}}
\put(567,820){\usebox{\plotpoint}}
\put(568,821){\usebox{\plotpoint}}
\put(569,823){\usebox{\plotpoint}}
\put(570,824){\usebox{\plotpoint}}
\put(571,826){\usebox{\plotpoint}}
\put(572,828){\usebox{\plotpoint}}
\put(573,829){\usebox{\plotpoint}}
\put(574,831){\usebox{\plotpoint}}
\put(575,833){\usebox{\plotpoint}}
\put(576,835){\usebox{\plotpoint}}
\put(577,836){\usebox{\plotpoint}}
\put(578,838){\usebox{\plotpoint}}
\put(579,839){\usebox{\plotpoint}}
\put(580,841){\usebox{\plotpoint}}
\put(581,842){\usebox{\plotpoint}}
\put(582,844){\usebox{\plotpoint}}
\put(583,845){\usebox{\plotpoint}}
\put(584,847){\usebox{\plotpoint}}
\put(585,848){\usebox{\plotpoint}}
\put(586,850){\usebox{\plotpoint}}
\put(587,852){\usebox{\plotpoint}}
\put(588,853){\usebox{\plotpoint}}
\put(589,855){\usebox{\plotpoint}}
\put(590,857){\usebox{\plotpoint}}
\put(591,859){\usebox{\plotpoint}}
\put(592,860){\usebox{\plotpoint}}
\put(593,861){\usebox{\plotpoint}}
\put(594,863){\usebox{\plotpoint}}
\put(595,864){\usebox{\plotpoint}}
\put(596,865){\usebox{\plotpoint}}
\put(597,867){\usebox{\plotpoint}}
\put(598,868){\usebox{\plotpoint}}
\put(599,870){\usebox{\plotpoint}}
\put(600,871){\usebox{\plotpoint}}
\put(601,872){\usebox{\plotpoint}}
\put(602,874){\usebox{\plotpoint}}
\put(603,875){\usebox{\plotpoint}}
\put(604,877){\usebox{\plotpoint}}
\put(605,878){\usebox{\plotpoint}}
\put(606,880){\usebox{\plotpoint}}
\put(607,881){\usebox{\plotpoint}}
\put(608,883){\usebox{\plotpoint}}
\put(609,884){\usebox{\plotpoint}}
\put(610,886){\usebox{\plotpoint}}
\put(611,887){\usebox{\plotpoint}}
\put(612,889){\usebox{\plotpoint}}
\put(613,890){\usebox{\plotpoint}}
\put(614,892){\usebox{\plotpoint}}
\put(615,893){\usebox{\plotpoint}}
\put(616,894){\usebox{\plotpoint}}
\put(617,896){\usebox{\plotpoint}}
\put(618,897){\usebox{\plotpoint}}
\put(619,898){\usebox{\plotpoint}}
\put(620,899){\usebox{\plotpoint}}
\put(621,901){\usebox{\plotpoint}}
\put(622,902){\usebox{\plotpoint}}
\put(623,903){\usebox{\plotpoint}}
\put(624,904){\usebox{\plotpoint}}
\put(625,906){\usebox{\plotpoint}}
\put(626,907){\usebox{\plotpoint}}
\put(627,908){\usebox{\plotpoint}}
\put(628,909){\usebox{\plotpoint}}
\put(629,911){\usebox{\plotpoint}}
\put(630,912){\usebox{\plotpoint}}
\put(631,914){\usebox{\plotpoint}}
\put(632,915){\usebox{\plotpoint}}
\put(633,917){\usebox{\plotpoint}}
\put(634,918){\usebox{\plotpoint}}
\put(635,920){\usebox{\plotpoint}}
\put(636,921){\usebox{\plotpoint}}
\put(637,922){\usebox{\plotpoint}}
\put(638,923){\usebox{\plotpoint}}
\put(639,925){\usebox{\plotpoint}}
\put(640,926){\usebox{\plotpoint}}
\put(641,927){\usebox{\plotpoint}}
\put(642,928){\usebox{\plotpoint}}
\put(643,930){\usebox{\plotpoint}}
\put(644,931){\usebox{\plotpoint}}
\put(645,932){\usebox{\plotpoint}}
\put(646,934){\usebox{\plotpoint}}
\put(647,935){\usebox{\plotpoint}}
\put(648,936){\usebox{\plotpoint}}
\put(649,937){\usebox{\plotpoint}}
\put(650,939){\usebox{\plotpoint}}
\put(651,940){\usebox{\plotpoint}}
\put(652,941){\usebox{\plotpoint}}
\put(653,942){\usebox{\plotpoint}}
\put(654,943){\usebox{\plotpoint}}
\put(655,944){\usebox{\plotpoint}}
\put(656,946){\usebox{\plotpoint}}
\put(657,947){\usebox{\plotpoint}}
\put(658,948){\usebox{\plotpoint}}
\put(659,949){\usebox{\plotpoint}}
\put(660,951){\usebox{\plotpoint}}
\put(661,952){\usebox{\plotpoint}}
\put(662,953){\usebox{\plotpoint}}
\put(663,954){\usebox{\plotpoint}}
\put(664,956){\usebox{\plotpoint}}
\put(665,957){\usebox{\plotpoint}}
\put(666,958){\usebox{\plotpoint}}
\put(667,959){\usebox{\plotpoint}}
\put(668,960){\usebox{\plotpoint}}
\put(669,961){\usebox{\plotpoint}}
\put(670,963){\usebox{\plotpoint}}
\put(671,964){\usebox{\plotpoint}}
\put(672,965){\usebox{\plotpoint}}
\put(673,966){\usebox{\plotpoint}}
\put(674,968){\usebox{\plotpoint}}
\put(675,969){\usebox{\plotpoint}}
\put(676,970){\usebox{\plotpoint}}
\put(676,971){\usebox{\plotpoint}}
\put(677,972){\usebox{\plotpoint}}
\put(678,973){\usebox{\plotpoint}}
\put(679,974){\usebox{\plotpoint}}
\put(680,975){\usebox{\plotpoint}}
\put(681,976){\usebox{\plotpoint}}
\put(682,977){\usebox{\plotpoint}}
\put(683,978){\usebox{\plotpoint}}
\put(684,979){\usebox{\plotpoint}}
\put(685,980){\usebox{\plotpoint}}
\put(686,981){\usebox{\plotpoint}}
\put(687,982){\usebox{\plotpoint}}
\put(688,983){\usebox{\plotpoint}}
\put(689,984){\usebox{\plotpoint}}
\put(690,985){\usebox{\plotpoint}}
\put(691,986){\usebox{\plotpoint}}
\put(692,987){\usebox{\plotpoint}}
\put(693,988){\usebox{\plotpoint}}
\put(694,989){\usebox{\plotpoint}}
\put(695,990){\usebox{\plotpoint}}
\put(696,992){\usebox{\plotpoint}}
\put(697,993){\usebox{\plotpoint}}
\put(698,994){\usebox{\plotpoint}}
\put(699,995){\usebox{\plotpoint}}
\put(700,996){\usebox{\plotpoint}}
\put(701,997){\usebox{\plotpoint}}
\put(702,998){\usebox{\plotpoint}}
\put(703,999){\usebox{\plotpoint}}
\put(704,1000){\usebox{\plotpoint}}
\put(705,1001){\usebox{\plotpoint}}
\put(706,1002){\usebox{\plotpoint}}
\put(707,1003){\usebox{\plotpoint}}
\put(708,1004){\usebox{\plotpoint}}
\put(709,1006){\usebox{\plotpoint}}
\put(710,1007){\usebox{\plotpoint}}
\put(711,1008){\usebox{\plotpoint}}
\put(712,1009){\usebox{\plotpoint}}
\put(713,1010){\usebox{\plotpoint}}
\put(714,1011){\usebox{\plotpoint}}
\put(716,1012){\usebox{\plotpoint}}
\put(717,1013){\usebox{\plotpoint}}
\put(718,1014){\usebox{\plotpoint}}
\put(719,1015){\usebox{\plotpoint}}
\put(720,1016){\usebox{\plotpoint}}
\put(721,1017){\usebox{\plotpoint}}
\put(722,1019){\usebox{\plotpoint}}
\put(723,1020){\usebox{\plotpoint}}
\put(724,1021){\usebox{\plotpoint}}
\put(725,1022){\usebox{\plotpoint}}
\put(726,1023){\usebox{\plotpoint}}
\put(727,1024){\usebox{\plotpoint}}
\put(729,1025){\usebox{\plotpoint}}
\put(730,1026){\usebox{\plotpoint}}
\put(731,1027){\usebox{\plotpoint}}
\put(732,1028){\usebox{\plotpoint}}
\put(733,1029){\usebox{\plotpoint}}
\put(735,1030){\usebox{\plotpoint}}
\put(736,1031){\usebox{\plotpoint}}
\put(737,1032){\usebox{\plotpoint}}
\put(738,1033){\usebox{\plotpoint}}
\put(739,1034){\usebox{\plotpoint}}
\put(740,1035){\usebox{\plotpoint}}
\put(741,1036){\usebox{\plotpoint}}
\put(742,1037){\usebox{\plotpoint}}
\put(743,1038){\usebox{\plotpoint}}
\put(744,1039){\usebox{\plotpoint}}
\put(745,1040){\usebox{\plotpoint}}
\put(746,1041){\usebox{\plotpoint}}
\put(748,1042){\usebox{\plotpoint}}
\put(749,1043){\usebox{\plotpoint}}
\put(750,1044){\usebox{\plotpoint}}
\put(751,1045){\usebox{\plotpoint}}
\put(752,1046){\usebox{\plotpoint}}
\put(754,1047){\usebox{\plotpoint}}
\put(755,1048){\usebox{\plotpoint}}
\put(756,1049){\usebox{\plotpoint}}
\put(757,1050){\usebox{\plotpoint}}
\put(758,1051){\usebox{\plotpoint}}
\put(760,1052){\usebox{\plotpoint}}
\put(761,1053){\usebox{\plotpoint}}
\put(762,1054){\usebox{\plotpoint}}
\put(763,1055){\usebox{\plotpoint}}
\put(764,1056){\usebox{\plotpoint}}
\put(766,1057){\usebox{\plotpoint}}
\put(767,1058){\usebox{\plotpoint}}
\put(768,1059){\usebox{\plotpoint}}
\put(769,1060){\usebox{\plotpoint}}
\put(770,1061){\usebox{\plotpoint}}
\put(772,1062){\usebox{\plotpoint}}
\put(773,1063){\usebox{\plotpoint}}
\put(774,1064){\usebox{\plotpoint}}
\put(775,1065){\usebox{\plotpoint}}
\put(776,1066){\usebox{\plotpoint}}
\put(778,1067){\usebox{\plotpoint}}
\put(779,1068){\usebox{\plotpoint}}
\put(781,1069){\usebox{\plotpoint}}
\put(782,1070){\usebox{\plotpoint}}
\put(784,1071){\usebox{\plotpoint}}
\put(785,1072){\usebox{\plotpoint}}
\put(787,1073){\usebox{\plotpoint}}
\put(788,1074){\usebox{\plotpoint}}
\put(790,1075){\usebox{\plotpoint}}
\put(791,1076){\usebox{\plotpoint}}
\put(792,1077){\usebox{\plotpoint}}
\put(793,1078){\usebox{\plotpoint}}
\put(794,1079){\usebox{\plotpoint}}
\put(796,1080){\usebox{\plotpoint}}
\put(797,1081){\usebox{\plotpoint}}
\put(799,1082){\usebox{\plotpoint}}
\put(800,1083){\usebox{\plotpoint}}
\put(802,1084){\usebox{\plotpoint}}
\put(803,1085){\usebox{\plotpoint}}
\put(804,1086){\usebox{\plotpoint}}
\put(805,1087){\usebox{\plotpoint}}
\put(807,1088){\usebox{\plotpoint}}
\put(808,1089){\usebox{\plotpoint}}
\put(810,1090){\usebox{\plotpoint}}
\put(811,1091){\usebox{\plotpoint}}
\put(813,1092){\usebox{\plotpoint}}
\put(814,1093){\usebox{\plotpoint}}
\put(816,1094){\usebox{\plotpoint}}
\put(817,1095){\usebox{\plotpoint}}
\put(819,1096){\usebox{\plotpoint}}
\put(821,1097){\usebox{\plotpoint}}
\put(823,1098){\usebox{\plotpoint}}
\put(825,1099){\usebox{\plotpoint}}
\put(826,1100){\usebox{\plotpoint}}
\put(827,1101){\usebox{\plotpoint}}
\put(828,1102){\usebox{\plotpoint}}
\put(830,1103){\usebox{\plotpoint}}
\put(832,1104){\usebox{\plotpoint}}
\put(834,1105){\usebox{\plotpoint}}
\put(836,1106){\usebox{\plotpoint}}
\put(838,1107){\usebox{\plotpoint}}
\put(840,1108){\usebox{\plotpoint}}
\put(842,1109){\usebox{\plotpoint}}
\put(843,1110){\usebox{\plotpoint}}
\put(844,1111){\usebox{\plotpoint}}
\put(845,1112){\usebox{\plotpoint}}
\put(847,1113){\usebox{\plotpoint}}
\put(849,1114){\usebox{\plotpoint}}
\put(851,1115){\usebox{\plotpoint}}
\put(853,1116){\usebox{\plotpoint}}
\put(854,1117){\usebox{\plotpoint}}
\put(856,1118){\usebox{\plotpoint}}
\put(858,1119){\usebox{\plotpoint}}
\put(860,1120){\usebox{\plotpoint}}
\put(862,1121){\usebox{\plotpoint}}
\put(864,1122){\usebox{\plotpoint}}
\put(865,1123){\usebox{\plotpoint}}
\put(867,1124){\usebox{\plotpoint}}
\put(869,1125){\usebox{\plotpoint}}
\put(871,1126){\usebox{\plotpoint}}
\put(873,1127){\usebox{\plotpoint}}
\put(875,1128){\usebox{\plotpoint}}
\put(877,1129){\usebox{\plotpoint}}
\put(880,1130){\usebox{\plotpoint}}
\put(881,1131){\usebox{\plotpoint}}
\put(883,1132){\usebox{\plotpoint}}
\put(885,1133){\usebox{\plotpoint}}
\put(888,1134){\usebox{\plotpoint}}
\put(891,1135){\usebox{\plotpoint}}
\put(892,1136){\usebox{\plotpoint}}
\put(894,1137){\usebox{\plotpoint}}
\put(896,1138){\usebox{\plotpoint}}
\put(898,1139){\usebox{\plotpoint}}
\put(901,1140){\usebox{\plotpoint}}
\put(902,1141){\usebox{\plotpoint}}
\put(904,1142){\usebox{\plotpoint}}
\put(906,1143){\usebox{\plotpoint}}
\put(908,1144){\usebox{\plotpoint}}
\put(911,1145){\usebox{\plotpoint}}
\put(914,1146){\usebox{\plotpoint}}
\put(917,1147){\usebox{\plotpoint}}
\put(919,1148){\usebox{\plotpoint}}
\put(922,1149){\usebox{\plotpoint}}
\put(924,1150){\usebox{\plotpoint}}
\put(927,1151){\usebox{\plotpoint}}
\put(929,1152){\usebox{\plotpoint}}
\put(932,1153){\usebox{\plotpoint}}
\put(934,1154){\usebox{\plotpoint}}
\put(937,1155){\usebox{\plotpoint}}
\put(939,1156){\usebox{\plotpoint}}
\put(942,1157){\usebox{\plotpoint}}
\put(944,1158){\usebox{\plotpoint}}
\put(947,1159){\usebox{\plotpoint}}
\put(949,1160){\usebox{\plotpoint}}
\put(952,1161){\usebox{\plotpoint}}
\put(954,1162){\usebox{\plotpoint}}
\put(957,1163){\usebox{\plotpoint}}
\put(959,1164){\usebox{\plotpoint}}
\put(962,1165){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(967,1166){\usebox{\plotpoint}}
\put(969,1167){\usebox{\plotpoint}}
\put(972,1168){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(977,1169){\usebox{\plotpoint}}
\put(979,1170){\usebox{\plotpoint}}
\put(982,1171){\usebox{\plotpoint}}
\put(986,1172){\usebox{\plotpoint}}
\put(988,1173){\usebox{\plotpoint}}
\put(991,1174){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(996,1175){\usebox{\plotpoint}}
\put(998,1176){\usebox{\plotpoint}}
\put(1001,1177){\usebox{\plotpoint}}
\put(1005,1178){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1010,1179){\usebox{\plotpoint}}
\put(1012,1180){\usebox{\plotpoint}}
\put(1015,1181){\usebox{\plotpoint}}
\put(1019,1182){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1024,1183){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1029,1184){\usebox{\plotpoint}}
\put(1033,1185){\usebox{\plotpoint}}
\put(1035,1186){\usebox{\plotpoint}}
\put(1038,1187){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1043,1188){\usebox{\plotpoint}}
\put(1047,1189){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1052,1190){\usebox{\plotpoint}}
\put(1056,1191){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1061,1192){\usebox{\plotpoint}}
\put(1065,1193){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1070,1194){\usebox{\plotpoint}}
\put(1074,1195){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1083,1196){\usebox{\plotpoint}}
\put(1087,1197){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1092,1198){\usebox{\plotpoint}}
\put(1096,1199){\usebox{\plotpoint}}
\put(1100,1200){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1109,1201){\usebox{\plotpoint}}
\put(1113,1202){\usebox{\plotpoint}}
\put(1117,1203){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1126,1204){\usebox{\plotpoint}}
\put(1130,1205){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1139,1206){\usebox{\plotpoint}}
\put(1143,1207){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1151,1208){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1159,1209){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1168,1210){\usebox{\plotpoint}}
\put(1172,1211){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1180,1212){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1188,1213){\rule[-0.500pt]{3.312pt}{1.000pt}}
\put(1201,1214){\rule[-0.500pt]{2.349pt}{1.000pt}}
\put(1211,1215){\rule[-0.500pt]{2.349pt}{1.000pt}}
\put(1221,1216){\rule[-0.500pt]{2.349pt}{1.000pt}}
\put(1231,1217){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1243,1218){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1255,1219){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1268,1220){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1280,1221){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1292,1222){\rule[-0.500pt]{2.971pt}{1.000pt}}
\put(1305,1223){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1323,1224){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1341,1225){\rule[-0.500pt]{4.216pt}{1.000pt}}
\put(1358,1226){\rule[-0.500pt]{4.216pt}{1.000pt}}
\put(1376,1227){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1393,1228){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1410,1229){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1443,1230){\rule[-0.500pt]{7.709pt}{1.000pt}}
\put(1475,1231){\rule[-0.500pt]{7.709pt}{1.000pt}}
\put(1507,1232){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1538,1233){\rule[-0.500pt]{14.695pt}{1.000pt}}
\put(1599,1234){\rule[-0.500pt]{13.972pt}{1.000pt}}
\put(1657,1235){\rule[-0.500pt]{26.981pt}{1.000pt}}
\put(1769,1236){\rule[-0.500pt]{54.925pt}{1.000pt}}
\put(1997,1237){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(265,158){\usebox{\plotpoint}}
\put(265,158){\usebox{\plotpoint}}
\put(266,159){\usebox{\plotpoint}}
\put(267,159){\usebox{\plotpoint}}
\put(267,160){\usebox{\plotpoint}}
\put(269,161){\usebox{\plotpoint}}
\put(270,162){\usebox{\plotpoint}}
\put(272,163){\usebox{\plotpoint}}
\put(273,164){\usebox{\plotpoint}}
\put(274,165){\usebox{\plotpoint}}
\put(275,166){\usebox{\plotpoint}}
\put(276,166){\usebox{\plotpoint}}
\put(276,167){\usebox{\plotpoint}}
\put(277,167){\usebox{\plotpoint}}
\put(277,168){\usebox{\plotpoint}}
\put(278,168){\usebox{\plotpoint}}
\put(278,169){\usebox{\plotpoint}}
\put(280,170){\usebox{\plotpoint}}
\put(280,171){\usebox{\plotpoint}}
\put(281,171){\usebox{\plotpoint}}
\put(281,172){\usebox{\plotpoint}}
\put(282,172){\usebox{\plotpoint}}
\put(282,173){\usebox{\plotpoint}}
\put(283,173){\usebox{\plotpoint}}
\put(283,174){\usebox{\plotpoint}}
\put(284,174){\usebox{\plotpoint}}
\put(284,175){\usebox{\plotpoint}}
\put(285,175){\usebox{\plotpoint}}
\put(285,176){\usebox{\plotpoint}}
\put(286,177){\usebox{\plotpoint}}
\put(287,177){\usebox{\plotpoint}}
\put(287,178){\usebox{\plotpoint}}
\put(288,179){\usebox{\plotpoint}}
\put(289,180){\usebox{\plotpoint}}
\put(289,181){\usebox{\plotpoint}}
\put(291,182){\usebox{\plotpoint}}
\put(291,183){\usebox{\plotpoint}}
\put(292,183){\usebox{\plotpoint}}
\put(292,184){\usebox{\plotpoint}}
\put(293,184){\usebox{\plotpoint}}
\put(293,185){\usebox{\plotpoint}}
\put(294,186){\usebox{\plotpoint}}
\put(295,187){\usebox{\plotpoint}}
\put(295,188){\usebox{\plotpoint}}
\put(296,188){\usebox{\plotpoint}}
\put(296,189){\usebox{\plotpoint}}
\put(297,189){\usebox{\plotpoint}}
\put(297,190){\usebox{\plotpoint}}
\put(298,191){\usebox{\plotpoint}}
\put(299,192){\usebox{\plotpoint}}
\put(299,193){\usebox{\plotpoint}}
\put(300,193){\usebox{\plotpoint}}
\put(300,194){\usebox{\plotpoint}}
\put(301,195){\usebox{\plotpoint}}
\put(302,196){\usebox{\plotpoint}}
\put(302,197){\usebox{\plotpoint}}
\put(303,197){\usebox{\plotpoint}}
\put(303,198){\usebox{\plotpoint}}
\put(304,199){\usebox{\plotpoint}}
\put(305,200){\usebox{\plotpoint}}
\put(305,201){\usebox{\plotpoint}}
\put(306,201){\usebox{\plotpoint}}
\put(306,202){\usebox{\plotpoint}}
\put(307,202){\usebox{\plotpoint}}
\put(308,203){\usebox{\plotpoint}}
\put(309,205){\usebox{\plotpoint}}
\put(310,206){\usebox{\plotpoint}}
\put(311,208){\usebox{\plotpoint}}
\put(312,209){\usebox{\plotpoint}}
\put(313,211){\usebox{\plotpoint}}
\put(314,212){\usebox{\plotpoint}}
\put(315,214){\usebox{\plotpoint}}
\put(316,216){\usebox{\plotpoint}}
\put(317,217){\usebox{\plotpoint}}
\put(318,219){\usebox{\plotpoint}}
\put(319,220){\usebox{\plotpoint}}
\put(320,222){\usebox{\plotpoint}}
\put(321,223){\usebox{\plotpoint}}
\put(322,225){\usebox{\plotpoint}}
\put(323,227){\usebox{\plotpoint}}
\put(324,228){\usebox{\plotpoint}}
\put(325,230){\usebox{\plotpoint}}
\put(326,231){\usebox{\plotpoint}}
\put(327,233){\usebox{\plotpoint}}
\put(328,234){\usebox{\plotpoint}}
\put(329,236){\usebox{\plotpoint}}
\put(330,238){\usebox{\plotpoint}}
\put(331,239){\usebox{\plotpoint}}
\put(332,241){\usebox{\plotpoint}}
\put(333,242){\usebox{\plotpoint}}
\put(334,244){\usebox{\plotpoint}}
\put(335,245){\usebox{\plotpoint}}
\put(336,247){\usebox{\plotpoint}}
\put(337,249){\usebox{\plotpoint}}
\put(338,251){\usebox{\plotpoint}}
\put(339,253){\usebox{\plotpoint}}
\put(340,254){\usebox{\plotpoint}}
\put(341,256){\usebox{\plotpoint}}
\put(342,258){\usebox{\plotpoint}}
\put(343,260){\usebox{\plotpoint}}
\put(344,261){\usebox{\plotpoint}}
\put(345,263){\usebox{\plotpoint}}
\put(346,265){\usebox{\plotpoint}}
\put(347,267){\usebox{\plotpoint}}
\put(348,268){\usebox{\plotpoint}}
\put(349,270){\usebox{\plotpoint}}
\put(350,271){\usebox{\plotpoint}}
\put(351,273){\usebox{\plotpoint}}
\put(352,275){\usebox{\plotpoint}}
\put(353,276){\usebox{\plotpoint}}
\put(354,278){\usebox{\plotpoint}}
\put(355,279){\usebox{\plotpoint}}
\put(356,281){\usebox{\plotpoint}}
\put(357,283){\usebox{\plotpoint}}
\put(358,284){\usebox{\plotpoint}}
\put(359,286){\usebox{\plotpoint}}
\put(360,288){\usebox{\plotpoint}}
\put(361,289){\usebox{\plotpoint}}
\put(362,291){\usebox{\plotpoint}}
\put(363,293){\usebox{\plotpoint}}
\put(364,295){\usebox{\plotpoint}}
\put(365,297){\usebox{\plotpoint}}
\put(366,298){\usebox{\plotpoint}}
\put(367,300){\usebox{\plotpoint}}
\put(368,302){\usebox{\plotpoint}}
\put(369,304){\usebox{\plotpoint}}
\put(370,306){\usebox{\plotpoint}}
\put(371,307){\usebox{\plotpoint}}
\put(372,309){\usebox{\plotpoint}}
\put(373,311){\usebox{\plotpoint}}
\put(374,313){\usebox{\plotpoint}}
\put(375,315){\usebox{\plotpoint}}
\put(376,317){\usebox{\plotpoint}}
\put(377,319){\usebox{\plotpoint}}
\put(378,321){\usebox{\plotpoint}}
\put(379,323){\usebox{\plotpoint}}
\put(380,325){\usebox{\plotpoint}}
\put(381,327){\usebox{\plotpoint}}
\put(382,328){\usebox{\plotpoint}}
\put(383,330){\usebox{\plotpoint}}
\put(384,332){\usebox{\plotpoint}}
\put(385,334){\usebox{\plotpoint}}
\put(386,336){\usebox{\plotpoint}}
\put(387,338){\usebox{\plotpoint}}
\put(388,339){\usebox{\plotpoint}}
\put(389,341){\usebox{\plotpoint}}
\put(390,343){\usebox{\plotpoint}}
\put(391,345){\usebox{\plotpoint}}
\put(392,347){\usebox{\plotpoint}}
\put(393,348){\usebox{\plotpoint}}
\put(394,350){\usebox{\plotpoint}}
\put(395,352){\usebox{\plotpoint}}
\put(396,354){\usebox{\plotpoint}}
\put(397,356){\usebox{\plotpoint}}
\put(398,358){\usebox{\plotpoint}}
\put(399,360){\usebox{\plotpoint}}
\put(400,362){\usebox{\plotpoint}}
\put(401,364){\usebox{\plotpoint}}
\put(402,366){\usebox{\plotpoint}}
\put(403,367){\usebox{\plotpoint}}
\put(404,369){\usebox{\plotpoint}}
\put(405,371){\usebox{\plotpoint}}
\put(406,373){\usebox{\plotpoint}}
\put(407,374){\usebox{\plotpoint}}
\put(408,376){\usebox{\plotpoint}}
\put(409,378){\usebox{\plotpoint}}
\put(410,380){\usebox{\plotpoint}}
\put(411,381){\usebox{\plotpoint}}
\put(412,383){\usebox{\plotpoint}}
\put(413,385){\usebox{\plotpoint}}
\put(414,386){\usebox{\plotpoint}}
\put(415,389){\usebox{\plotpoint}}
\put(416,391){\usebox{\plotpoint}}
\put(417,393){\usebox{\plotpoint}}
\put(418,395){\usebox{\plotpoint}}
\put(419,397){\usebox{\plotpoint}}
\put(420,399){\usebox{\plotpoint}}
\put(421,401){\usebox{\plotpoint}}
\put(422,403){\usebox{\plotpoint}}
\put(423,406){\usebox{\plotpoint}}
\put(424,407){\usebox{\plotpoint}}
\put(425,409){\usebox{\plotpoint}}
\put(426,411){\usebox{\plotpoint}}
\put(427,413){\usebox{\plotpoint}}
\put(428,415){\usebox{\plotpoint}}
\put(429,417){\usebox{\plotpoint}}
\put(430,419){\usebox{\plotpoint}}
\put(431,421){\usebox{\plotpoint}}
\put(432,423){\usebox{\plotpoint}}
\put(433,424){\usebox{\plotpoint}}
\put(434,427){\usebox{\plotpoint}}
\put(435,429){\usebox{\plotpoint}}
\put(436,431){\usebox{\plotpoint}}
\put(437,433){\usebox{\plotpoint}}
\put(438,435){\usebox{\plotpoint}}
\put(439,437){\usebox{\plotpoint}}
\put(440,439){\usebox{\plotpoint}}
\put(441,441){\usebox{\plotpoint}}
\put(442,443){\usebox{\plotpoint}}
\put(443,444){\usebox{\plotpoint}}
\put(444,446){\usebox{\plotpoint}}
\put(445,448){\usebox{\plotpoint}}
\put(446,449){\usebox{\plotpoint}}
\put(447,451){\usebox{\plotpoint}}
\put(448,453){\usebox{\plotpoint}}
\put(449,454){\usebox{\plotpoint}}
\put(450,456){\usebox{\plotpoint}}
\put(451,458){\usebox{\plotpoint}}
\put(452,460){\usebox{\plotpoint}}
\put(453,462){\usebox{\plotpoint}}
\put(454,464){\usebox{\plotpoint}}
\put(455,466){\usebox{\plotpoint}}
\put(456,468){\usebox{\plotpoint}}
\put(457,470){\usebox{\plotpoint}}
\put(458,472){\usebox{\plotpoint}}
\put(459,474){\usebox{\plotpoint}}
\put(460,476){\usebox{\plotpoint}}
\put(461,478){\usebox{\plotpoint}}
\put(462,480){\usebox{\plotpoint}}
\put(463,482){\usebox{\plotpoint}}
\put(464,484){\usebox{\plotpoint}}
\put(465,486){\usebox{\plotpoint}}
\put(466,488){\usebox{\plotpoint}}
\put(467,490){\usebox{\plotpoint}}
\put(468,492){\usebox{\plotpoint}}
\put(469,495){\usebox{\plotpoint}}
\put(470,496){\usebox{\plotpoint}}
\put(471,498){\usebox{\plotpoint}}
\put(472,500){\usebox{\plotpoint}}
\put(473,502){\usebox{\plotpoint}}
\put(474,503){\usebox{\plotpoint}}
\put(475,505){\usebox{\plotpoint}}
\put(476,507){\usebox{\plotpoint}}
\put(477,509){\usebox{\plotpoint}}
\put(478,510){\usebox{\plotpoint}}
\put(479,513){\usebox{\plotpoint}}
\put(480,515){\usebox{\plotpoint}}
\put(481,517){\usebox{\plotpoint}}
\put(482,519){\usebox{\plotpoint}}
\put(483,521){\usebox{\plotpoint}}
\put(484,523){\usebox{\plotpoint}}
\put(485,525){\usebox{\plotpoint}}
\put(486,527){\usebox{\plotpoint}}
\put(487,529){\usebox{\plotpoint}}
\put(488,531){\usebox{\plotpoint}}
\put(489,533){\usebox{\plotpoint}}
\put(490,535){\usebox{\plotpoint}}
\put(491,537){\usebox{\plotpoint}}
\put(492,539){\usebox{\plotpoint}}
\put(493,541){\usebox{\plotpoint}}
\put(494,543){\usebox{\plotpoint}}
\put(495,544){\usebox{\plotpoint}}
\put(496,546){\usebox{\plotpoint}}
\put(497,548){\usebox{\plotpoint}}
\put(498,550){\usebox{\plotpoint}}
\put(499,552){\usebox{\plotpoint}}
\put(500,554){\usebox{\plotpoint}}
\put(501,556){\usebox{\plotpoint}}
\put(502,558){\usebox{\plotpoint}}
\put(503,559){\usebox{\plotpoint}}
\put(504,561){\usebox{\plotpoint}}
\put(505,563){\usebox{\plotpoint}}
\put(506,565){\usebox{\plotpoint}}
\put(507,567){\usebox{\plotpoint}}
\put(508,569){\usebox{\plotpoint}}
\put(509,571){\usebox{\plotpoint}}
\put(510,573){\usebox{\plotpoint}}
\put(511,574){\usebox{\plotpoint}}
\put(512,576){\usebox{\plotpoint}}
\put(513,578){\usebox{\plotpoint}}
\put(514,580){\usebox{\plotpoint}}
\put(515,582){\usebox{\plotpoint}}
\put(516,584){\usebox{\plotpoint}}
\put(517,586){\usebox{\plotpoint}}
\put(518,588){\usebox{\plotpoint}}
\put(519,589){\usebox{\plotpoint}}
\put(520,591){\usebox{\plotpoint}}
\put(521,593){\usebox{\plotpoint}}
\put(522,595){\usebox{\plotpoint}}
\put(523,596){\usebox{\plotpoint}}
\put(524,598){\usebox{\plotpoint}}
\put(525,600){\usebox{\plotpoint}}
\put(526,602){\usebox{\plotpoint}}
\put(527,604){\usebox{\plotpoint}}
\put(528,606){\usebox{\plotpoint}}
\put(529,608){\usebox{\plotpoint}}
\put(530,610){\usebox{\plotpoint}}
\put(531,612){\usebox{\plotpoint}}
\put(532,614){\usebox{\plotpoint}}
\put(533,616){\usebox{\plotpoint}}
\put(534,617){\usebox{\plotpoint}}
\put(535,619){\usebox{\plotpoint}}
\put(536,620){\usebox{\plotpoint}}
\put(537,622){\usebox{\plotpoint}}
\put(538,624){\usebox{\plotpoint}}
\put(539,625){\usebox{\plotpoint}}
\put(540,627){\usebox{\plotpoint}}
\put(541,629){\usebox{\plotpoint}}
\put(542,631){\usebox{\plotpoint}}
\put(543,633){\usebox{\plotpoint}}
\put(544,635){\usebox{\plotpoint}}
\put(545,637){\usebox{\plotpoint}}
\put(546,639){\usebox{\plotpoint}}
\put(547,641){\usebox{\plotpoint}}
\put(548,643){\usebox{\plotpoint}}
\put(549,644){\usebox{\plotpoint}}
\put(550,646){\usebox{\plotpoint}}
\put(551,648){\usebox{\plotpoint}}
\put(552,649){\usebox{\plotpoint}}
\put(553,651){\usebox{\plotpoint}}
\put(554,653){\usebox{\plotpoint}}
\put(555,655){\usebox{\plotpoint}}
\put(556,656){\usebox{\plotpoint}}
\put(557,658){\usebox{\plotpoint}}
\put(558,660){\usebox{\plotpoint}}
\put(559,662){\usebox{\plotpoint}}
\put(560,664){\usebox{\plotpoint}}
\put(561,666){\usebox{\plotpoint}}
\put(562,667){\usebox{\plotpoint}}
\put(563,669){\usebox{\plotpoint}}
\put(564,671){\usebox{\plotpoint}}
\put(565,673){\usebox{\plotpoint}}
\put(566,674){\usebox{\plotpoint}}
\put(567,676){\usebox{\plotpoint}}
\put(568,678){\usebox{\plotpoint}}
\put(569,680){\usebox{\plotpoint}}
\put(570,681){\usebox{\plotpoint}}
\put(571,683){\usebox{\plotpoint}}
\put(572,685){\usebox{\plotpoint}}
\put(573,686){\usebox{\plotpoint}}
\put(574,688){\usebox{\plotpoint}}
\put(575,690){\usebox{\plotpoint}}
\put(576,692){\usebox{\plotpoint}}
\put(577,693){\usebox{\plotpoint}}
\put(578,695){\usebox{\plotpoint}}
\put(579,697){\usebox{\plotpoint}}
\put(580,699){\usebox{\plotpoint}}
\put(581,701){\usebox{\plotpoint}}
\put(582,702){\usebox{\plotpoint}}
\put(583,704){\usebox{\plotpoint}}
\put(584,706){\usebox{\plotpoint}}
\put(585,708){\usebox{\plotpoint}}
\put(586,709){\usebox{\plotpoint}}
\put(587,711){\usebox{\plotpoint}}
\put(588,713){\usebox{\plotpoint}}
\put(589,715){\usebox{\plotpoint}}
\put(590,716){\usebox{\plotpoint}}
\put(591,718){\usebox{\plotpoint}}
\put(592,720){\usebox{\plotpoint}}
\put(593,722){\usebox{\plotpoint}}
\put(594,724){\usebox{\plotpoint}}
\put(595,725){\usebox{\plotpoint}}
\put(596,727){\usebox{\plotpoint}}
\put(597,728){\usebox{\plotpoint}}
\put(598,730){\usebox{\plotpoint}}
\put(599,731){\usebox{\plotpoint}}
\put(600,733){\usebox{\plotpoint}}
\put(601,734){\usebox{\plotpoint}}
\put(602,736){\usebox{\plotpoint}}
\put(603,737){\usebox{\plotpoint}}
\put(604,739){\usebox{\plotpoint}}
\put(605,741){\usebox{\plotpoint}}
\put(606,743){\usebox{\plotpoint}}
\put(607,745){\usebox{\plotpoint}}
\put(608,746){\usebox{\plotpoint}}
\put(609,748){\usebox{\plotpoint}}
\put(610,750){\usebox{\plotpoint}}
\put(611,752){\usebox{\plotpoint}}
\put(612,753){\usebox{\plotpoint}}
\put(613,755){\usebox{\plotpoint}}
\put(614,757){\usebox{\plotpoint}}
\put(615,758){\usebox{\plotpoint}}
\put(616,760){\usebox{\plotpoint}}
\put(617,762){\usebox{\plotpoint}}
\put(618,763){\usebox{\plotpoint}}
\put(619,765){\usebox{\plotpoint}}
\put(620,767){\usebox{\plotpoint}}
\put(621,768){\usebox{\plotpoint}}
\put(622,770){\usebox{\plotpoint}}
\put(623,771){\usebox{\plotpoint}}
\put(624,773){\usebox{\plotpoint}}
\put(625,774){\usebox{\plotpoint}}
\put(626,776){\usebox{\plotpoint}}
\put(627,777){\usebox{\plotpoint}}
\put(628,779){\usebox{\plotpoint}}
\put(629,781){\usebox{\plotpoint}}
\put(630,782){\usebox{\plotpoint}}
\put(631,784){\usebox{\plotpoint}}
\put(632,786){\usebox{\plotpoint}}
\put(633,787){\usebox{\plotpoint}}
\put(634,789){\usebox{\plotpoint}}
\put(635,790){\usebox{\plotpoint}}
\put(636,792){\usebox{\plotpoint}}
\put(637,793){\usebox{\plotpoint}}
\put(638,795){\usebox{\plotpoint}}
\put(639,796){\usebox{\plotpoint}}
\put(640,798){\usebox{\plotpoint}}
\put(641,799){\usebox{\plotpoint}}
\put(642,801){\usebox{\plotpoint}}
\put(643,802){\usebox{\plotpoint}}
\put(644,804){\usebox{\plotpoint}}
\put(645,805){\usebox{\plotpoint}}
\put(646,807){\usebox{\plotpoint}}
\put(647,808){\usebox{\plotpoint}}
\put(648,810){\usebox{\plotpoint}}
\put(649,811){\usebox{\plotpoint}}
\put(650,813){\usebox{\plotpoint}}
\put(651,815){\usebox{\plotpoint}}
\put(652,816){\usebox{\plotpoint}}
\put(653,818){\usebox{\plotpoint}}
\put(654,819){\usebox{\plotpoint}}
\put(655,821){\usebox{\plotpoint}}
\put(656,822){\usebox{\plotpoint}}
\put(657,824){\usebox{\plotpoint}}
\put(658,825){\usebox{\plotpoint}}
\put(659,827){\usebox{\plotpoint}}
\put(660,828){\usebox{\plotpoint}}
\put(661,830){\usebox{\plotpoint}}
\put(662,831){\usebox{\plotpoint}}
\put(663,832){\usebox{\plotpoint}}
\put(664,834){\usebox{\plotpoint}}
\put(665,835){\usebox{\plotpoint}}
\put(666,836){\usebox{\plotpoint}}
\put(667,838){\usebox{\plotpoint}}
\put(668,840){\usebox{\plotpoint}}
\put(669,841){\usebox{\plotpoint}}
\put(670,843){\usebox{\plotpoint}}
\put(671,844){\usebox{\plotpoint}}
\put(672,846){\usebox{\plotpoint}}
\put(673,847){\usebox{\plotpoint}}
\put(674,848){\usebox{\plotpoint}}
\put(675,849){\usebox{\plotpoint}}
\put(676,850){\usebox{\plotpoint}}
\put(677,852){\usebox{\plotpoint}}
\put(678,853){\usebox{\plotpoint}}
\put(679,855){\usebox{\plotpoint}}
\put(680,856){\usebox{\plotpoint}}
\put(681,858){\usebox{\plotpoint}}
\put(682,859){\usebox{\plotpoint}}
\put(683,861){\usebox{\plotpoint}}
\put(684,862){\usebox{\plotpoint}}
\put(685,864){\usebox{\plotpoint}}
\put(686,865){\usebox{\plotpoint}}
\put(687,867){\usebox{\plotpoint}}
\put(688,868){\usebox{\plotpoint}}
\put(689,869){\usebox{\plotpoint}}
\put(690,871){\usebox{\plotpoint}}
\put(691,872){\usebox{\plotpoint}}
\put(692,874){\usebox{\plotpoint}}
\put(693,875){\usebox{\plotpoint}}
\put(694,876){\usebox{\plotpoint}}
\put(695,878){\usebox{\plotpoint}}
\put(696,879){\usebox{\plotpoint}}
\put(697,881){\usebox{\plotpoint}}
\put(698,882){\usebox{\plotpoint}}
\put(699,883){\usebox{\plotpoint}}
\put(700,884){\usebox{\plotpoint}}
\put(701,885){\usebox{\plotpoint}}
\put(702,887){\usebox{\plotpoint}}
\put(703,888){\usebox{\plotpoint}}
\put(704,889){\usebox{\plotpoint}}
\put(705,891){\usebox{\plotpoint}}
\put(706,892){\usebox{\plotpoint}}
\put(707,894){\usebox{\plotpoint}}
\put(708,895){\usebox{\plotpoint}}
\put(709,896){\usebox{\plotpoint}}
\put(710,897){\usebox{\plotpoint}}
\put(711,898){\usebox{\plotpoint}}
\put(712,900){\usebox{\plotpoint}}
\put(713,901){\usebox{\plotpoint}}
\put(714,902){\usebox{\plotpoint}}
\put(715,903){\usebox{\plotpoint}}
\put(716,904){\usebox{\plotpoint}}
\put(717,906){\usebox{\plotpoint}}
\put(718,907){\usebox{\plotpoint}}
\put(719,908){\usebox{\plotpoint}}
\put(720,909){\usebox{\plotpoint}}
\put(721,910){\usebox{\plotpoint}}
\put(722,912){\usebox{\plotpoint}}
\put(723,913){\usebox{\plotpoint}}
\put(724,914){\usebox{\plotpoint}}
\put(725,915){\usebox{\plotpoint}}
\put(726,916){\usebox{\plotpoint}}
\put(727,918){\usebox{\plotpoint}}
\put(728,919){\usebox{\plotpoint}}
\put(729,921){\usebox{\plotpoint}}
\put(730,922){\usebox{\plotpoint}}
\put(731,924){\usebox{\plotpoint}}
\put(732,925){\usebox{\plotpoint}}
\put(733,926){\usebox{\plotpoint}}
\put(734,927){\usebox{\plotpoint}}
\put(735,928){\usebox{\plotpoint}}
\put(736,929){\usebox{\plotpoint}}
\put(737,930){\usebox{\plotpoint}}
\put(738,931){\usebox{\plotpoint}}
\put(739,932){\usebox{\plotpoint}}
\put(740,933){\usebox{\plotpoint}}
\put(741,935){\usebox{\plotpoint}}
\put(742,936){\usebox{\plotpoint}}
\put(743,937){\usebox{\plotpoint}}
\put(744,938){\usebox{\plotpoint}}
\put(745,940){\usebox{\plotpoint}}
\put(746,941){\usebox{\plotpoint}}
\put(747,942){\usebox{\plotpoint}}
\put(748,943){\usebox{\plotpoint}}
\put(749,944){\usebox{\plotpoint}}
\put(750,945){\usebox{\plotpoint}}
\put(751,946){\usebox{\plotpoint}}
\put(752,948){\usebox{\plotpoint}}
\put(753,949){\usebox{\plotpoint}}
\put(754,951){\usebox{\plotpoint}}
\put(755,952){\usebox{\plotpoint}}
\put(756,953){\usebox{\plotpoint}}
\put(757,954){\usebox{\plotpoint}}
\put(758,956){\usebox{\plotpoint}}
\put(759,957){\usebox{\plotpoint}}
\put(760,958){\usebox{\plotpoint}}
\put(761,959){\usebox{\plotpoint}}
\put(763,960){\usebox{\plotpoint}}
\put(764,961){\usebox{\plotpoint}}
\put(765,962){\usebox{\plotpoint}}
\put(766,963){\usebox{\plotpoint}}
\put(767,965){\usebox{\plotpoint}}
\put(768,966){\usebox{\plotpoint}}
\put(769,967){\usebox{\plotpoint}}
\put(770,968){\usebox{\plotpoint}}
\put(771,970){\usebox{\plotpoint}}
\put(772,971){\usebox{\plotpoint}}
\put(773,972){\usebox{\plotpoint}}
\put(774,973){\usebox{\plotpoint}}
\put(776,974){\usebox{\plotpoint}}
\put(777,975){\usebox{\plotpoint}}
\put(778,976){\usebox{\plotpoint}}
\put(779,977){\usebox{\plotpoint}}
\put(780,979){\usebox{\plotpoint}}
\put(781,980){\usebox{\plotpoint}}
\put(782,981){\usebox{\plotpoint}}
\put(783,982){\usebox{\plotpoint}}
\put(784,983){\usebox{\plotpoint}}
\put(785,984){\usebox{\plotpoint}}
\put(786,985){\usebox{\plotpoint}}
\put(787,986){\usebox{\plotpoint}}
\put(788,987){\usebox{\plotpoint}}
\put(789,988){\usebox{\plotpoint}}
\put(790,989){\usebox{\plotpoint}}
\put(791,990){\usebox{\plotpoint}}
\put(792,991){\usebox{\plotpoint}}
\put(793,992){\usebox{\plotpoint}}
\put(794,993){\usebox{\plotpoint}}
\put(795,994){\usebox{\plotpoint}}
\put(796,995){\usebox{\plotpoint}}
\put(797,996){\usebox{\plotpoint}}
\put(798,997){\usebox{\plotpoint}}
\put(799,998){\usebox{\plotpoint}}
\put(800,999){\usebox{\plotpoint}}
\put(801,1000){\usebox{\plotpoint}}
\put(802,1001){\usebox{\plotpoint}}
\put(803,1002){\usebox{\plotpoint}}
\put(804,1003){\usebox{\plotpoint}}
\put(805,1004){\usebox{\plotpoint}}
\put(806,1005){\usebox{\plotpoint}}
\put(807,1006){\usebox{\plotpoint}}
\put(808,1007){\usebox{\plotpoint}}
\put(809,1008){\usebox{\plotpoint}}
\put(810,1009){\usebox{\plotpoint}}
\put(811,1010){\usebox{\plotpoint}}
\put(813,1011){\usebox{\plotpoint}}
\put(814,1012){\usebox{\plotpoint}}
\put(815,1013){\usebox{\plotpoint}}
\put(816,1014){\usebox{\plotpoint}}
\put(817,1015){\usebox{\plotpoint}}
\put(818,1016){\usebox{\plotpoint}}
\put(819,1017){\usebox{\plotpoint}}
\put(820,1018){\usebox{\plotpoint}}
\put(821,1019){\usebox{\plotpoint}}
\put(822,1020){\usebox{\plotpoint}}
\put(823,1021){\usebox{\plotpoint}}
\put(824,1022){\usebox{\plotpoint}}
\put(825,1023){\usebox{\plotpoint}}
\put(826,1024){\usebox{\plotpoint}}
\put(828,1025){\usebox{\plotpoint}}
\put(829,1026){\usebox{\plotpoint}}
\put(830,1027){\usebox{\plotpoint}}
\put(831,1028){\usebox{\plotpoint}}
\put(832,1029){\usebox{\plotpoint}}
\put(833,1030){\usebox{\plotpoint}}
\put(834,1031){\usebox{\plotpoint}}
\put(836,1032){\usebox{\plotpoint}}
\put(837,1033){\usebox{\plotpoint}}
\put(838,1034){\usebox{\plotpoint}}
\put(839,1035){\usebox{\plotpoint}}
\put(840,1036){\usebox{\plotpoint}}
\put(841,1037){\usebox{\plotpoint}}
\put(843,1038){\usebox{\plotpoint}}
\put(844,1039){\usebox{\plotpoint}}
\put(845,1040){\usebox{\plotpoint}}
\put(847,1041){\usebox{\plotpoint}}
\put(848,1042){\usebox{\plotpoint}}
\put(849,1043){\usebox{\plotpoint}}
\put(850,1044){\usebox{\plotpoint}}
\put(851,1045){\usebox{\plotpoint}}
\put(852,1046){\usebox{\plotpoint}}
\put(854,1047){\usebox{\plotpoint}}
\put(855,1048){\usebox{\plotpoint}}
\put(856,1049){\usebox{\plotpoint}}
\put(857,1050){\usebox{\plotpoint}}
\put(858,1051){\usebox{\plotpoint}}
\put(859,1052){\usebox{\plotpoint}}
\put(861,1053){\usebox{\plotpoint}}
\put(863,1054){\usebox{\plotpoint}}
\put(864,1055){\usebox{\plotpoint}}
\put(865,1056){\usebox{\plotpoint}}
\put(866,1057){\usebox{\plotpoint}}
\put(868,1058){\usebox{\plotpoint}}
\put(869,1059){\usebox{\plotpoint}}
\put(870,1060){\usebox{\plotpoint}}
\put(871,1061){\usebox{\plotpoint}}
\put(873,1062){\usebox{\plotpoint}}
\put(874,1063){\usebox{\plotpoint}}
\put(875,1064){\usebox{\plotpoint}}
\put(876,1065){\usebox{\plotpoint}}
\put(878,1066){\usebox{\plotpoint}}
\put(880,1067){\usebox{\plotpoint}}
\put(881,1068){\usebox{\plotpoint}}
\put(882,1069){\usebox{\plotpoint}}
\put(883,1070){\usebox{\plotpoint}}
\put(885,1071){\usebox{\plotpoint}}
\put(887,1072){\usebox{\plotpoint}}
\put(888,1073){\usebox{\plotpoint}}
\put(890,1074){\usebox{\plotpoint}}
\put(891,1075){\usebox{\plotpoint}}
\put(892,1076){\usebox{\plotpoint}}
\put(893,1077){\usebox{\plotpoint}}
\put(894,1078){\usebox{\plotpoint}}
\put(896,1079){\usebox{\plotpoint}}
\put(898,1080){\usebox{\plotpoint}}
\put(900,1081){\usebox{\plotpoint}}
\put(901,1082){\usebox{\plotpoint}}
\put(903,1083){\usebox{\plotpoint}}
\put(904,1084){\usebox{\plotpoint}}
\put(906,1085){\usebox{\plotpoint}}
\put(907,1086){\usebox{\plotpoint}}
\put(909,1087){\usebox{\plotpoint}}
\put(910,1088){\usebox{\plotpoint}}
\put(912,1089){\usebox{\plotpoint}}
\put(913,1090){\usebox{\plotpoint}}
\put(915,1091){\usebox{\plotpoint}}
\put(916,1092){\usebox{\plotpoint}}
\put(918,1093){\usebox{\plotpoint}}
\put(919,1094){\usebox{\plotpoint}}
\put(921,1095){\usebox{\plotpoint}}
\put(923,1096){\usebox{\plotpoint}}
\put(925,1097){\usebox{\plotpoint}}
\put(926,1098){\usebox{\plotpoint}}
\put(928,1099){\usebox{\plotpoint}}
\put(929,1100){\usebox{\plotpoint}}
\put(931,1101){\usebox{\plotpoint}}
\put(933,1102){\usebox{\plotpoint}}
\put(934,1103){\usebox{\plotpoint}}
\put(936,1104){\usebox{\plotpoint}}
\put(937,1105){\usebox{\plotpoint}}
\put(939,1106){\usebox{\plotpoint}}
\put(940,1107){\usebox{\plotpoint}}
\put(942,1108){\usebox{\plotpoint}}
\put(945,1109){\usebox{\plotpoint}}
\put(946,1110){\usebox{\plotpoint}}
\put(948,1111){\usebox{\plotpoint}}
\put(951,1112){\usebox{\plotpoint}}
\put(952,1113){\usebox{\plotpoint}}
\put(954,1114){\usebox{\plotpoint}}
\put(955,1115){\usebox{\plotpoint}}
\put(957,1116){\usebox{\plotpoint}}
\put(959,1117){\usebox{\plotpoint}}
\put(960,1118){\usebox{\plotpoint}}
\put(962,1119){\usebox{\plotpoint}}
\put(965,1120){\usebox{\plotpoint}}
\put(968,1121){\usebox{\plotpoint}}
\put(969,1122){\usebox{\plotpoint}}
\put(971,1123){\usebox{\plotpoint}}
\put(973,1124){\usebox{\plotpoint}}
\put(974,1125){\usebox{\plotpoint}}
\put(976,1126){\usebox{\plotpoint}}
\put(979,1127){\usebox{\plotpoint}}
\put(981,1128){\usebox{\plotpoint}}
\put(982,1129){\usebox{\plotpoint}}
\put(984,1130){\usebox{\plotpoint}}
\put(987,1131){\usebox{\plotpoint}}
\put(989,1132){\usebox{\plotpoint}}
\put(992,1133){\usebox{\plotpoint}}
\put(993,1134){\usebox{\plotpoint}}
\put(995,1135){\usebox{\plotpoint}}
\put(997,1136){\usebox{\plotpoint}}
\put(1000,1137){\usebox{\plotpoint}}
\put(1002,1138){\usebox{\plotpoint}}
\put(1005,1139){\usebox{\plotpoint}}
\put(1007,1140){\usebox{\plotpoint}}
\put(1010,1141){\usebox{\plotpoint}}
\put(1011,1142){\usebox{\plotpoint}}
\put(1013,1143){\usebox{\plotpoint}}
\put(1015,1144){\usebox{\plotpoint}}
\put(1018,1145){\usebox{\plotpoint}}
\put(1020,1146){\usebox{\plotpoint}}
\put(1023,1147){\usebox{\plotpoint}}
\put(1025,1148){\usebox{\plotpoint}}
\put(1027,1149){\usebox{\plotpoint}}
\put(1030,1150){\usebox{\plotpoint}}
\put(1032,1151){\usebox{\plotpoint}}
\put(1035,1152){\usebox{\plotpoint}}
\put(1037,1153){\usebox{\plotpoint}}
\put(1040,1154){\usebox{\plotpoint}}
\put(1043,1155){\usebox{\plotpoint}}
\put(1046,1156){\usebox{\plotpoint}}
\put(1049,1157){\usebox{\plotpoint}}
\put(1052,1158){\usebox{\plotpoint}}
\put(1055,1159){\usebox{\plotpoint}}
\put(1058,1160){\usebox{\plotpoint}}
\put(1060,1161){\usebox{\plotpoint}}
\put(1063,1162){\usebox{\plotpoint}}
\put(1066,1163){\usebox{\plotpoint}}
\put(1069,1164){\usebox{\plotpoint}}
\put(1071,1165){\usebox{\plotpoint}}
\put(1074,1166){\usebox{\plotpoint}}
\put(1077,1167){\usebox{\plotpoint}}
\put(1080,1168){\usebox{\plotpoint}}
\put(1083,1169){\usebox{\plotpoint}}
\put(1087,1170){\usebox{\plotpoint}}
\put(1090,1171){\usebox{\plotpoint}}
\put(1094,1172){\usebox{\plotpoint}}
\put(1097,1173){\usebox{\plotpoint}}
\put(1101,1174){\usebox{\plotpoint}}
\put(1104,1175){\usebox{\plotpoint}}
\put(1107,1176){\usebox{\plotpoint}}
\put(1111,1177){\usebox{\plotpoint}}
\put(1114,1178){\usebox{\plotpoint}}
\put(1117,1179){\usebox{\plotpoint}}
\put(1121,1180){\usebox{\plotpoint}}
\put(1125,1181){\usebox{\plotpoint}}
\put(1129,1182){\usebox{\plotpoint}}
\put(1133,1183){\usebox{\plotpoint}}
\put(1137,1184){\usebox{\plotpoint}}
\put(1141,1185){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1145,1186){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1150,1187){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1154,1188){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1159,1189){\rule[-0.500pt]{1.144pt}{1.000pt}}
\put(1163,1190){\rule[-0.500pt]{1.144pt}{1.000pt}}
\put(1168,1191){\rule[-0.500pt]{1.144pt}{1.000pt}}
\put(1173,1192){\rule[-0.500pt]{1.144pt}{1.000pt}}
\put(1178,1193){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1182,1194){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1186,1195){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1190,1196){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1195,1197){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1200,1198){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1206,1199){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1211,1200){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1217,1201){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1223,1202){\rule[-0.500pt]{1.365pt}{1.000pt}}
\put(1228,1203){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1237,1204){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1245,1205){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1250,1206){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1255,1207){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1260,1208){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1268,1209){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1276,1210){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1290,1211){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1297,1212){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1305,1213){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1312,1214){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1319,1215){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1333,1216){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1346,1217){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1352,1218){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1359,1219){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1372,1220){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1385,1221){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1397,1222){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1409,1223){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1433,1224){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1444,1225){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1467,1226){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1477,1227){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(1499,1228){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1529,1229){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1549,1230){\rule[-0.500pt]{8.913pt}{1.000pt}}
\put(1586,1231){\rule[-0.500pt]{6.504pt}{1.000pt}}
\put(1613,1232){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(1656,1233){\rule[-0.500pt]{21.440pt}{1.000pt}}
\put(1745,1234){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(1811,1235){\rule[-0.500pt]{28.426pt}{1.000pt}}
\put(1929,1236){\rule[-0.500pt]{25.535pt}{1.000pt}}
\end{picture}




==> cylinder.tex <==
%Subject: cylinder.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1800)(-50,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,413){\makebox(0,0)[r]{\LARGE\sf 1}}
\put(1416,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,668){\makebox(0,0)[r]{\LARGE\sf 2}}
\put(1416,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{\LARGE\sf 3}}
\put(1416,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1177){\makebox(0,0)[r]{\LARGE\sf 4}}
\put(1416,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1432){\makebox(0,0)[r]{\LARGE\sf 5}}
\put(1416,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{\LARGE\sf 6}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){\LARGE\sf 0.5}}
\put(655,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){\LARGE\sf 1}}
\put(1045,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\LARGE\sf 1.5}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{\LARGE\sf Z}}}
\put(850,8){\makebox(0,0){\LARGE\sf RADIUS}}
\put(920,1200){\makebox(0,0){\LARGE\sf \~M=1}}
\put(1190,650){\makebox(0,0){\LARGE\sf \~M=0}}
\put(850,-360){\makebox(0,0){\large Figure 3-(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.500pt]{12.286pt}{1.000pt}}
\put(315,159){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(351,160){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(377,161){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(398,162){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(416,163){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(430,164){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(444,165){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(458,166){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(472,167){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(483,168){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(493,169){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(503,170){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(513,171){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(524,172){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(534,173){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(540,174){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(550,175){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(560,176){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(567,177){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(574,178){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(583,179){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(590,180){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(596,181){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(606,182){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(612,183){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(619,184){\usebox{\plotpoint}}
\put(622,185){\usebox{\plotpoint}}
\put(625,186){\usebox{\plotpoint}}
\put(629,187){\usebox{\plotpoint}}
\put(632,188){\usebox{\plotpoint}}
\put(636,189){\usebox{\plotpoint}}
\put(639,190){\usebox{\plotpoint}}
\put(643,191){\usebox{\plotpoint}}
\put(646,192){\usebox{\plotpoint}}
\put(650,193){\usebox{\plotpoint}}
\put(653,194){\usebox{\plotpoint}}
\put(656,195){\usebox{\plotpoint}}
\put(660,196){\usebox{\plotpoint}}
\put(663,197){\usebox{\plotpoint}}
\put(667,198){\usebox{\plotpoint}}
\put(670,199){\usebox{\plotpoint}}
\put(674,200){\usebox{\plotpoint}}
\put(677,201){\usebox{\plotpoint}}
\put(681,202){\usebox{\plotpoint}}
\put(684,203){\usebox{\plotpoint}}
\put(687,204){\usebox{\plotpoint}}
\put(691,205){\usebox{\plotpoint}}
\put(694,206){\usebox{\plotpoint}}
\put(698,207){\usebox{\plotpoint}}
\put(701,208){\usebox{\plotpoint}}
\put(705,209){\usebox{\plotpoint}}
\put(708,210){\usebox{\plotpoint}}
\put(712,211){\usebox{\plotpoint}}
\put(715,212){\usebox{\plotpoint}}
\put(719,213){\usebox{\plotpoint}}
\put(722,214){\usebox{\plotpoint}}
\put(725,215){\usebox{\plotpoint}}
\put(729,216){\usebox{\plotpoint}}
\put(732,217){\usebox{\plotpoint}}
\put(736,218){\usebox{\plotpoint}}
\put(739,219){\usebox{\plotpoint}}
\put(743,220){\usebox{\plotpoint}}
\put(746,221){\usebox{\plotpoint}}
\put(750,222){\usebox{\plotpoint}}
\put(753,223){\usebox{\plotpoint}}
\put(756,224){\usebox{\plotpoint}}
\put(760,225){\usebox{\plotpoint}}
\put(763,226){\usebox{\plotpoint}}
\put(767,227){\usebox{\plotpoint}}
\put(770,228){\usebox{\plotpoint}}
\put(774,229){\usebox{\plotpoint}}
\put(777,230){\usebox{\plotpoint}}
\put(781,231){\usebox{\plotpoint}}
\put(784,232){\usebox{\plotpoint}}
\put(787,233){\usebox{\plotpoint}}
\put(791,234){\usebox{\plotpoint}}
\put(794,235){\usebox{\plotpoint}}
\put(798,236){\usebox{\plotpoint}}
\put(801,237){\usebox{\plotpoint}}
\put(805,238){\usebox{\plotpoint}}
\put(808,239){\usebox{\plotpoint}}
\put(812,240){\usebox{\plotpoint}}
\put(815,241){\usebox{\plotpoint}}
\put(819,242){\usebox{\plotpoint}}
\put(822,243){\usebox{\plotpoint}}
\put(825,244){\usebox{\plotpoint}}
\put(829,245){\usebox{\plotpoint}}
\put(832,246){\usebox{\plotpoint}}
\put(836,247){\usebox{\plotpoint}}
\put(839,248){\usebox{\plotpoint}}
\put(843,249){\usebox{\plotpoint}}
\put(846,250){\usebox{\plotpoint}}
\put(850,251){\usebox{\plotpoint}}
\put(853,252){\usebox{\plotpoint}}
\put(856,253){\usebox{\plotpoint}}
\put(860,254){\usebox{\plotpoint}}
\put(863,255){\usebox{\plotpoint}}
\put(867,256){\usebox{\plotpoint}}
\put(870,257){\usebox{\plotpoint}}
\put(874,258){\usebox{\plotpoint}}
\put(877,259){\usebox{\plotpoint}}
\put(881,260){\usebox{\plotpoint}}
\put(884,261){\usebox{\plotpoint}}
\put(888,262){\usebox{\plotpoint}}
\put(890,263){\usebox{\plotpoint}}
\put(892,264){\usebox{\plotpoint}}
\put(894,265){\usebox{\plotpoint}}
\put(897,266){\usebox{\plotpoint}}
\put(899,267){\usebox{\plotpoint}}
\put(901,268){\usebox{\plotpoint}}
\put(903,269){\usebox{\plotpoint}}
\put(906,270){\usebox{\plotpoint}}
\put(908,271){\usebox{\plotpoint}}
\put(910,272){\usebox{\plotpoint}}
\put(912,273){\usebox{\plotpoint}}
\put(915,274){\usebox{\plotpoint}}
\put(917,275){\usebox{\plotpoint}}
\put(919,276){\usebox{\plotpoint}}
\put(922,277){\usebox{\plotpoint}}
\put(924,278){\usebox{\plotpoint}}
\put(926,279){\usebox{\plotpoint}}
\put(928,280){\usebox{\plotpoint}}
\put(931,281){\usebox{\plotpoint}}
\put(933,282){\usebox{\plotpoint}}
\put(935,283){\usebox{\plotpoint}}
\put(937,284){\usebox{\plotpoint}}
\put(940,285){\usebox{\plotpoint}}
\put(942,286){\usebox{\plotpoint}}
\put(944,287){\usebox{\plotpoint}}
\put(946,288){\usebox{\plotpoint}}
\put(949,289){\usebox{\plotpoint}}
\put(951,290){\usebox{\plotpoint}}
\put(953,291){\usebox{\plotpoint}}
\put(956,292){\usebox{\plotpoint}}
\put(958,293){\usebox{\plotpoint}}
\put(960,294){\usebox{\plotpoint}}
\put(962,295){\usebox{\plotpoint}}
\put(965,296){\usebox{\plotpoint}}
\put(967,297){\usebox{\plotpoint}}
\put(969,298){\usebox{\plotpoint}}
\put(971,299){\usebox{\plotpoint}}
\put(974,300){\usebox{\plotpoint}}
\put(976,301){\usebox{\plotpoint}}
\put(978,302){\usebox{\plotpoint}}
\put(981,303){\usebox{\plotpoint}}
\put(983,304){\usebox{\plotpoint}}
\put(985,305){\usebox{\plotpoint}}
\put(987,306){\usebox{\plotpoint}}
\put(990,307){\usebox{\plotpoint}}
\put(992,308){\usebox{\plotpoint}}
\put(994,309){\usebox{\plotpoint}}
\put(996,310){\usebox{\plotpoint}}
\put(999,311){\usebox{\plotpoint}}
\put(1001,312){\usebox{\plotpoint}}
\put(1003,313){\usebox{\plotpoint}}
\put(1005,314){\usebox{\plotpoint}}
\put(1008,315){\usebox{\plotpoint}}
\put(1010,316){\usebox{\plotpoint}}
\put(1012,317){\usebox{\plotpoint}}
\put(1015,318){\usebox{\plotpoint}}
\put(1017,319){\usebox{\plotpoint}}
\put(1019,320){\usebox{\plotpoint}}
\put(1021,321){\usebox{\plotpoint}}
\put(1024,322){\usebox{\plotpoint}}
\put(1026,323){\usebox{\plotpoint}}
\put(1028,324){\usebox{\plotpoint}}
\put(1030,325){\usebox{\plotpoint}}
\put(1033,326){\usebox{\plotpoint}}
\put(1035,327){\usebox{\plotpoint}}
\put(1037,328){\usebox{\plotpoint}}
\put(1040,329){\usebox{\plotpoint}}
\put(1042,330){\usebox{\plotpoint}}
\put(1044,331){\usebox{\plotpoint}}
\put(1046,332){\usebox{\plotpoint}}
\put(1049,333){\usebox{\plotpoint}}
\put(1051,334){\usebox{\plotpoint}}
\put(1053,335){\usebox{\plotpoint}}
\put(1055,336){\usebox{\plotpoint}}
\put(1058,337){\usebox{\plotpoint}}
\put(1060,338){\usebox{\plotpoint}}
\put(1062,339){\usebox{\plotpoint}}
\put(1065,340){\usebox{\plotpoint}}
\put(1066,341){\usebox{\plotpoint}}
\put(1068,342){\usebox{\plotpoint}}
\put(1069,343){\usebox{\plotpoint}}
\put(1071,344){\usebox{\plotpoint}}
\put(1072,345){\usebox{\plotpoint}}
\put(1074,346){\usebox{\plotpoint}}
\put(1075,347){\usebox{\plotpoint}}
\put(1077,348){\usebox{\plotpoint}}
\put(1078,349){\usebox{\plotpoint}}
\put(1080,350){\usebox{\plotpoint}}
\put(1081,351){\usebox{\plotpoint}}
\put(1083,352){\usebox{\plotpoint}}
\put(1085,353){\usebox{\plotpoint}}
\put(1086,354){\usebox{\plotpoint}}
\put(1088,355){\usebox{\plotpoint}}
\put(1089,356){\usebox{\plotpoint}}
\put(1091,357){\usebox{\plotpoint}}
\put(1092,358){\usebox{\plotpoint}}
\put(1094,359){\usebox{\plotpoint}}
\put(1095,360){\usebox{\plotpoint}}
\put(1097,361){\usebox{\plotpoint}}
\put(1098,362){\usebox{\plotpoint}}
\put(1100,363){\usebox{\plotpoint}}
\put(1102,364){\usebox{\plotpoint}}
\put(1103,365){\usebox{\plotpoint}}
\put(1105,366){\usebox{\plotpoint}}
\put(1106,367){\usebox{\plotpoint}}
\put(1108,368){\usebox{\plotpoint}}
\put(1109,369){\usebox{\plotpoint}}
\put(1111,370){\usebox{\plotpoint}}
\put(1112,371){\usebox{\plotpoint}}
\put(1114,372){\usebox{\plotpoint}}
\put(1115,373){\usebox{\plotpoint}}
\put(1117,374){\usebox{\plotpoint}}
\put(1118,375){\usebox{\plotpoint}}
\put(1120,376){\usebox{\plotpoint}}
\put(1122,377){\usebox{\plotpoint}}
\put(1123,378){\usebox{\plotpoint}}
\put(1125,379){\usebox{\plotpoint}}
\put(1126,380){\usebox{\plotpoint}}
\put(1128,381){\usebox{\plotpoint}}
\put(1129,382){\usebox{\plotpoint}}
\put(1131,383){\usebox{\plotpoint}}
\put(1132,384){\usebox{\plotpoint}}
\put(1134,385){\usebox{\plotpoint}}
\put(1135,386){\usebox{\plotpoint}}
\put(1137,387){\usebox{\plotpoint}}
\put(1139,388){\usebox{\plotpoint}}
\put(1140,389){\usebox{\plotpoint}}
\put(1142,390){\usebox{\plotpoint}}
\put(1143,391){\usebox{\plotpoint}}
\put(1145,392){\usebox{\plotpoint}}
\put(1146,393){\usebox{\plotpoint}}
\put(1148,394){\usebox{\plotpoint}}
\put(1149,395){\usebox{\plotpoint}}
\put(1151,396){\usebox{\plotpoint}}
\put(1152,397){\usebox{\plotpoint}}
\put(1154,398){\usebox{\plotpoint}}
\put(1156,399){\usebox{\plotpoint}}
\put(1157,400){\usebox{\plotpoint}}
\put(1159,401){\usebox{\plotpoint}}
\put(1160,402){\usebox{\plotpoint}}
\put(1162,403){\usebox{\plotpoint}}
\put(1163,404){\usebox{\plotpoint}}
\put(1165,405){\usebox{\plotpoint}}
\put(1166,406){\usebox{\plotpoint}}
\put(1168,407){\usebox{\plotpoint}}
\put(1169,408){\usebox{\plotpoint}}
\put(1171,409){\usebox{\plotpoint}}
\put(1172,410){\usebox{\plotpoint}}
\put(1174,411){\usebox{\plotpoint}}
\put(1175,412){\usebox{\plotpoint}}
\put(1176,413){\usebox{\plotpoint}}
\put(1177,414){\usebox{\plotpoint}}
\put(1178,415){\usebox{\plotpoint}}
\put(1179,416){\usebox{\plotpoint}}
\put(1180,417){\usebox{\plotpoint}}
\put(1181,418){\usebox{\plotpoint}}
\put(1182,419){\usebox{\plotpoint}}
\put(1183,420){\usebox{\plotpoint}}
\put(1184,421){\usebox{\plotpoint}}
\put(1185,422){\usebox{\plotpoint}}
\put(1186,423){\usebox{\plotpoint}}
\put(1187,424){\usebox{\plotpoint}}
\put(1188,425){\usebox{\plotpoint}}
\put(1190,426){\usebox{\plotpoint}}
\put(1191,427){\usebox{\plotpoint}}
\put(1192,428){\usebox{\plotpoint}}
\put(1193,429){\usebox{\plotpoint}}
\put(1194,430){\usebox{\plotpoint}}
\put(1195,431){\usebox{\plotpoint}}
\put(1196,432){\usebox{\plotpoint}}
\put(1197,433){\usebox{\plotpoint}}
\put(1198,434){\usebox{\plotpoint}}
\put(1199,435){\usebox{\plotpoint}}
\put(1200,436){\usebox{\plotpoint}}
\put(1201,437){\usebox{\plotpoint}}
\put(1202,438){\usebox{\plotpoint}}
\put(1203,439){\usebox{\plotpoint}}
\put(1204,440){\usebox{\plotpoint}}
\put(1206,441){\usebox{\plotpoint}}
\put(1207,442){\usebox{\plotpoint}}
\put(1208,443){\usebox{\plotpoint}}
\put(1209,444){\usebox{\plotpoint}}
\put(1210,445){\usebox{\plotpoint}}
\put(1211,446){\usebox{\plotpoint}}
\put(1212,447){\usebox{\plotpoint}}
\put(1213,448){\usebox{\plotpoint}}
\put(1214,449){\usebox{\plotpoint}}
\put(1215,450){\usebox{\plotpoint}}
\put(1216,451){\usebox{\plotpoint}}
\put(1217,452){\usebox{\plotpoint}}
\put(1218,453){\usebox{\plotpoint}}
\put(1219,454){\usebox{\plotpoint}}
\put(1220,455){\usebox{\plotpoint}}
\put(1222,456){\usebox{\plotpoint}}
\put(1223,457){\usebox{\plotpoint}}
\put(1224,458){\usebox{\plotpoint}}
\put(1225,459){\usebox{\plotpoint}}
\put(1226,460){\usebox{\plotpoint}}
\put(1227,461){\usebox{\plotpoint}}
\put(1228,462){\usebox{\plotpoint}}
\put(1229,463){\usebox{\plotpoint}}
\put(1230,464){\usebox{\plotpoint}}
\put(1231,465){\usebox{\plotpoint}}
\put(1232,466){\usebox{\plotpoint}}
\put(1233,467){\usebox{\plotpoint}}
\put(1234,468){\usebox{\plotpoint}}
\put(1235,469){\usebox{\plotpoint}}
\put(1236,470){\usebox{\plotpoint}}
\put(1237,471){\usebox{\plotpoint}}
\put(1238,471){\usebox{\plotpoint}}
\put(1239,472){\usebox{\plotpoint}}
\put(1240,473){\usebox{\plotpoint}}
\put(1241,474){\usebox{\plotpoint}}
\put(1242,476){\usebox{\plotpoint}}
\put(1243,477){\usebox{\plotpoint}}
\put(1244,478){\usebox{\plotpoint}}
\put(1245,480){\usebox{\plotpoint}}
\put(1246,481){\usebox{\plotpoint}}
\put(1247,482){\usebox{\plotpoint}}
\put(1248,484){\usebox{\plotpoint}}
\put(1249,485){\usebox{\plotpoint}}
\put(1250,486){\usebox{\plotpoint}}
\put(1251,488){\usebox{\plotpoint}}
\put(1252,489){\usebox{\plotpoint}}
\put(1253,490){\usebox{\plotpoint}}
\put(1254,492){\usebox{\plotpoint}}
\put(1255,493){\usebox{\plotpoint}}
\put(1256,494){\usebox{\plotpoint}}
\put(1257,496){\usebox{\plotpoint}}
\put(1258,497){\usebox{\plotpoint}}
\put(1259,498){\usebox{\plotpoint}}
\put(1260,499){\usebox{\plotpoint}}
\put(1261,501){\usebox{\plotpoint}}
\put(1262,502){\usebox{\plotpoint}}
\put(1263,503){\usebox{\plotpoint}}
\put(1264,505){\usebox{\plotpoint}}
\put(1265,506){\usebox{\plotpoint}}
\put(1266,507){\usebox{\plotpoint}}
\put(1267,509){\usebox{\plotpoint}}
\put(1268,510){\usebox{\plotpoint}}
\put(1269,511){\usebox{\plotpoint}}
\put(1270,513){\usebox{\plotpoint}}
\put(1271,514){\usebox{\plotpoint}}
\put(1272,515){\usebox{\plotpoint}}
\put(1273,517){\usebox{\plotpoint}}
\put(1274,518){\usebox{\plotpoint}}
\put(1275,519){\usebox{\plotpoint}}
\put(1276,521){\usebox{\plotpoint}}
\put(1277,522){\usebox{\plotpoint}}
\put(1278,523){\usebox{\plotpoint}}
\put(1279,525){\usebox{\plotpoint}}
\put(1280,526){\usebox{\plotpoint}}
\put(1281,528){\usebox{\plotpoint}}
\put(1282,530){\usebox{\plotpoint}}
\put(1283,532){\usebox{\plotpoint}}
\put(1284,534){\usebox{\plotpoint}}
\put(1285,536){\usebox{\plotpoint}}
\put(1286,538){\usebox{\plotpoint}}
\put(1287,540){\usebox{\plotpoint}}
\put(1288,542){\usebox{\plotpoint}}
\put(1289,544){\usebox{\plotpoint}}
\put(1290,546){\usebox{\plotpoint}}
\put(1291,548){\usebox{\plotpoint}}
\put(1292,549){\usebox{\plotpoint}}
\put(1293,551){\usebox{\plotpoint}}
\put(1294,553){\usebox{\plotpoint}}
\put(1295,555){\usebox{\plotpoint}}
\put(1296,557){\usebox{\plotpoint}}
\put(1297,559){\usebox{\plotpoint}}
\put(1298,561){\usebox{\plotpoint}}
\put(1299,563){\usebox{\plotpoint}}
\put(1300,565){\usebox{\plotpoint}}
\put(1301,567){\usebox{\plotpoint}}
\put(1302,569){\usebox{\plotpoint}}
\put(1303,571){\usebox{\plotpoint}}
\put(1304,572){\usebox{\plotpoint}}
\put(1305,575){\usebox{\plotpoint}}
\put(1306,578){\usebox{\plotpoint}}
\put(1307,580){\usebox{\plotpoint}}
\put(1308,583){\usebox{\plotpoint}}
\put(1309,585){\usebox{\plotpoint}}
\put(1310,588){\usebox{\plotpoint}}
\put(1311,590){\usebox{\plotpoint}}
\put(1312,593){\usebox{\plotpoint}}
\put(1313,595){\usebox{\plotpoint}}
\put(1314,598){\usebox{\plotpoint}}
\put(1315,600){\usebox{\plotpoint}}
\put(1316,603){\usebox{\plotpoint}}
\put(1317,605){\usebox{\plotpoint}}
\put(1318,608){\usebox{\plotpoint}}
\put(1319,610){\usebox{\plotpoint}}
\put(1320,613){\usebox{\plotpoint}}
\put(1321,616){\usebox{\plotpoint}}
\put(1322,619){\usebox{\plotpoint}}
\put(1323,622){\usebox{\plotpoint}}
\put(1324,625){\usebox{\plotpoint}}
\put(1325,629){\usebox{\plotpoint}}
\put(1326,632){\usebox{\plotpoint}}
\put(1327,635){\usebox{\plotpoint}}
\put(1328,638){\usebox{\plotpoint}}
\put(1329,642){\usebox{\plotpoint}}
\put(1330,645){\usebox{\plotpoint}}
\put(1331,648){\usebox{\plotpoint}}
\put(1332,651){\usebox{\plotpoint}}
\put(1333,655){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1334,659){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1335,663){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1336,668){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1337,672){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1338,676){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1339,681){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1340,685){\rule[-0.500pt]{1.000pt}{1.054pt}}
\put(1341,690){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1342,695){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1343,700){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1344,705){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1345,711){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1346,716){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(1347,721){\rule[-0.500pt]{1.000pt}{1.747pt}}
\put(1348,729){\rule[-0.500pt]{1.000pt}{1.747pt}}
\put(1349,736){\rule[-0.500pt]{1.000pt}{1.747pt}}
\put(1350,743){\rule[-0.500pt]{1.000pt}{1.747pt}}
\put(1351,751){\rule[-0.500pt]{1.000pt}{1.626pt}}
\put(1352,757){\rule[-0.500pt]{1.000pt}{1.626pt}}
\put(1353,764){\rule[-0.500pt]{1.000pt}{1.626pt}}
\put(1354,771){\rule[-0.500pt]{1.000pt}{1.626pt}}
\put(1355,778){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1356,791){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1357,804){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1358,816){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1359,828){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1360,839){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1361,850){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(1362,871){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1363,891){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(1364,910){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(1365,945){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(1366,977){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(1367,1020){\rule[-0.500pt]{1.000pt}{14.936pt}}
\put(1368,1082){\rule[-0.500pt]{1.000pt}{33.726pt}}
\put(1369,1222){\rule[-0.500pt]{1.000pt}{112.018pt}}
\put(284,164){\usebox{\plotpoint}}
\put(284,164){\usebox{\plotpoint}}
\put(286,165){\usebox{\plotpoint}}
\put(288,166){\usebox{\plotpoint}}
\put(290,167){\usebox{\plotpoint}}
\put(292,168){\usebox{\plotpoint}}
\put(294,169){\usebox{\plotpoint}}
\put(296,170){\usebox{\plotpoint}}
\put(299,171){\usebox{\plotpoint}}
\put(300,172){\usebox{\plotpoint}}
\put(302,173){\usebox{\plotpoint}}
\put(303,174){\usebox{\plotpoint}}
\put(306,175){\usebox{\plotpoint}}
\put(309,176){\usebox{\plotpoint}}
\put(310,177){\usebox{\plotpoint}}
\put(311,178){\usebox{\plotpoint}}
\put(313,179){\usebox{\plotpoint}}
\put(315,180){\usebox{\plotpoint}}
\put(317,181){\usebox{\plotpoint}}
\put(319,182){\usebox{\plotpoint}}
\put(321,183){\usebox{\plotpoint}}
\put(322,184){\usebox{\plotpoint}}
\put(324,185){\usebox{\plotpoint}}
\put(327,186){\usebox{\plotpoint}}
\put(328,187){\usebox{\plotpoint}}
\put(330,188){\usebox{\plotpoint}}
\put(331,189){\usebox{\plotpoint}}
\put(333,190){\usebox{\plotpoint}}
\put(336,191){\usebox{\plotpoint}}
\put(337,192){\usebox{\plotpoint}}
\put(339,193){\usebox{\plotpoint}}
\put(342,194){\usebox{\plotpoint}}
\put(343,195){\usebox{\plotpoint}}
\put(344,196){\usebox{\plotpoint}}
\put(347,197){\usebox{\plotpoint}}
\put(349,198){\usebox{\plotpoint}}
\put(350,199){\usebox{\plotpoint}}
\put(351,200){\usebox{\plotpoint}}
\put(353,201){\usebox{\plotpoint}}
\put(356,202){\usebox{\plotpoint}}
\put(358,203){\usebox{\plotpoint}}
\put(359,204){\usebox{\plotpoint}}
\put(360,205){\usebox{\plotpoint}}
\put(362,206){\usebox{\plotpoint}}
\put(364,207){\usebox{\plotpoint}}
\put(366,208){\usebox{\plotpoint}}
\put(368,209){\usebox{\plotpoint}}
\put(370,210){\usebox{\plotpoint}}
\put(372,211){\usebox{\plotpoint}}
\put(373,212){\usebox{\plotpoint}}
\put(375,213){\usebox{\plotpoint}}
\put(377,214){\usebox{\plotpoint}}
\put(379,215){\usebox{\plotpoint}}
\put(380,216){\usebox{\plotpoint}}
\put(382,217){\usebox{\plotpoint}}
\put(384,218){\usebox{\plotpoint}}
\put(385,219){\usebox{\plotpoint}}
\put(387,220){\usebox{\plotpoint}}
\put(389,221){\usebox{\plotpoint}}
\put(390,222){\usebox{\plotpoint}}
\put(392,223){\usebox{\plotpoint}}
\put(393,224){\usebox{\plotpoint}}
\put(396,225){\usebox{\plotpoint}}
\put(398,226){\usebox{\plotpoint}}
\put(399,227){\usebox{\plotpoint}}
\put(401,228){\usebox{\plotpoint}}
\put(402,229){\usebox{\plotpoint}}
\put(405,230){\usebox{\plotpoint}}
\put(406,231){\usebox{\plotpoint}}
\put(407,232){\usebox{\plotpoint}}
\put(410,233){\usebox{\plotpoint}}
\put(411,234){\usebox{\plotpoint}}
\put(413,235){\usebox{\plotpoint}}
\put(414,236){\usebox{\plotpoint}}
\put(417,237){\usebox{\plotpoint}}
\put(418,238){\usebox{\plotpoint}}
\put(420,239){\usebox{\plotpoint}}
\put(422,240){\usebox{\plotpoint}}
\put(423,241){\usebox{\plotpoint}}
\put(425,242){\usebox{\plotpoint}}
\put(426,243){\usebox{\plotpoint}}
\put(429,244){\usebox{\plotpoint}}
\put(430,245){\usebox{\plotpoint}}
\put(432,246){\usebox{\plotpoint}}
\put(433,247){\usebox{\plotpoint}}
\put(436,248){\usebox{\plotpoint}}
\put(437,249){\usebox{\plotpoint}}
\put(439,250){\usebox{\plotpoint}}
\put(440,251){\usebox{\plotpoint}}
\put(442,252){\usebox{\plotpoint}}
\put(444,253){\usebox{\plotpoint}}
\put(445,254){\usebox{\plotpoint}}
\put(447,255){\usebox{\plotpoint}}
\put(448,256){\usebox{\plotpoint}}
\put(451,257){\usebox{\plotpoint}}
\put(453,258){\usebox{\plotpoint}}
\put(455,259){\usebox{\plotpoint}}
\put(456,260){\usebox{\plotpoint}}
\put(457,261){\usebox{\plotpoint}}
\put(459,262){\usebox{\plotpoint}}
\put(460,263){\usebox{\plotpoint}}
\put(462,264){\usebox{\plotpoint}}
\put(463,265){\usebox{\plotpoint}}
\put(465,266){\usebox{\plotpoint}}
\put(467,267){\usebox{\plotpoint}}
\put(469,268){\usebox{\plotpoint}}
\put(471,269){\usebox{\plotpoint}}
\put(472,270){\usebox{\plotpoint}}
\put(474,271){\usebox{\plotpoint}}
\put(476,272){\usebox{\plotpoint}}
\put(478,273){\usebox{\plotpoint}}
\put(480,274){\usebox{\plotpoint}}
\put(482,275){\usebox{\plotpoint}}
\put(483,276){\usebox{\plotpoint}}
\put(485,277){\usebox{\plotpoint}}
\put(487,278){\usebox{\plotpoint}}
\put(489,279){\usebox{\plotpoint}}
\put(491,280){\usebox{\plotpoint}}
\put(493,281){\usebox{\plotpoint}}
\put(494,282){\usebox{\plotpoint}}
\put(496,283){\usebox{\plotpoint}}
\put(498,284){\usebox{\plotpoint}}
\put(500,285){\usebox{\plotpoint}}
\put(502,286){\usebox{\plotpoint}}
\put(503,287){\usebox{\plotpoint}}
\put(505,288){\usebox{\plotpoint}}
\put(507,289){\usebox{\plotpoint}}
\put(509,290){\usebox{\plotpoint}}
\put(511,291){\usebox{\plotpoint}}
\put(513,292){\usebox{\plotpoint}}
\put(515,293){\usebox{\plotpoint}}
\put(516,294){\usebox{\plotpoint}}
\put(518,295){\usebox{\plotpoint}}
\put(520,296){\usebox{\plotpoint}}
\put(522,297){\usebox{\plotpoint}}
\put(524,298){\usebox{\plotpoint}}
\put(526,299){\usebox{\plotpoint}}
\put(527,300){\usebox{\plotpoint}}
\put(529,301){\usebox{\plotpoint}}
\put(531,302){\usebox{\plotpoint}}
\put(533,303){\usebox{\plotpoint}}
\put(535,304){\usebox{\plotpoint}}
\put(537,305){\usebox{\plotpoint}}
\put(538,306){\usebox{\plotpoint}}
\put(540,307){\usebox{\plotpoint}}
\put(542,308){\usebox{\plotpoint}}
\put(544,309){\usebox{\plotpoint}}
\put(545,310){\usebox{\plotpoint}}
\put(547,311){\usebox{\plotpoint}}
\put(549,312){\usebox{\plotpoint}}
\put(550,313){\usebox{\plotpoint}}
\put(552,314){\usebox{\plotpoint}}
\put(554,315){\usebox{\plotpoint}}
\put(555,316){\usebox{\plotpoint}}
\put(557,317){\usebox{\plotpoint}}
\put(559,318){\usebox{\plotpoint}}
\put(560,319){\usebox{\plotpoint}}
\put(562,320){\usebox{\plotpoint}}
\put(564,321){\usebox{\plotpoint}}
\put(565,322){\usebox{\plotpoint}}
\put(567,323){\usebox{\plotpoint}}
\put(569,324){\usebox{\plotpoint}}
\put(570,325){\usebox{\plotpoint}}
\put(572,326){\usebox{\plotpoint}}
\put(573,327){\usebox{\plotpoint}}
\put(575,328){\usebox{\plotpoint}}
\put(577,329){\usebox{\plotpoint}}
\put(578,330){\usebox{\plotpoint}}
\put(580,331){\usebox{\plotpoint}}
\put(582,332){\usebox{\plotpoint}}
\put(583,333){\usebox{\plotpoint}}
\put(585,334){\usebox{\plotpoint}}
\put(586,335){\usebox{\plotpoint}}
\put(588,336){\usebox{\plotpoint}}
\put(590,337){\usebox{\plotpoint}}
\put(591,338){\usebox{\plotpoint}}
\put(593,339){\usebox{\plotpoint}}
\put(595,340){\usebox{\plotpoint}}
\put(596,341){\usebox{\plotpoint}}
\put(598,342){\usebox{\plotpoint}}
\put(599,343){\usebox{\plotpoint}}
\put(601,344){\usebox{\plotpoint}}
\put(602,345){\usebox{\plotpoint}}
\put(604,346){\usebox{\plotpoint}}
\put(605,347){\usebox{\plotpoint}}
\put(607,348){\usebox{\plotpoint}}
\put(608,349){\usebox{\plotpoint}}
\put(610,350){\usebox{\plotpoint}}
\put(611,351){\usebox{\plotpoint}}
\put(613,352){\usebox{\plotpoint}}
\put(614,353){\usebox{\plotpoint}}
\put(616,354){\usebox{\plotpoint}}
\put(617,355){\usebox{\plotpoint}}
\put(619,356){\usebox{\plotpoint}}
\put(621,357){\usebox{\plotpoint}}
\put(622,358){\usebox{\plotpoint}}
\put(624,359){\usebox{\plotpoint}}
\put(625,360){\usebox{\plotpoint}}
\put(627,361){\usebox{\plotpoint}}
\put(628,362){\usebox{\plotpoint}}
\put(630,363){\usebox{\plotpoint}}
\put(631,364){\usebox{\plotpoint}}
\put(633,365){\usebox{\plotpoint}}
\put(634,366){\usebox{\plotpoint}}
\put(636,367){\usebox{\plotpoint}}
\put(637,368){\usebox{\plotpoint}}
\put(639,369){\usebox{\plotpoint}}
\put(640,370){\usebox{\plotpoint}}
\put(641,371){\usebox{\plotpoint}}
\put(643,372){\usebox{\plotpoint}}
\put(644,373){\usebox{\plotpoint}}
\put(646,374){\usebox{\plotpoint}}
\put(647,375){\usebox{\plotpoint}}
\put(649,376){\usebox{\plotpoint}}
\put(650,377){\usebox{\plotpoint}}
\put(652,378){\usebox{\plotpoint}}
\put(653,379){\usebox{\plotpoint}}
\put(655,380){\usebox{\plotpoint}}
\put(656,381){\usebox{\plotpoint}}
\put(658,382){\usebox{\plotpoint}}
\put(659,383){\usebox{\plotpoint}}
\put(661,384){\usebox{\plotpoint}}
\put(662,385){\usebox{\plotpoint}}
\put(664,386){\usebox{\plotpoint}}
\put(665,387){\usebox{\plotpoint}}
\put(667,388){\usebox{\plotpoint}}
\put(668,389){\usebox{\plotpoint}}
\put(670,390){\usebox{\plotpoint}}
\put(671,391){\usebox{\plotpoint}}
\put(673,392){\usebox{\plotpoint}}
\put(674,393){\usebox{\plotpoint}}
\put(676,394){\usebox{\plotpoint}}
\put(677,395){\usebox{\plotpoint}}
\put(678,396){\usebox{\plotpoint}}
\put(679,397){\usebox{\plotpoint}}
\put(681,398){\usebox{\plotpoint}}
\put(682,399){\usebox{\plotpoint}}
\put(683,400){\usebox{\plotpoint}}
\put(685,401){\usebox{\plotpoint}}
\put(686,402){\usebox{\plotpoint}}
\put(687,403){\usebox{\plotpoint}}
\put(689,404){\usebox{\plotpoint}}
\put(690,405){\usebox{\plotpoint}}
\put(691,406){\usebox{\plotpoint}}
\put(693,407){\usebox{\plotpoint}}
\put(694,408){\usebox{\plotpoint}}
\put(696,409){\usebox{\plotpoint}}
\put(697,410){\usebox{\plotpoint}}
\put(698,411){\usebox{\plotpoint}}
\put(700,412){\usebox{\plotpoint}}
\put(701,413){\usebox{\plotpoint}}
\put(702,414){\usebox{\plotpoint}}
\put(704,415){\usebox{\plotpoint}}
\put(705,416){\usebox{\plotpoint}}
\put(707,417){\usebox{\plotpoint}}
\put(708,418){\usebox{\plotpoint}}
\put(710,419){\usebox{\plotpoint}}
\put(711,420){\usebox{\plotpoint}}
\put(713,421){\usebox{\plotpoint}}
\put(714,422){\usebox{\plotpoint}}
\put(716,423){\usebox{\plotpoint}}
\put(717,424){\usebox{\plotpoint}}
\put(719,425){\usebox{\plotpoint}}
\put(720,426){\usebox{\plotpoint}}
\put(722,427){\usebox{\plotpoint}}
\put(723,428){\usebox{\plotpoint}}
\put(724,429){\usebox{\plotpoint}}
\put(725,430){\usebox{\plotpoint}}
\put(726,431){\usebox{\plotpoint}}
\put(727,432){\usebox{\plotpoint}}
\put(729,433){\usebox{\plotpoint}}
\put(730,434){\usebox{\plotpoint}}
\put(731,435){\usebox{\plotpoint}}
\put(732,436){\usebox{\plotpoint}}
\put(733,437){\usebox{\plotpoint}}
\put(735,438){\usebox{\plotpoint}}
\put(736,439){\usebox{\plotpoint}}
\put(737,440){\usebox{\plotpoint}}
\put(738,441){\usebox{\plotpoint}}
\put(740,442){\usebox{\plotpoint}}
\put(741,443){\usebox{\plotpoint}}
\put(742,444){\usebox{\plotpoint}}
\put(744,445){\usebox{\plotpoint}}
\put(745,446){\usebox{\plotpoint}}
\put(746,447){\usebox{\plotpoint}}
\put(748,448){\usebox{\plotpoint}}
\put(749,449){\usebox{\plotpoint}}
\put(750,450){\usebox{\plotpoint}}
\put(751,451){\usebox{\plotpoint}}
\put(753,452){\usebox{\plotpoint}}
\put(754,453){\usebox{\plotpoint}}
\put(755,454){\usebox{\plotpoint}}
\put(756,455){\usebox{\plotpoint}}
\put(757,456){\usebox{\plotpoint}}
\put(759,457){\usebox{\plotpoint}}
\put(760,458){\usebox{\plotpoint}}
\put(761,459){\usebox{\plotpoint}}
\put(762,460){\usebox{\plotpoint}}
\put(763,461){\usebox{\plotpoint}}
\put(764,462){\usebox{\plotpoint}}
\put(765,463){\usebox{\plotpoint}}
\put(766,464){\usebox{\plotpoint}}
\put(767,465){\usebox{\plotpoint}}
\put(768,466){\usebox{\plotpoint}}
\put(770,467){\usebox{\plotpoint}}
\put(771,468){\usebox{\plotpoint}}
\put(772,469){\usebox{\plotpoint}}
\put(773,470){\usebox{\plotpoint}}
\put(775,471){\usebox{\plotpoint}}
\put(776,472){\usebox{\plotpoint}}
\put(777,473){\usebox{\plotpoint}}
\put(778,474){\usebox{\plotpoint}}
\put(780,475){\usebox{\plotpoint}}
\put(781,476){\usebox{\plotpoint}}
\put(782,477){\usebox{\plotpoint}}
\put(783,478){\usebox{\plotpoint}}
\put(784,479){\usebox{\plotpoint}}
\put(785,480){\usebox{\plotpoint}}
\put(786,481){\usebox{\plotpoint}}
\put(787,482){\usebox{\plotpoint}}
\put(789,483){\usebox{\plotpoint}}
\put(790,484){\usebox{\plotpoint}}
\put(791,485){\usebox{\plotpoint}}
\put(792,486){\usebox{\plotpoint}}
\put(793,487){\usebox{\plotpoint}}
\put(794,488){\usebox{\plotpoint}}
\put(795,489){\usebox{\plotpoint}}
\put(796,490){\usebox{\plotpoint}}
\put(798,491){\usebox{\plotpoint}}
\put(799,492){\usebox{\plotpoint}}
\put(800,493){\usebox{\plotpoint}}
\put(801,494){\usebox{\plotpoint}}
\put(802,495){\usebox{\plotpoint}}
\put(803,496){\usebox{\plotpoint}}
\put(804,497){\usebox{\plotpoint}}
\put(805,498){\usebox{\plotpoint}}
\put(807,499){\usebox{\plotpoint}}
\put(808,500){\usebox{\plotpoint}}
\put(809,501){\usebox{\plotpoint}}
\put(810,502){\usebox{\plotpoint}}
\put(811,503){\usebox{\plotpoint}}
\put(812,504){\usebox{\plotpoint}}
\put(813,505){\usebox{\plotpoint}}
\put(814,506){\usebox{\plotpoint}}
\put(815,507){\usebox{\plotpoint}}
\put(816,508){\usebox{\plotpoint}}
\put(817,509){\usebox{\plotpoint}}
\put(818,510){\usebox{\plotpoint}}
\put(819,511){\usebox{\plotpoint}}
\put(820,512){\usebox{\plotpoint}}
\put(821,513){\usebox{\plotpoint}}
\put(822,514){\usebox{\plotpoint}}
\put(823,515){\usebox{\plotpoint}}
\put(824,516){\usebox{\plotpoint}}
\put(825,517){\usebox{\plotpoint}}
\put(826,518){\usebox{\plotpoint}}
\put(827,519){\usebox{\plotpoint}}
\put(828,520){\usebox{\plotpoint}}
\put(829,521){\usebox{\plotpoint}}
\put(830,522){\usebox{\plotpoint}}
\put(831,523){\usebox{\plotpoint}}
\put(832,524){\usebox{\plotpoint}}
\put(833,525){\usebox{\plotpoint}}
\put(834,526){\usebox{\plotpoint}}
\put(835,527){\usebox{\plotpoint}}
\put(836,528){\usebox{\plotpoint}}
\put(837,529){\usebox{\plotpoint}}
\put(838,530){\usebox{\plotpoint}}
\put(839,531){\usebox{\plotpoint}}
\put(840,532){\usebox{\plotpoint}}
\put(841,533){\usebox{\plotpoint}}
\put(842,534){\usebox{\plotpoint}}
\put(843,535){\usebox{\plotpoint}}
\put(844,536){\usebox{\plotpoint}}
\put(845,537){\usebox{\plotpoint}}
\put(846,538){\usebox{\plotpoint}}
\put(847,539){\usebox{\plotpoint}}
\put(848,540){\usebox{\plotpoint}}
\put(849,541){\usebox{\plotpoint}}
\put(850,543){\usebox{\plotpoint}}
\put(851,544){\usebox{\plotpoint}}
\put(852,545){\usebox{\plotpoint}}
\put(853,546){\usebox{\plotpoint}}
\put(854,547){\usebox{\plotpoint}}
\put(855,548){\usebox{\plotpoint}}
\put(857,549){\usebox{\plotpoint}}
\put(858,550){\usebox{\plotpoint}}
\put(859,551){\usebox{\plotpoint}}
\put(860,553){\usebox{\plotpoint}}
\put(861,554){\usebox{\plotpoint}}
\put(862,556){\usebox{\plotpoint}}
\put(863,557){\usebox{\plotpoint}}
\put(864,558){\usebox{\plotpoint}}
\put(865,559){\usebox{\plotpoint}}
\put(866,560){\usebox{\plotpoint}}
\put(867,561){\usebox{\plotpoint}}
\put(868,562){\usebox{\plotpoint}}
\put(869,563){\usebox{\plotpoint}}
\put(870,564){\usebox{\plotpoint}}
\put(871,565){\usebox{\plotpoint}}
\put(872,566){\usebox{\plotpoint}}
\put(873,568){\usebox{\plotpoint}}
\put(874,569){\usebox{\plotpoint}}
\put(875,570){\usebox{\plotpoint}}
\put(876,571){\usebox{\plotpoint}}
\put(877,572){\usebox{\plotpoint}}
\put(878,574){\usebox{\plotpoint}}
\put(879,575){\usebox{\plotpoint}}
\put(880,576){\usebox{\plotpoint}}
\put(881,577){\usebox{\plotpoint}}
\put(882,578){\usebox{\plotpoint}}
\put(883,580){\usebox{\plotpoint}}
\put(884,581){\usebox{\plotpoint}}
\put(885,582){\usebox{\plotpoint}}
\put(886,583){\usebox{\plotpoint}}
\put(887,584){\usebox{\plotpoint}}
\put(888,586){\usebox{\plotpoint}}
\put(889,587){\usebox{\plotpoint}}
\put(890,589){\usebox{\plotpoint}}
\put(891,590){\usebox{\plotpoint}}
\put(892,592){\usebox{\plotpoint}}
\put(893,593){\usebox{\plotpoint}}
\put(894,594){\usebox{\plotpoint}}
\put(895,595){\usebox{\plotpoint}}
\put(896,597){\usebox{\plotpoint}}
\put(897,598){\usebox{\plotpoint}}
\put(898,600){\usebox{\plotpoint}}
\put(899,601){\usebox{\plotpoint}}
\put(900,603){\usebox{\plotpoint}}
\put(901,604){\usebox{\plotpoint}}
\put(902,605){\usebox{\plotpoint}}
\put(903,606){\usebox{\plotpoint}}
\put(904,608){\usebox{\plotpoint}}
\put(905,609){\usebox{\plotpoint}}
\put(906,610){\usebox{\plotpoint}}
\put(907,611){\usebox{\plotpoint}}
\put(908,613){\usebox{\plotpoint}}
\put(909,614){\usebox{\plotpoint}}
\put(910,616){\usebox{\plotpoint}}
\put(911,617){\usebox{\plotpoint}}
\put(912,619){\usebox{\plotpoint}}
\put(913,620){\usebox{\plotpoint}}
\put(914,622){\usebox{\plotpoint}}
\put(915,624){\usebox{\plotpoint}}
\put(916,625){\usebox{\plotpoint}}
\put(917,626){\usebox{\plotpoint}}
\put(918,627){\usebox{\plotpoint}}
\put(919,629){\usebox{\plotpoint}}
\put(920,630){\usebox{\plotpoint}}
\put(921,632){\usebox{\plotpoint}}
\put(922,634){\usebox{\plotpoint}}
\put(923,635){\usebox{\plotpoint}}
\put(924,636){\usebox{\plotpoint}}
\put(925,637){\usebox{\plotpoint}}
\put(926,639){\usebox{\plotpoint}}
\put(927,641){\usebox{\plotpoint}}
\put(928,643){\usebox{\plotpoint}}
\put(929,644){\usebox{\plotpoint}}
\put(930,646){\usebox{\plotpoint}}
\put(931,648){\usebox{\plotpoint}}
\put(932,649){\usebox{\plotpoint}}
\put(933,650){\usebox{\plotpoint}}
\put(934,651){\usebox{\plotpoint}}
\put(935,654){\usebox{\plotpoint}}
\put(936,657){\usebox{\plotpoint}}
\put(937,658){\usebox{\plotpoint}}
\put(938,659){\usebox{\plotpoint}}
\put(939,660){\usebox{\plotpoint}}
\put(940,663){\usebox{\plotpoint}}
\put(941,665){\usebox{\plotpoint}}
\put(942,666){\usebox{\plotpoint}}
\put(943,668){\usebox{\plotpoint}}
\put(944,670){\usebox{\plotpoint}}
\put(945,672){\usebox{\plotpoint}}
\put(946,674){\usebox{\plotpoint}}
\put(947,676){\usebox{\plotpoint}}
\put(948,678){\usebox{\plotpoint}}
\put(949,679){\usebox{\plotpoint}}
\put(950,680){\usebox{\plotpoint}}
\put(951,681){\usebox{\plotpoint}}
\put(952,684){\usebox{\plotpoint}}
\put(953,686){\usebox{\plotpoint}}
\put(954,688){\usebox{\plotpoint}}
\put(955,690){\usebox{\plotpoint}}
\put(956,692){\usebox{\plotpoint}}
\put(957,694){\usebox{\plotpoint}}
\put(958,696){\usebox{\plotpoint}}
\put(959,698){\usebox{\plotpoint}}
\put(960,702){\usebox{\plotpoint}}
\put(961,704){\usebox{\plotpoint}}
\put(962,706){\usebox{\plotpoint}}
\put(963,707){\usebox{\plotpoint}}
\put(964,709){\usebox{\plotpoint}}
\put(965,711){\usebox{\plotpoint}}
\put(966,713){\usebox{\plotpoint}}
\put(967,716){\usebox{\plotpoint}}
\put(968,718){\usebox{\plotpoint}}
\put(969,720){\usebox{\plotpoint}}
\put(970,724){\usebox{\plotpoint}}
\put(971,725){\usebox{\plotpoint}}
\put(972,727){\usebox{\plotpoint}}
\put(973,730){\usebox{\plotpoint}}
\put(974,732){\usebox{\plotpoint}}
\put(975,734){\usebox{\plotpoint}}
\put(976,737){\usebox{\plotpoint}}
\put(977,740){\usebox{\plotpoint}}
\put(978,742){\usebox{\plotpoint}}
\put(979,744){\usebox{\plotpoint}}
\put(980,747){\usebox{\plotpoint}}
\put(981,750){\usebox{\plotpoint}}
\put(982,753){\usebox{\plotpoint}}
\put(983,756){\usebox{\plotpoint}}
\put(984,757){\usebox{\plotpoint}}
\put(985,759){\usebox{\plotpoint}}
\put(986,762){\usebox{\plotpoint}}
\put(987,765){\usebox{\plotpoint}}
\put(988,768){\usebox{\plotpoint}}
\put(989,771){\usebox{\plotpoint}}
\put(990,774){\usebox{\plotpoint}}
\put(991,777){\usebox{\plotpoint}}
\put(992,780){\usebox{\plotpoint}}
\put(993,783){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(994,788){\usebox{\plotpoint}}
\put(995,791){\usebox{\plotpoint}}
\put(996,794){\usebox{\plotpoint}}
\put(997,796){\usebox{\plotpoint}}
\put(998,799){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(999,804){\usebox{\plotpoint}}
\put(1000,807){\usebox{\plotpoint}}
\put(1001,809){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1002,814){\usebox{\plotpoint}}
\put(1003,817){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1004,822){\usebox{\plotpoint}}
\put(1005,824){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1006,829){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1007,834){\usebox{\plotpoint}}
\put(1008,838){\usebox{\plotpoint}}
\put(1009,840){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1010,845){\usebox{\plotpoint}}
\put(1011,849){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1012,856){\usebox{\plotpoint}}
\put(1013,860){\usebox{\plotpoint}}
\put(1014,864){\usebox{\plotpoint}}
\put(1015,868){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1016,874){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1017,880){\usebox{\plotpoint}}
\put(1018,884){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1019,890){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1020,895){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1020,901){\usebox{\plotpoint}}
\put(1021,902){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1022,908){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1023,915){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1023,920){\usebox{\plotpoint}}
\put(1024,921){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1025,934){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1026,942){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1027,949){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1028,956){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1029,963){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1030,970){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1031,983){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1032,995){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(1033,1007){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1034,1018){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1035,1029){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1036,1040){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1037,1049){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(1038,1068){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(1039,1086){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(1040,1110){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(1041,1133){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(1042,1166){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(1043,1206){\rule[-0.500pt]{1.000pt}{13.731pt}}
\put(1044,1263){\rule[-0.500pt]{1.000pt}{27.703pt}}
\put(1045,1378){\rule[-0.500pt]{1.000pt}{74.438pt}}
\end{picture}




==> cylinderd-b.tex <==
%Subject: cylinderd-b.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{\LARGE\sf 0.1}}
\put(2015,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{\LARGE\sf 0.2}}
\put(2015,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{\LARGE\sf 0.3}}
\put(2015,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 0.5}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,113){\makebox(0,0){\LARGE\sf 2}}
\put(618,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,113){\makebox(0,0){\LARGE\sf 4}}
\put(972,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1327,113){\makebox(0,0){\LARGE\sf 6}}
\put(1327,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1681,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1681,113){\makebox(0,0){\LARGE\sf 8}}
\put(1681,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 10}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,697){\makebox(0,0)[l]{\shortstack{\LARGE\sf B/b}}}
\put(1149,8){\makebox(0,0){\LARGE $\rho$}}
\put(750,1000){\makebox(0,0){\LARGE\sf \~M=1}}
\put(520,600){\makebox(0,0){\LARGE\sf \~M=0}}
\put(1150,-800){\makebox(0,0){\large Figure 3-(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1237){\usebox{\plotpoint}}
\put(264,1237){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,1236){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(280,1235){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(285,1234){\usebox{\plotpoint}}
\put(288,1233){\usebox{\plotpoint}}
\put(291,1232){\usebox{\plotpoint}}
\put(294,1231){\usebox{\plotpoint}}
\put(296,1230){\usebox{\plotpoint}}
\put(299,1229){\usebox{\plotpoint}}
\put(301,1228){\usebox{\plotpoint}}
\put(304,1227){\usebox{\plotpoint}}
\put(305,1226){\usebox{\plotpoint}}
\put(307,1225){\usebox{\plotpoint}}
\put(309,1224){\usebox{\plotpoint}}
\put(311,1223){\usebox{\plotpoint}}
\put(312,1222){\usebox{\plotpoint}}
\put(312,1222){\usebox{\plotpoint}}
\put(314,1221){\usebox{\plotpoint}}
\put(316,1220){\usebox{\plotpoint}}
\put(317,1219){\usebox{\plotpoint}}
\put(317,1219){\usebox{\plotpoint}}
\put(319,1218){\usebox{\plotpoint}}
\put(321,1216){\usebox{\plotpoint}}
\put(321,1216){\usebox{\plotpoint}}
\put(323,1215){\usebox{\plotpoint}}
\put(325,1213){\usebox{\plotpoint}}
\put(325,1213){\usebox{\plotpoint}}
\put(327,1212){\usebox{\plotpoint}}
\put(329,1210){\usebox{\plotpoint}}
\put(329,1210){\usebox{\plotpoint}}
\put(331,1209){\usebox{\plotpoint}}
\put(332,1208){\usebox{\plotpoint}}
\put(333,1207){\usebox{\plotpoint}}
\put(333,1207){\usebox{\plotpoint}}
\put(334,1206){\usebox{\plotpoint}}
\put(336,1205){\usebox{\plotpoint}}
\put(337,1203){\usebox{\plotpoint}}
\put(337,1203){\usebox{\plotpoint}}
\put(339,1202){\usebox{\plotpoint}}
\put(340,1201){\usebox{\plotpoint}}
\put(341,1200){\usebox{\plotpoint}}
\put(341,1200){\usebox{\plotpoint}}
\put(342,1199){\usebox{\plotpoint}}
\put(343,1198){\usebox{\plotpoint}}
\put(345,1196){\usebox{\plotpoint}}
\put(345,1196){\usebox{\plotpoint}}
\put(346,1195){\usebox{\plotpoint}}
\put(347,1192){\usebox{\plotpoint}}
\put(348,1191){\usebox{\plotpoint}}
\put(349,1189){\usebox{\plotpoint}}
\put(350,1188){\usebox{\plotpoint}}
\put(351,1186){\usebox{\plotpoint}}
\put(352,1185){\usebox{\plotpoint}}
\put(353,1183){\usebox{\plotpoint}}
\put(354,1182){\usebox{\plotpoint}}
\put(355,1180){\usebox{\plotpoint}}
\put(356,1179){\usebox{\plotpoint}}
\put(357,1177){\usebox{\plotpoint}}
\put(358,1176){\usebox{\plotpoint}}
\put(359,1175){\usebox{\plotpoint}}
\put(360,1173){\usebox{\plotpoint}}
\put(361,1172){\usebox{\plotpoint}}
\put(362,1170){\usebox{\plotpoint}}
\put(363,1169){\usebox{\plotpoint}}
\put(364,1167){\usebox{\plotpoint}}
\put(365,1166){\usebox{\plotpoint}}
\put(366,1164){\usebox{\plotpoint}}
\put(367,1163){\usebox{\plotpoint}}
\put(368,1161){\usebox{\plotpoint}}
\put(369,1160){\usebox{\plotpoint}}
\put(370,1159){\usebox{\plotpoint}}
\put(371,1157){\usebox{\plotpoint}}
\put(372,1156){\usebox{\plotpoint}}
\put(373,1154){\usebox{\plotpoint}}
\put(374,1153){\usebox{\plotpoint}}
\put(375,1151){\usebox{\plotpoint}}
\put(376,1150){\usebox{\plotpoint}}
\put(377,1148){\usebox{\plotpoint}}
\put(378,1147){\usebox{\plotpoint}}
\put(379,1145){\usebox{\plotpoint}}
\put(380,1144){\usebox{\plotpoint}}
\put(381,1142){\usebox{\plotpoint}}
\put(382,1141){\usebox{\plotpoint}}
\put(383,1140){\usebox{\plotpoint}}
\put(384,1138){\usebox{\plotpoint}}
\put(385,1137){\usebox{\plotpoint}}
\put(386,1135){\usebox{\plotpoint}}
\put(387,1134){\usebox{\plotpoint}}
\put(388,1132){\usebox{\plotpoint}}
\put(389,1131){\usebox{\plotpoint}}
\put(390,1129){\usebox{\plotpoint}}
\put(391,1128){\usebox{\plotpoint}}
\put(392,1126){\usebox{\plotpoint}}
\put(393,1125){\usebox{\plotpoint}}
\put(394,1124){\usebox{\plotpoint}}
\put(395,1122){\usebox{\plotpoint}}
\put(396,1121){\usebox{\plotpoint}}
\put(397,1119){\usebox{\plotpoint}}
\put(398,1118){\usebox{\plotpoint}}
\put(399,1116){\usebox{\plotpoint}}
\put(400,1115){\usebox{\plotpoint}}
\put(401,1113){\usebox{\plotpoint}}
\put(402,1112){\usebox{\plotpoint}}
\put(403,1110){\usebox{\plotpoint}}
\put(404,1109){\usebox{\plotpoint}}
\put(405,1108){\usebox{\plotpoint}}
\put(406,1106){\usebox{\plotpoint}}
\put(407,1105){\usebox{\plotpoint}}
\put(408,1103){\usebox{\plotpoint}}
\put(409,1102){\usebox{\plotpoint}}
\put(410,1100){\usebox{\plotpoint}}
\put(411,1099){\usebox{\plotpoint}}
\put(412,1097){\usebox{\plotpoint}}
\put(413,1096){\usebox{\plotpoint}}
\put(414,1094){\usebox{\plotpoint}}
\put(415,1093){\usebox{\plotpoint}}
\put(416,1092){\usebox{\plotpoint}}
\put(417,1089){\usebox{\plotpoint}}
\put(418,1087){\usebox{\plotpoint}}
\put(419,1085){\usebox{\plotpoint}}
\put(420,1083){\usebox{\plotpoint}}
\put(421,1081){\usebox{\plotpoint}}
\put(422,1079){\usebox{\plotpoint}}
\put(423,1077){\usebox{\plotpoint}}
\put(424,1075){\usebox{\plotpoint}}
\put(425,1073){\usebox{\plotpoint}}
\put(426,1071){\usebox{\plotpoint}}
\put(427,1069){\usebox{\plotpoint}}
\put(428,1067){\usebox{\plotpoint}}
\put(429,1065){\usebox{\plotpoint}}
\put(430,1063){\usebox{\plotpoint}}
\put(431,1061){\usebox{\plotpoint}}
\put(432,1059){\usebox{\plotpoint}}
\put(433,1057){\usebox{\plotpoint}}
\put(434,1055){\usebox{\plotpoint}}
\put(435,1053){\usebox{\plotpoint}}
\put(436,1051){\usebox{\plotpoint}}
\put(437,1049){\usebox{\plotpoint}}
\put(438,1047){\usebox{\plotpoint}}
\put(439,1045){\usebox{\plotpoint}}
\put(440,1043){\usebox{\plotpoint}}
\put(441,1041){\usebox{\plotpoint}}
\put(442,1039){\usebox{\plotpoint}}
\put(443,1037){\usebox{\plotpoint}}
\put(444,1035){\usebox{\plotpoint}}
\put(445,1033){\usebox{\plotpoint}}
\put(446,1031){\usebox{\plotpoint}}
\put(447,1028){\usebox{\plotpoint}}
\put(448,1026){\usebox{\plotpoint}}
\put(449,1024){\usebox{\plotpoint}}
\put(450,1022){\usebox{\plotpoint}}
\put(451,1020){\usebox{\plotpoint}}
\put(452,1018){\usebox{\plotpoint}}
\put(453,1016){\usebox{\plotpoint}}
\put(454,1014){\usebox{\plotpoint}}
\put(455,1012){\usebox{\plotpoint}}
\put(456,1010){\usebox{\plotpoint}}
\put(457,1008){\usebox{\plotpoint}}
\put(458,1006){\usebox{\plotpoint}}
\put(459,1004){\usebox{\plotpoint}}
\put(460,1002){\usebox{\plotpoint}}
\put(461,1000){\usebox{\plotpoint}}
\put(462,998){\usebox{\plotpoint}}
\put(463,996){\usebox{\plotpoint}}
\put(464,994){\usebox{\plotpoint}}
\put(465,992){\usebox{\plotpoint}}
\put(466,990){\usebox{\plotpoint}}
\put(467,988){\usebox{\plotpoint}}
\put(468,986){\usebox{\plotpoint}}
\put(469,984){\usebox{\plotpoint}}
\put(470,982){\usebox{\plotpoint}}
\put(471,980){\usebox{\plotpoint}}
\put(472,978){\usebox{\plotpoint}}
\put(473,976){\usebox{\plotpoint}}
\put(474,974){\usebox{\plotpoint}}
\put(475,972){\usebox{\plotpoint}}
\put(476,970){\usebox{\plotpoint}}
\put(477,967){\usebox{\plotpoint}}
\put(478,965){\usebox{\plotpoint}}
\put(479,963){\usebox{\plotpoint}}
\put(480,960){\usebox{\plotpoint}}
\put(481,958){\usebox{\plotpoint}}
\put(482,956){\usebox{\plotpoint}}
\put(483,954){\usebox{\plotpoint}}
\put(484,951){\usebox{\plotpoint}}
\put(485,949){\usebox{\plotpoint}}
\put(486,947){\usebox{\plotpoint}}
\put(487,944){\usebox{\plotpoint}}
\put(488,942){\usebox{\plotpoint}}
\put(489,940){\usebox{\plotpoint}}
\put(490,938){\usebox{\plotpoint}}
\put(491,935){\usebox{\plotpoint}}
\put(492,933){\usebox{\plotpoint}}
\put(493,931){\usebox{\plotpoint}}
\put(494,929){\usebox{\plotpoint}}
\put(495,926){\usebox{\plotpoint}}
\put(496,924){\usebox{\plotpoint}}
\put(497,922){\usebox{\plotpoint}}
\put(498,919){\usebox{\plotpoint}}
\put(499,917){\usebox{\plotpoint}}
\put(500,915){\usebox{\plotpoint}}
\put(501,913){\usebox{\plotpoint}}
\put(502,910){\usebox{\plotpoint}}
\put(503,908){\usebox{\plotpoint}}
\put(504,906){\usebox{\plotpoint}}
\put(505,904){\usebox{\plotpoint}}
\put(506,901){\usebox{\plotpoint}}
\put(507,899){\usebox{\plotpoint}}
\put(508,897){\usebox{\plotpoint}}
\put(509,894){\usebox{\plotpoint}}
\put(510,892){\usebox{\plotpoint}}
\put(511,890){\usebox{\plotpoint}}
\put(512,888){\usebox{\plotpoint}}
\put(513,885){\usebox{\plotpoint}}
\put(514,883){\usebox{\plotpoint}}
\put(515,881){\usebox{\plotpoint}}
\put(516,879){\usebox{\plotpoint}}
\put(517,876){\usebox{\plotpoint}}
\put(518,874){\usebox{\plotpoint}}
\put(519,872){\usebox{\plotpoint}}
\put(520,869){\usebox{\plotpoint}}
\put(521,867){\usebox{\plotpoint}}
\put(522,865){\usebox{\plotpoint}}
\put(523,863){\usebox{\plotpoint}}
\put(524,860){\usebox{\plotpoint}}
\put(525,858){\usebox{\plotpoint}}
\put(526,856){\usebox{\plotpoint}}
\put(527,854){\usebox{\plotpoint}}
\put(528,851){\usebox{\plotpoint}}
\put(529,849){\usebox{\plotpoint}}
\put(530,847){\usebox{\plotpoint}}
\put(531,845){\usebox{\plotpoint}}
\put(532,842){\usebox{\plotpoint}}
\put(533,840){\usebox{\plotpoint}}
\put(534,838){\usebox{\plotpoint}}
\put(535,836){\usebox{\plotpoint}}
\put(536,833){\usebox{\plotpoint}}
\put(537,831){\usebox{\plotpoint}}
\put(538,829){\usebox{\plotpoint}}
\put(539,827){\usebox{\plotpoint}}
\put(540,824){\usebox{\plotpoint}}
\put(541,822){\usebox{\plotpoint}}
\put(542,820){\usebox{\plotpoint}}
\put(543,818){\usebox{\plotpoint}}
\put(544,815){\usebox{\plotpoint}}
\put(545,813){\usebox{\plotpoint}}
\put(546,811){\usebox{\plotpoint}}
\put(547,809){\usebox{\plotpoint}}
\put(548,806){\usebox{\plotpoint}}
\put(549,804){\usebox{\plotpoint}}
\put(550,802){\usebox{\plotpoint}}
\put(551,800){\usebox{\plotpoint}}
\put(552,797){\usebox{\plotpoint}}
\put(553,795){\usebox{\plotpoint}}
\put(554,793){\usebox{\plotpoint}}
\put(555,791){\usebox{\plotpoint}}
\put(556,788){\usebox{\plotpoint}}
\put(557,786){\usebox{\plotpoint}}
\put(558,784){\usebox{\plotpoint}}
\put(559,782){\usebox{\plotpoint}}
\put(560,779){\usebox{\plotpoint}}
\put(561,777){\usebox{\plotpoint}}
\put(562,775){\usebox{\plotpoint}}
\put(563,773){\usebox{\plotpoint}}
\put(564,770){\usebox{\plotpoint}}
\put(565,768){\usebox{\plotpoint}}
\put(566,766){\usebox{\plotpoint}}
\put(567,764){\usebox{\plotpoint}}
\put(568,761){\usebox{\plotpoint}}
\put(569,759){\usebox{\plotpoint}}
\put(570,757){\usebox{\plotpoint}}
\put(571,755){\usebox{\plotpoint}}
\put(572,752){\usebox{\plotpoint}}
\put(573,750){\usebox{\plotpoint}}
\put(574,748){\usebox{\plotpoint}}
\put(575,746){\usebox{\plotpoint}}
\put(576,744){\usebox{\plotpoint}}
\put(577,741){\usebox{\plotpoint}}
\put(578,739){\usebox{\plotpoint}}
\put(579,737){\usebox{\plotpoint}}
\put(580,735){\usebox{\plotpoint}}
\put(581,733){\usebox{\plotpoint}}
\put(582,730){\usebox{\plotpoint}}
\put(583,728){\usebox{\plotpoint}}
\put(584,726){\usebox{\plotpoint}}
\put(585,724){\usebox{\plotpoint}}
\put(586,722){\usebox{\plotpoint}}
\put(587,720){\usebox{\plotpoint}}
\put(588,717){\usebox{\plotpoint}}
\put(589,715){\usebox{\plotpoint}}
\put(590,713){\usebox{\plotpoint}}
\put(591,711){\usebox{\plotpoint}}
\put(592,709){\usebox{\plotpoint}}
\put(593,706){\usebox{\plotpoint}}
\put(594,704){\usebox{\plotpoint}}
\put(595,702){\usebox{\plotpoint}}
\put(596,700){\usebox{\plotpoint}}
\put(597,698){\usebox{\plotpoint}}
\put(598,696){\usebox{\plotpoint}}
\put(599,693){\usebox{\plotpoint}}
\put(600,691){\usebox{\plotpoint}}
\put(601,689){\usebox{\plotpoint}}
\put(602,687){\usebox{\plotpoint}}
\put(603,685){\usebox{\plotpoint}}
\put(604,682){\usebox{\plotpoint}}
\put(605,680){\usebox{\plotpoint}}
\put(606,678){\usebox{\plotpoint}}
\put(607,676){\usebox{\plotpoint}}
\put(608,674){\usebox{\plotpoint}}
\put(609,672){\usebox{\plotpoint}}
\put(610,670){\usebox{\plotpoint}}
\put(611,668){\usebox{\plotpoint}}
\put(612,666){\usebox{\plotpoint}}
\put(613,664){\usebox{\plotpoint}}
\put(614,662){\usebox{\plotpoint}}
\put(615,660){\usebox{\plotpoint}}
\put(616,658){\usebox{\plotpoint}}
\put(617,656){\usebox{\plotpoint}}
\put(618,654){\usebox{\plotpoint}}
\put(619,652){\usebox{\plotpoint}}
\put(620,650){\usebox{\plotpoint}}
\put(621,648){\usebox{\plotpoint}}
\put(622,646){\usebox{\plotpoint}}
\put(623,644){\usebox{\plotpoint}}
\put(624,642){\usebox{\plotpoint}}
\put(625,640){\usebox{\plotpoint}}
\put(626,638){\usebox{\plotpoint}}
\put(627,636){\usebox{\plotpoint}}
\put(628,634){\usebox{\plotpoint}}
\put(629,632){\usebox{\plotpoint}}
\put(630,630){\usebox{\plotpoint}}
\put(631,628){\usebox{\plotpoint}}
\put(632,626){\usebox{\plotpoint}}
\put(633,624){\usebox{\plotpoint}}
\put(634,622){\usebox{\plotpoint}}
\put(635,620){\usebox{\plotpoint}}
\put(636,618){\usebox{\plotpoint}}
\put(637,616){\usebox{\plotpoint}}
\put(638,614){\usebox{\plotpoint}}
\put(639,612){\usebox{\plotpoint}}
\put(640,610){\usebox{\plotpoint}}
\put(641,608){\usebox{\plotpoint}}
\put(642,606){\usebox{\plotpoint}}
\put(643,605){\usebox{\plotpoint}}
\put(644,603){\usebox{\plotpoint}}
\put(645,601){\usebox{\plotpoint}}
\put(646,599){\usebox{\plotpoint}}
\put(647,597){\usebox{\plotpoint}}
\put(648,595){\usebox{\plotpoint}}
\put(649,594){\usebox{\plotpoint}}
\put(650,592){\usebox{\plotpoint}}
\put(651,590){\usebox{\plotpoint}}
\put(652,588){\usebox{\plotpoint}}
\put(653,586){\usebox{\plotpoint}}
\put(654,584){\usebox{\plotpoint}}
\put(655,583){\usebox{\plotpoint}}
\put(656,581){\usebox{\plotpoint}}
\put(657,579){\usebox{\plotpoint}}
\put(658,577){\usebox{\plotpoint}}
\put(659,575){\usebox{\plotpoint}}
\put(660,573){\usebox{\plotpoint}}
\put(661,572){\usebox{\plotpoint}}
\put(662,570){\usebox{\plotpoint}}
\put(663,568){\usebox{\plotpoint}}
\put(664,566){\usebox{\plotpoint}}
\put(665,564){\usebox{\plotpoint}}
\put(666,562){\usebox{\plotpoint}}
\put(667,561){\usebox{\plotpoint}}
\put(668,559){\usebox{\plotpoint}}
\put(669,557){\usebox{\plotpoint}}
\put(670,555){\usebox{\plotpoint}}
\put(671,553){\usebox{\plotpoint}}
\put(672,551){\usebox{\plotpoint}}
\put(673,550){\usebox{\plotpoint}}
\put(674,548){\usebox{\plotpoint}}
\put(675,546){\usebox{\plotpoint}}
\put(676,544){\usebox{\plotpoint}}
\put(677,543){\usebox{\plotpoint}}
\put(678,541){\usebox{\plotpoint}}
\put(679,539){\usebox{\plotpoint}}
\put(680,538){\usebox{\plotpoint}}
\put(681,536){\usebox{\plotpoint}}
\put(682,534){\usebox{\plotpoint}}
\put(683,533){\usebox{\plotpoint}}
\put(684,531){\usebox{\plotpoint}}
\put(685,529){\usebox{\plotpoint}}
\put(686,528){\usebox{\plotpoint}}
\put(687,526){\usebox{\plotpoint}}
\put(688,524){\usebox{\plotpoint}}
\put(689,523){\usebox{\plotpoint}}
\put(690,521){\usebox{\plotpoint}}
\put(691,519){\usebox{\plotpoint}}
\put(692,518){\usebox{\plotpoint}}
\put(693,516){\usebox{\plotpoint}}
\put(694,514){\usebox{\plotpoint}}
\put(695,513){\usebox{\plotpoint}}
\put(696,511){\usebox{\plotpoint}}
\put(697,509){\usebox{\plotpoint}}
\put(698,508){\usebox{\plotpoint}}
\put(699,506){\usebox{\plotpoint}}
\put(700,505){\usebox{\plotpoint}}
\put(701,503){\usebox{\plotpoint}}
\put(702,501){\usebox{\plotpoint}}
\put(703,500){\usebox{\plotpoint}}
\put(704,498){\usebox{\plotpoint}}
\put(705,497){\usebox{\plotpoint}}
\put(706,495){\usebox{\plotpoint}}
\put(707,493){\usebox{\plotpoint}}
\put(708,492){\usebox{\plotpoint}}
\put(709,490){\usebox{\plotpoint}}
\put(710,489){\usebox{\plotpoint}}
\put(711,487){\usebox{\plotpoint}}
\put(712,485){\usebox{\plotpoint}}
\put(713,484){\usebox{\plotpoint}}
\put(714,482){\usebox{\plotpoint}}
\put(715,481){\usebox{\plotpoint}}
\put(716,479){\usebox{\plotpoint}}
\put(717,478){\usebox{\plotpoint}}
\put(718,476){\usebox{\plotpoint}}
\put(719,474){\usebox{\plotpoint}}
\put(720,473){\usebox{\plotpoint}}
\put(721,471){\usebox{\plotpoint}}
\put(722,470){\usebox{\plotpoint}}
\put(723,468){\usebox{\plotpoint}}
\put(724,467){\usebox{\plotpoint}}
\put(725,465){\usebox{\plotpoint}}
\put(726,464){\usebox{\plotpoint}}
\put(727,462){\usebox{\plotpoint}}
\put(728,461){\usebox{\plotpoint}}
\put(729,459){\usebox{\plotpoint}}
\put(730,458){\usebox{\plotpoint}}
\put(731,457){\usebox{\plotpoint}}
\put(732,455){\usebox{\plotpoint}}
\put(733,454){\usebox{\plotpoint}}
\put(734,452){\usebox{\plotpoint}}
\put(735,451){\usebox{\plotpoint}}
\put(736,450){\usebox{\plotpoint}}
\put(737,448){\usebox{\plotpoint}}
\put(738,447){\usebox{\plotpoint}}
\put(739,445){\usebox{\plotpoint}}
\put(740,444){\usebox{\plotpoint}}
\put(741,443){\usebox{\plotpoint}}
\put(742,441){\usebox{\plotpoint}}
\put(743,440){\usebox{\plotpoint}}
\put(744,438){\usebox{\plotpoint}}
\put(745,437){\usebox{\plotpoint}}
\put(746,436){\usebox{\plotpoint}}
\put(747,434){\usebox{\plotpoint}}
\put(748,433){\usebox{\plotpoint}}
\put(749,432){\usebox{\plotpoint}}
\put(750,430){\usebox{\plotpoint}}
\put(751,429){\usebox{\plotpoint}}
\put(752,428){\usebox{\plotpoint}}
\put(753,427){\usebox{\plotpoint}}
\put(754,425){\usebox{\plotpoint}}
\put(755,424){\usebox{\plotpoint}}
\put(756,423){\usebox{\plotpoint}}
\put(757,421){\usebox{\plotpoint}}
\put(758,420){\usebox{\plotpoint}}
\put(759,419){\usebox{\plotpoint}}
\put(760,418){\usebox{\plotpoint}}
\put(761,416){\usebox{\plotpoint}}
\put(762,415){\usebox{\plotpoint}}
\put(763,414){\usebox{\plotpoint}}
\put(764,412){\usebox{\plotpoint}}
\put(765,411){\usebox{\plotpoint}}
\put(766,410){\usebox{\plotpoint}}
\put(767,409){\usebox{\plotpoint}}
\put(768,407){\usebox{\plotpoint}}
\put(769,406){\usebox{\plotpoint}}
\put(770,405){\usebox{\plotpoint}}
\put(771,404){\usebox{\plotpoint}}
\put(772,402){\usebox{\plotpoint}}
\put(773,401){\usebox{\plotpoint}}
\put(774,400){\usebox{\plotpoint}}
\put(775,399){\usebox{\plotpoint}}
\put(776,398){\usebox{\plotpoint}}
\put(777,396){\usebox{\plotpoint}}
\put(778,395){\usebox{\plotpoint}}
\put(779,394){\usebox{\plotpoint}}
\put(780,393){\usebox{\plotpoint}}
\put(781,392){\usebox{\plotpoint}}
\put(782,390){\usebox{\plotpoint}}
\put(783,389){\usebox{\plotpoint}}
\put(784,388){\usebox{\plotpoint}}
\put(785,387){\usebox{\plotpoint}}
\put(786,386){\usebox{\plotpoint}}
\put(787,384){\usebox{\plotpoint}}
\put(788,383){\usebox{\plotpoint}}
\put(789,382){\usebox{\plotpoint}}
\put(790,381){\usebox{\plotpoint}}
\put(791,380){\usebox{\plotpoint}}
\put(792,379){\usebox{\plotpoint}}
\put(793,378){\usebox{\plotpoint}}
\put(794,377){\usebox{\plotpoint}}
\put(795,376){\usebox{\plotpoint}}
\put(796,375){\usebox{\plotpoint}}
\put(797,374){\usebox{\plotpoint}}
\put(798,373){\usebox{\plotpoint}}
\put(799,372){\usebox{\plotpoint}}
\put(800,371){\usebox{\plotpoint}}
\put(801,370){\usebox{\plotpoint}}
\put(802,369){\usebox{\plotpoint}}
\put(803,368){\usebox{\plotpoint}}
\put(804,367){\usebox{\plotpoint}}
\put(805,365){\usebox{\plotpoint}}
\put(806,364){\usebox{\plotpoint}}
\put(807,363){\usebox{\plotpoint}}
\put(808,362){\usebox{\plotpoint}}
\put(809,361){\usebox{\plotpoint}}
\put(810,360){\usebox{\plotpoint}}
\put(811,359){\usebox{\plotpoint}}
\put(812,358){\usebox{\plotpoint}}
\put(813,357){\usebox{\plotpoint}}
\put(814,356){\usebox{\plotpoint}}
\put(815,355){\usebox{\plotpoint}}
\put(816,354){\usebox{\plotpoint}}
\put(817,353){\usebox{\plotpoint}}
\put(818,352){\usebox{\plotpoint}}
\put(819,351){\usebox{\plotpoint}}
\put(820,350){\usebox{\plotpoint}}
\put(821,350){\usebox{\plotpoint}}
\put(822,349){\usebox{\plotpoint}}
\put(823,348){\usebox{\plotpoint}}
\put(824,347){\usebox{\plotpoint}}
\put(825,346){\usebox{\plotpoint}}
\put(826,345){\usebox{\plotpoint}}
\put(827,344){\usebox{\plotpoint}}
\put(828,343){\usebox{\plotpoint}}
\put(829,342){\usebox{\plotpoint}}
\put(830,341){\usebox{\plotpoint}}
\put(831,340){\usebox{\plotpoint}}
\put(832,339){\usebox{\plotpoint}}
\put(833,338){\usebox{\plotpoint}}
\put(834,337){\usebox{\plotpoint}}
\put(835,336){\usebox{\plotpoint}}
\put(836,335){\usebox{\plotpoint}}
\put(838,334){\usebox{\plotpoint}}
\put(839,333){\usebox{\plotpoint}}
\put(840,332){\usebox{\plotpoint}}
\put(841,331){\usebox{\plotpoint}}
\put(842,330){\usebox{\plotpoint}}
\put(843,329){\usebox{\plotpoint}}
\put(844,328){\usebox{\plotpoint}}
\put(845,327){\usebox{\plotpoint}}
\put(846,326){\usebox{\plotpoint}}
\put(847,325){\usebox{\plotpoint}}
\put(848,324){\usebox{\plotpoint}}
\put(849,323){\usebox{\plotpoint}}
\put(850,322){\usebox{\plotpoint}}
\put(852,321){\usebox{\plotpoint}}
\put(853,320){\usebox{\plotpoint}}
\put(854,319){\usebox{\plotpoint}}
\put(856,318){\usebox{\plotpoint}}
\put(857,317){\usebox{\plotpoint}}
\put(858,316){\usebox{\plotpoint}}
\put(859,315){\usebox{\plotpoint}}
\put(861,314){\usebox{\plotpoint}}
\put(862,313){\usebox{\plotpoint}}
\put(863,312){\usebox{\plotpoint}}
\put(864,311){\usebox{\plotpoint}}
\put(866,310){\usebox{\plotpoint}}
\put(867,309){\usebox{\plotpoint}}
\put(868,308){\usebox{\plotpoint}}
\put(870,307){\usebox{\plotpoint}}
\put(871,306){\usebox{\plotpoint}}
\put(872,305){\usebox{\plotpoint}}
\put(874,304){\usebox{\plotpoint}}
\put(875,303){\usebox{\plotpoint}}
\put(876,302){\usebox{\plotpoint}}
\put(877,301){\usebox{\plotpoint}}
\put(879,300){\usebox{\plotpoint}}
\put(880,299){\usebox{\plotpoint}}
\put(881,298){\usebox{\plotpoint}}
\put(883,297){\usebox{\plotpoint}}
\put(884,296){\usebox{\plotpoint}}
\put(885,295){\usebox{\plotpoint}}
\put(887,294){\usebox{\plotpoint}}
\put(888,293){\usebox{\plotpoint}}
\put(889,292){\usebox{\plotpoint}}
\put(890,291){\usebox{\plotpoint}}
\put(892,290){\usebox{\plotpoint}}
\put(893,289){\usebox{\plotpoint}}
\put(895,288){\usebox{\plotpoint}}
\put(896,287){\usebox{\plotpoint}}
\put(897,286){\usebox{\plotpoint}}
\put(899,285){\usebox{\plotpoint}}
\put(900,284){\usebox{\plotpoint}}
\put(902,283){\usebox{\plotpoint}}
\put(903,282){\usebox{\plotpoint}}
\put(905,281){\usebox{\plotpoint}}
\put(907,280){\usebox{\plotpoint}}
\put(908,279){\usebox{\plotpoint}}
\put(910,278){\usebox{\plotpoint}}
\put(912,277){\usebox{\plotpoint}}
\put(914,276){\usebox{\plotpoint}}
\put(915,275){\usebox{\plotpoint}}
\put(917,274){\usebox{\plotpoint}}
\put(918,273){\usebox{\plotpoint}}
\put(920,272){\usebox{\plotpoint}}
\put(921,271){\usebox{\plotpoint}}
\put(923,270){\usebox{\plotpoint}}
\put(924,269){\usebox{\plotpoint}}
\put(926,268){\usebox{\plotpoint}}
\put(928,267){\usebox{\plotpoint}}
\put(930,266){\usebox{\plotpoint}}
\put(931,265){\usebox{\plotpoint}}
\put(933,264){\usebox{\plotpoint}}
\put(935,263){\usebox{\plotpoint}}
\put(937,262){\usebox{\plotpoint}}
\put(939,261){\usebox{\plotpoint}}
\put(941,260){\usebox{\plotpoint}}
\put(943,259){\usebox{\plotpoint}}
\put(945,258){\usebox{\plotpoint}}
\put(947,257){\usebox{\plotpoint}}
\put(949,256){\usebox{\plotpoint}}
\put(951,255){\usebox{\plotpoint}}
\put(953,254){\usebox{\plotpoint}}
\put(955,253){\usebox{\plotpoint}}
\put(956,252){\usebox{\plotpoint}}
\put(958,251){\usebox{\plotpoint}}
\put(960,250){\usebox{\plotpoint}}
\put(962,249){\usebox{\plotpoint}}
\put(963,248){\usebox{\plotpoint}}
\put(966,247){\usebox{\plotpoint}}
\put(968,246){\usebox{\plotpoint}}
\put(970,245){\usebox{\plotpoint}}
\put(973,244){\usebox{\plotpoint}}
\put(975,243){\usebox{\plotpoint}}
\put(977,242){\usebox{\plotpoint}}
\put(979,241){\usebox{\plotpoint}}
\put(981,240){\usebox{\plotpoint}}
\put(983,239){\usebox{\plotpoint}}
\put(985,238){\usebox{\plotpoint}}
\put(987,237){\usebox{\plotpoint}}
\put(990,236){\usebox{\plotpoint}}
\put(992,235){\usebox{\plotpoint}}
\put(995,234){\usebox{\plotpoint}}
\put(998,233){\usebox{\plotpoint}}
\put(1000,232){\usebox{\plotpoint}}
\put(1003,231){\usebox{\plotpoint}}
\put(1006,230){\usebox{\plotpoint}}
\put(1008,229){\usebox{\plotpoint}}
\put(1010,228){\usebox{\plotpoint}}
\put(1012,227){\usebox{\plotpoint}}
\put(1015,226){\usebox{\plotpoint}}
\put(1018,225){\usebox{\plotpoint}}
\put(1021,224){\usebox{\plotpoint}}
\put(1023,223){\usebox{\plotpoint}}
\put(1025,222){\usebox{\plotpoint}}
\put(1028,221){\usebox{\plotpoint}}
\put(1031,220){\usebox{\plotpoint}}
\put(1035,219){\usebox{\plotpoint}}
\put(1038,218){\usebox{\plotpoint}}
\put(1041,217){\usebox{\plotpoint}}
\put(1044,216){\usebox{\plotpoint}}
\put(1048,215){\usebox{\plotpoint}}
\put(1051,214){\usebox{\plotpoint}}
\put(1054,213){\usebox{\plotpoint}}
\put(1057,212){\usebox{\plotpoint}}
\put(1061,211){\usebox{\plotpoint}}
\put(1064,210){\usebox{\plotpoint}}
\put(1067,209){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1073,208){\usebox{\plotpoint}}
\put(1076,207){\usebox{\plotpoint}}
\put(1079,206){\usebox{\plotpoint}}
\put(1081,205){\usebox{\plotpoint}}
\put(1084,204){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1090,203){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1095,202){\usebox{\plotpoint}}
\put(1098,201){\usebox{\plotpoint}}
\put(1101,200){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1106,199){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1111,198){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1116,197){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1121,196){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1126,195){\usebox{\plotpoint}}
\put(1130,194){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1135,193){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1140,192){\usebox{\plotpoint}}
\put(1144,191){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1153,190){\usebox{\plotpoint}}
\put(1157,189){\usebox{\plotpoint}}
\put(1161,188){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1169,187){\usebox{\plotpoint}}
\put(1173,186){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1181,185){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1189,184){\usebox{\plotpoint}}
\put(1192,183){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1199,182){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1210,181){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1217,180){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1223,179){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1233,178){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1242,177){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1251,176){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1259,175){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1270,174){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1283,173){\rule[-0.500pt]{5.246pt}{1.000pt}}
\put(1304,172){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1318,171){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1332,170){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1346,169){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1359,168){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1373,167){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1387,166){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1401,165){\rule[-0.500pt]{3.319pt}{1.000pt}}
\put(1415,164){\rule[-0.500pt]{6.665pt}{1.000pt}}
\put(1442,163){\rule[-0.500pt]{6.665pt}{1.000pt}}
\put(1470,162){\rule[-0.500pt]{6.665pt}{1.000pt}}
\put(1497,161){\rule[-0.500pt]{15.177pt}{1.000pt}}
\put(1561,160){\rule[-0.500pt]{22.163pt}{1.000pt}}
\put(1653,159){\rule[-0.500pt]{62.875pt}{1.000pt}}
\put(269,1237){\usebox{\plotpoint}}
\put(269,1237){\rule[-0.500pt]{13.490pt}{1.000pt}}
\put(325,1236){\rule[-0.500pt]{5.300pt}{1.000pt}}
\put(347,1235){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(357,1234){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(366,1233){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(374,1232){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(382,1231){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(386,1230){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(391,1229){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(395,1228){\usebox{\plotpoint}}
\put(399,1227){\usebox{\plotpoint}}
\put(402,1226){\usebox{\plotpoint}}
\put(405,1225){\usebox{\plotpoint}}
\put(408,1224){\usebox{\plotpoint}}
\put(411,1223){\usebox{\plotpoint}}
\put(414,1222){\usebox{\plotpoint}}
\put(417,1221){\usebox{\plotpoint}}
\put(420,1220){\usebox{\plotpoint}}
\put(422,1219){\usebox{\plotpoint}}
\put(424,1218){\usebox{\plotpoint}}
\put(426,1217){\usebox{\plotpoint}}
\put(428,1216){\usebox{\plotpoint}}
\put(430,1215){\usebox{\plotpoint}}
\put(432,1214){\usebox{\plotpoint}}
\put(435,1213){\usebox{\plotpoint}}
\put(437,1212){\usebox{\plotpoint}}
\put(440,1211){\usebox{\plotpoint}}
\put(441,1210){\usebox{\plotpoint}}
\put(443,1209){\usebox{\plotpoint}}
\put(444,1208){\usebox{\plotpoint}}
\put(446,1207){\usebox{\plotpoint}}
\put(447,1206){\usebox{\plotpoint}}
\put(449,1205){\usebox{\plotpoint}}
\put(450,1204){\usebox{\plotpoint}}
\put(452,1203){\usebox{\plotpoint}}
\put(454,1202){\usebox{\plotpoint}}
\put(456,1201){\usebox{\plotpoint}}
\put(457,1200){\usebox{\plotpoint}}
\put(459,1199){\usebox{\plotpoint}}
\put(461,1198){\usebox{\plotpoint}}
\put(462,1197){\usebox{\plotpoint}}
\put(464,1196){\usebox{\plotpoint}}
\put(465,1195){\usebox{\plotpoint}}
\put(467,1194){\usebox{\plotpoint}}
\put(468,1193){\usebox{\plotpoint}}
\put(469,1192){\usebox{\plotpoint}}
\put(471,1191){\usebox{\plotpoint}}
\put(472,1190){\usebox{\plotpoint}}
\put(473,1189){\usebox{\plotpoint}}
\put(475,1188){\usebox{\plotpoint}}
\put(476,1187){\usebox{\plotpoint}}
\put(477,1186){\usebox{\plotpoint}}
\put(478,1185){\usebox{\plotpoint}}
\put(479,1184){\usebox{\plotpoint}}
\put(480,1183){\usebox{\plotpoint}}
\put(481,1182){\usebox{\plotpoint}}
\put(483,1181){\usebox{\plotpoint}}
\put(484,1180){\usebox{\plotpoint}}
\put(485,1179){\usebox{\plotpoint}}
\put(486,1178){\usebox{\plotpoint}}
\put(487,1177){\usebox{\plotpoint}}
\put(488,1176){\usebox{\plotpoint}}
\put(490,1175){\usebox{\plotpoint}}
\put(491,1174){\usebox{\plotpoint}}
\put(492,1173){\usebox{\plotpoint}}
\put(493,1172){\usebox{\plotpoint}}
\put(494,1171){\usebox{\plotpoint}}
\put(495,1170){\usebox{\plotpoint}}
\put(496,1169){\usebox{\plotpoint}}
\put(497,1168){\usebox{\plotpoint}}
\put(498,1167){\usebox{\plotpoint}}
\put(499,1166){\usebox{\plotpoint}}
\put(500,1165){\usebox{\plotpoint}}
\put(501,1164){\usebox{\plotpoint}}
\put(502,1163){\usebox{\plotpoint}}
\put(504,1162){\usebox{\plotpoint}}
\put(505,1161){\usebox{\plotpoint}}
\put(506,1160){\usebox{\plotpoint}}
\put(507,1159){\usebox{\plotpoint}}
\put(508,1158){\usebox{\plotpoint}}
\put(509,1157){\usebox{\plotpoint}}
\put(510,1154){\usebox{\plotpoint}}
\put(511,1153){\usebox{\plotpoint}}
\put(512,1152){\usebox{\plotpoint}}
\put(513,1151){\usebox{\plotpoint}}
\put(514,1150){\usebox{\plotpoint}}
\put(515,1149){\usebox{\plotpoint}}
\put(516,1147){\usebox{\plotpoint}}
\put(517,1146){\usebox{\plotpoint}}
\put(518,1145){\usebox{\plotpoint}}
\put(519,1144){\usebox{\plotpoint}}
\put(520,1143){\usebox{\plotpoint}}
\put(521,1142){\usebox{\plotpoint}}
\put(522,1140){\usebox{\plotpoint}}
\put(523,1139){\usebox{\plotpoint}}
\put(524,1138){\usebox{\plotpoint}}
\put(525,1137){\usebox{\plotpoint}}
\put(526,1136){\usebox{\plotpoint}}
\put(527,1135){\usebox{\plotpoint}}
\put(528,1133){\usebox{\plotpoint}}
\put(529,1132){\usebox{\plotpoint}}
\put(530,1131){\usebox{\plotpoint}}
\put(531,1130){\usebox{\plotpoint}}
\put(532,1129){\usebox{\plotpoint}}
\put(533,1128){\usebox{\plotpoint}}
\put(534,1126){\usebox{\plotpoint}}
\put(535,1125){\usebox{\plotpoint}}
\put(536,1123){\usebox{\plotpoint}}
\put(537,1122){\usebox{\plotpoint}}
\put(538,1121){\usebox{\plotpoint}}
\put(539,1119){\usebox{\plotpoint}}
\put(540,1118){\usebox{\plotpoint}}
\put(541,1116){\usebox{\plotpoint}}
\put(542,1115){\usebox{\plotpoint}}
\put(543,1114){\usebox{\plotpoint}}
\put(544,1112){\usebox{\plotpoint}}
\put(545,1111){\usebox{\plotpoint}}
\put(546,1110){\usebox{\plotpoint}}
\put(547,1109){\usebox{\plotpoint}}
\put(548,1108){\usebox{\plotpoint}}
\put(549,1107){\usebox{\plotpoint}}
\put(550,1105){\usebox{\plotpoint}}
\put(551,1104){\usebox{\plotpoint}}
\put(552,1102){\usebox{\plotpoint}}
\put(553,1101){\usebox{\plotpoint}}
\put(554,1100){\usebox{\plotpoint}}
\put(555,1098){\usebox{\plotpoint}}
\put(556,1097){\usebox{\plotpoint}}
\put(557,1095){\usebox{\plotpoint}}
\put(558,1094){\usebox{\plotpoint}}
\put(559,1093){\usebox{\plotpoint}}
\put(560,1091){\usebox{\plotpoint}}
\put(561,1089){\usebox{\plotpoint}}
\put(562,1087){\usebox{\plotpoint}}
\put(563,1086){\usebox{\plotpoint}}
\put(564,1084){\usebox{\plotpoint}}
\put(565,1083){\usebox{\plotpoint}}
\put(566,1081){\usebox{\plotpoint}}
\put(567,1080){\usebox{\plotpoint}}
\put(568,1079){\usebox{\plotpoint}}
\put(569,1077){\usebox{\plotpoint}}
\put(570,1076){\usebox{\plotpoint}}
\put(571,1074){\usebox{\plotpoint}}
\put(572,1073){\usebox{\plotpoint}}
\put(573,1072){\usebox{\plotpoint}}
\put(574,1070){\usebox{\plotpoint}}
\put(575,1068){\usebox{\plotpoint}}
\put(576,1066){\usebox{\plotpoint}}
\put(577,1065){\usebox{\plotpoint}}
\put(578,1063){\usebox{\plotpoint}}
\put(579,1061){\usebox{\plotpoint}}
\put(580,1059){\usebox{\plotpoint}}
\put(581,1058){\usebox{\plotpoint}}
\put(582,1056){\usebox{\plotpoint}}
\put(583,1055){\usebox{\plotpoint}}
\put(584,1053){\usebox{\plotpoint}}
\put(585,1052){\usebox{\plotpoint}}
\put(586,1051){\usebox{\plotpoint}}
\put(587,1049){\usebox{\plotpoint}}
\put(588,1047){\usebox{\plotpoint}}
\put(589,1045){\usebox{\plotpoint}}
\put(590,1044){\usebox{\plotpoint}}
\put(591,1042){\usebox{\plotpoint}}
\put(592,1041){\usebox{\plotpoint}}
\put(593,1039){\usebox{\plotpoint}}
\put(594,1038){\usebox{\plotpoint}}
\put(595,1036){\usebox{\plotpoint}}
\put(596,1034){\usebox{\plotpoint}}
\put(597,1032){\usebox{\plotpoint}}
\put(598,1031){\usebox{\plotpoint}}
\put(599,1029){\usebox{\plotpoint}}
\put(600,1027){\usebox{\plotpoint}}
\put(601,1025){\usebox{\plotpoint}}
\put(602,1024){\usebox{\plotpoint}}
\put(603,1022){\usebox{\plotpoint}}
\put(604,1020){\usebox{\plotpoint}}
\put(605,1018){\usebox{\plotpoint}}
\put(606,1017){\usebox{\plotpoint}}
\put(607,1015){\usebox{\plotpoint}}
\put(608,1013){\usebox{\plotpoint}}
\put(609,1011){\usebox{\plotpoint}}
\put(610,1009){\usebox{\plotpoint}}
\put(611,1007){\usebox{\plotpoint}}
\put(612,1005){\usebox{\plotpoint}}
\put(613,1004){\usebox{\plotpoint}}
\put(614,1002){\usebox{\plotpoint}}
\put(615,1001){\usebox{\plotpoint}}
\put(616,999){\usebox{\plotpoint}}
\put(617,998){\usebox{\plotpoint}}
\put(618,995){\usebox{\plotpoint}}
\put(619,993){\usebox{\plotpoint}}
\put(620,991){\usebox{\plotpoint}}
\put(621,989){\usebox{\plotpoint}}
\put(622,988){\usebox{\plotpoint}}
\put(623,986){\usebox{\plotpoint}}
\put(624,985){\usebox{\plotpoint}}
\put(625,983){\usebox{\plotpoint}}
\put(626,981){\usebox{\plotpoint}}
\put(627,979){\usebox{\plotpoint}}
\put(628,977){\usebox{\plotpoint}}
\put(629,975){\usebox{\plotpoint}}
\put(630,973){\usebox{\plotpoint}}
\put(631,971){\usebox{\plotpoint}}
\put(632,969){\usebox{\plotpoint}}
\put(633,967){\usebox{\plotpoint}}
\put(634,966){\usebox{\plotpoint}}
\put(635,964){\usebox{\plotpoint}}
\put(636,962){\usebox{\plotpoint}}
\put(637,960){\usebox{\plotpoint}}
\put(638,958){\usebox{\plotpoint}}
\put(639,956){\usebox{\plotpoint}}
\put(640,954){\usebox{\plotpoint}}
\put(641,952){\usebox{\plotpoint}}
\put(642,950){\usebox{\plotpoint}}
\put(643,948){\usebox{\plotpoint}}
\put(644,946){\usebox{\plotpoint}}
\put(645,944){\usebox{\plotpoint}}
\put(646,942){\usebox{\plotpoint}}
\put(647,940){\usebox{\plotpoint}}
\put(648,938){\usebox{\plotpoint}}
\put(649,937){\usebox{\plotpoint}}
\put(650,935){\usebox{\plotpoint}}
\put(651,933){\usebox{\plotpoint}}
\put(652,931){\usebox{\plotpoint}}
\put(653,929){\usebox{\plotpoint}}
\put(654,927){\usebox{\plotpoint}}
\put(655,925){\usebox{\plotpoint}}
\put(656,923){\usebox{\plotpoint}}
\put(657,921){\usebox{\plotpoint}}
\put(658,919){\usebox{\plotpoint}}
\put(659,917){\usebox{\plotpoint}}
\put(660,915){\usebox{\plotpoint}}
\put(661,914){\usebox{\plotpoint}}
\put(662,912){\usebox{\plotpoint}}
\put(663,910){\usebox{\plotpoint}}
\put(664,908){\usebox{\plotpoint}}
\put(665,905){\usebox{\plotpoint}}
\put(666,903){\usebox{\plotpoint}}
\put(667,901){\usebox{\plotpoint}}
\put(668,899){\usebox{\plotpoint}}
\put(669,898){\usebox{\plotpoint}}
\put(670,896){\usebox{\plotpoint}}
\put(671,894){\usebox{\plotpoint}}
\put(672,892){\usebox{\plotpoint}}
\put(673,889){\usebox{\plotpoint}}
\put(674,887){\usebox{\plotpoint}}
\put(675,885){\usebox{\plotpoint}}
\put(676,883){\usebox{\plotpoint}}
\put(677,882){\usebox{\plotpoint}}
\put(678,880){\usebox{\plotpoint}}
\put(679,878){\usebox{\plotpoint}}
\put(680,877){\usebox{\plotpoint}}
\put(681,874){\usebox{\plotpoint}}
\put(682,871){\usebox{\plotpoint}}
\put(683,869){\usebox{\plotpoint}}
\put(684,867){\usebox{\plotpoint}}
\put(685,866){\usebox{\plotpoint}}
\put(686,864){\usebox{\plotpoint}}
\put(687,862){\usebox{\plotpoint}}
\put(688,859){\usebox{\plotpoint}}
\put(689,857){\usebox{\plotpoint}}
\put(690,855){\usebox{\plotpoint}}
\put(691,853){\usebox{\plotpoint}}
\put(692,852){\usebox{\plotpoint}}
\put(693,849){\usebox{\plotpoint}}
\put(694,847){\usebox{\plotpoint}}
\put(695,845){\usebox{\plotpoint}}
\put(696,843){\usebox{\plotpoint}}
\put(697,842){\usebox{\plotpoint}}
\put(698,840){\usebox{\plotpoint}}
\put(699,838){\usebox{\plotpoint}}
\put(700,835){\usebox{\plotpoint}}
\put(701,833){\usebox{\plotpoint}}
\put(702,830){\usebox{\plotpoint}}
\put(703,828){\usebox{\plotpoint}}
\put(704,826){\usebox{\plotpoint}}
\put(705,825){\usebox{\plotpoint}}
\put(706,824){\usebox{\plotpoint}}
\put(707,821){\usebox{\plotpoint}}
\put(708,819){\usebox{\plotpoint}}
\put(709,817){\usebox{\plotpoint}}
\put(710,815){\usebox{\plotpoint}}
\put(711,813){\usebox{\plotpoint}}
\put(712,811){\usebox{\plotpoint}}
\put(713,808){\usebox{\plotpoint}}
\put(714,806){\usebox{\plotpoint}}
\put(715,804){\usebox{\plotpoint}}
\put(716,802){\usebox{\plotpoint}}
\put(717,800){\usebox{\plotpoint}}
\put(718,798){\usebox{\plotpoint}}
\put(719,796){\usebox{\plotpoint}}
\put(720,794){\usebox{\plotpoint}}
\put(721,792){\usebox{\plotpoint}}
\put(722,791){\usebox{\plotpoint}}
\put(723,790){\usebox{\plotpoint}}
\put(724,787){\usebox{\plotpoint}}
\put(725,785){\usebox{\plotpoint}}
\put(726,783){\usebox{\plotpoint}}
\put(727,781){\usebox{\plotpoint}}
\put(728,777){\usebox{\plotpoint}}
\put(729,775){\usebox{\plotpoint}}
\put(730,774){\usebox{\plotpoint}}
\put(731,772){\usebox{\plotpoint}}
\put(732,770){\usebox{\plotpoint}}
\put(733,768){\usebox{\plotpoint}}
\put(734,766){\usebox{\plotpoint}}
\put(735,764){\usebox{\plotpoint}}
\put(736,762){\usebox{\plotpoint}}
\put(737,760){\usebox{\plotpoint}}
\put(738,758){\usebox{\plotpoint}}
\put(739,756){\usebox{\plotpoint}}
\put(740,755){\usebox{\plotpoint}}
\put(741,753){\usebox{\plotpoint}}
\put(742,751){\usebox{\plotpoint}}
\put(743,747){\usebox{\plotpoint}}
\put(744,745){\usebox{\plotpoint}}
\put(745,744){\usebox{\plotpoint}}
\put(746,742){\usebox{\plotpoint}}
\put(747,740){\usebox{\plotpoint}}
\put(748,738){\usebox{\plotpoint}}
\put(749,737){\usebox{\plotpoint}}
\put(750,735){\usebox{\plotpoint}}
\put(751,733){\usebox{\plotpoint}}
\put(752,730){\usebox{\plotpoint}}
\put(753,728){\usebox{\plotpoint}}
\put(754,726){\usebox{\plotpoint}}
\put(755,724){\usebox{\plotpoint}}
\put(756,723){\usebox{\plotpoint}}
\put(757,720){\usebox{\plotpoint}}
\put(758,718){\usebox{\plotpoint}}
\put(759,716){\usebox{\plotpoint}}
\put(760,714){\usebox{\plotpoint}}
\put(761,713){\usebox{\plotpoint}}
\put(762,710){\usebox{\plotpoint}}
\put(763,708){\usebox{\plotpoint}}
\put(764,707){\usebox{\plotpoint}}
\put(765,705){\usebox{\plotpoint}}
\put(766,704){\usebox{\plotpoint}}
\put(767,701){\usebox{\plotpoint}}
\put(768,699){\usebox{\plotpoint}}
\put(769,697){\usebox{\plotpoint}}
\put(770,694){\usebox{\plotpoint}}
\put(771,692){\usebox{\plotpoint}}
\put(772,691){\usebox{\plotpoint}}
\put(773,688){\usebox{\plotpoint}}
\put(774,686){\usebox{\plotpoint}}
\put(775,685){\usebox{\plotpoint}}
\put(776,683){\usebox{\plotpoint}}
\put(777,681){\usebox{\plotpoint}}
\put(778,680){\usebox{\plotpoint}}
\put(779,677){\usebox{\plotpoint}}
\put(780,675){\usebox{\plotpoint}}
\put(781,674){\usebox{\plotpoint}}
\put(782,671){\usebox{\plotpoint}}
\put(783,669){\usebox{\plotpoint}}
\put(784,668){\usebox{\plotpoint}}
\put(785,666){\usebox{\plotpoint}}
\put(786,664){\usebox{\plotpoint}}
\put(787,663){\usebox{\plotpoint}}
\put(788,660){\usebox{\plotpoint}}
\put(789,658){\usebox{\plotpoint}}
\put(790,656){\usebox{\plotpoint}}
\put(791,655){\usebox{\plotpoint}}
\put(792,652){\usebox{\plotpoint}}
\put(793,652){\usebox{\plotpoint}}
\put(794,651){\usebox{\plotpoint}}
\put(795,647){\usebox{\plotpoint}}
\put(796,645){\usebox{\plotpoint}}
\put(797,643){\usebox{\plotpoint}}
\put(798,642){\usebox{\plotpoint}}
\put(799,640){\usebox{\plotpoint}}
\put(800,637){\usebox{\plotpoint}}
\put(801,637){\usebox{\plotpoint}}
\put(802,636){\usebox{\plotpoint}}
\put(803,632){\usebox{\plotpoint}}
\put(804,630){\usebox{\plotpoint}}
\put(805,630){\usebox{\plotpoint}}
\put(806,629){\usebox{\plotpoint}}
\put(807,625){\usebox{\plotpoint}}
\put(808,623){\usebox{\plotpoint}}
\put(809,621){\usebox{\plotpoint}}
\put(810,619){\usebox{\plotpoint}}
\put(811,618){\usebox{\plotpoint}}
\put(812,616){\usebox{\plotpoint}}
\put(813,614){\usebox{\plotpoint}}
\put(814,612){\usebox{\plotpoint}}
\put(815,612){\usebox{\plotpoint}}
\put(816,611){\usebox{\plotpoint}}
\put(817,607){\usebox{\plotpoint}}
\put(818,605){\usebox{\plotpoint}}
\put(819,603){\usebox{\plotpoint}}
\put(820,601){\usebox{\plotpoint}}
\put(821,599){\usebox{\plotpoint}}
\put(822,599){\usebox{\plotpoint}}
\put(823,598){\usebox{\plotpoint}}
\put(824,595){\usebox{\plotpoint}}
\put(825,593){\usebox{\plotpoint}}
\put(826,591){\usebox{\plotpoint}}
\put(827,589){\usebox{\plotpoint}}
\put(828,587){\usebox{\plotpoint}}
\put(829,585){\usebox{\plotpoint}}
\put(830,583){\usebox{\plotpoint}}
\put(831,581){\usebox{\plotpoint}}
\put(832,580){\usebox{\plotpoint}}
\put(833,578){\usebox{\plotpoint}}
\put(834,576){\usebox{\plotpoint}}
\put(835,574){\usebox{\plotpoint}}
\put(836,573){\usebox{\plotpoint}}
\put(837,571){\usebox{\plotpoint}}
\put(838,569){\usebox{\plotpoint}}
\put(839,568){\usebox{\plotpoint}}
\put(840,566){\usebox{\plotpoint}}
\put(841,564){\usebox{\plotpoint}}
\put(842,562){\usebox{\plotpoint}}
\put(843,561){\usebox{\plotpoint}}
\put(844,559){\usebox{\plotpoint}}
\put(845,557){\usebox{\plotpoint}}
\put(846,556){\usebox{\plotpoint}}
\put(847,554){\usebox{\plotpoint}}
\put(848,552){\usebox{\plotpoint}}
\put(849,551){\usebox{\plotpoint}}
\put(850,549){\usebox{\plotpoint}}
\put(851,547){\usebox{\plotpoint}}
\put(852,546){\usebox{\plotpoint}}
\put(853,544){\usebox{\plotpoint}}
\put(854,543){\usebox{\plotpoint}}
\put(855,541){\usebox{\plotpoint}}
\put(856,539){\usebox{\plotpoint}}
\put(857,538){\usebox{\plotpoint}}
\put(858,536){\usebox{\plotpoint}}
\put(859,535){\usebox{\plotpoint}}
\put(860,533){\usebox{\plotpoint}}
\put(861,531){\usebox{\plotpoint}}
\put(862,529){\usebox{\plotpoint}}
\put(863,528){\usebox{\plotpoint}}
\put(864,526){\usebox{\plotpoint}}
\put(865,524){\usebox{\plotpoint}}
\put(866,523){\usebox{\plotpoint}}
\put(867,521){\usebox{\plotpoint}}
\put(868,520){\usebox{\plotpoint}}
\put(869,518){\usebox{\plotpoint}}
\put(870,516){\usebox{\plotpoint}}
\put(871,514){\usebox{\plotpoint}}
\put(872,513){\usebox{\plotpoint}}
\put(873,511){\usebox{\plotpoint}}
\put(874,509){\usebox{\plotpoint}}
\put(875,507){\usebox{\plotpoint}}
\put(876,506){\usebox{\plotpoint}}
\put(877,504){\usebox{\plotpoint}}
\put(878,503){\usebox{\plotpoint}}
\put(879,501){\usebox{\plotpoint}}
\put(880,500){\usebox{\plotpoint}}
\put(881,499){\usebox{\plotpoint}}
\put(882,497){\usebox{\plotpoint}}
\put(883,496){\usebox{\plotpoint}}
\put(884,495){\usebox{\plotpoint}}
\put(885,494){\usebox{\plotpoint}}
\put(886,492){\usebox{\plotpoint}}
\put(887,490){\usebox{\plotpoint}}
\put(888,488){\usebox{\plotpoint}}
\put(889,487){\usebox{\plotpoint}}
\put(890,485){\usebox{\plotpoint}}
\put(891,483){\usebox{\plotpoint}}
\put(892,482){\usebox{\plotpoint}}
\put(893,480){\usebox{\plotpoint}}
\put(894,479){\usebox{\plotpoint}}
\put(895,477){\usebox{\plotpoint}}
\put(896,476){\usebox{\plotpoint}}
\put(897,475){\usebox{\plotpoint}}
\put(898,473){\usebox{\plotpoint}}
\put(899,472){\usebox{\plotpoint}}
\put(900,471){\usebox{\plotpoint}}
\put(901,469){\usebox{\plotpoint}}
\put(902,468){\usebox{\plotpoint}}
\put(903,466){\usebox{\plotpoint}}
\put(904,465){\usebox{\plotpoint}}
\put(905,463){\usebox{\plotpoint}}
\put(906,462){\usebox{\plotpoint}}
\put(907,461){\usebox{\plotpoint}}
\put(908,459){\usebox{\plotpoint}}
\put(909,458){\usebox{\plotpoint}}
\put(910,456){\usebox{\plotpoint}}
\put(911,455){\usebox{\plotpoint}}
\put(912,453){\usebox{\plotpoint}}
\put(913,452){\usebox{\plotpoint}}
\put(914,451){\usebox{\plotpoint}}
\put(915,449){\usebox{\plotpoint}}
\put(916,448){\usebox{\plotpoint}}
\put(917,447){\usebox{\plotpoint}}
\put(918,445){\usebox{\plotpoint}}
\put(919,444){\usebox{\plotpoint}}
\put(920,443){\usebox{\plotpoint}}
\put(921,442){\usebox{\plotpoint}}
\put(922,440){\usebox{\plotpoint}}
\put(923,439){\usebox{\plotpoint}}
\put(924,437){\usebox{\plotpoint}}
\put(925,436){\usebox{\plotpoint}}
\put(926,434){\usebox{\plotpoint}}
\put(927,433){\usebox{\plotpoint}}
\put(928,431){\usebox{\plotpoint}}
\put(929,430){\usebox{\plotpoint}}
\put(930,429){\usebox{\plotpoint}}
\put(931,428){\usebox{\plotpoint}}
\put(932,427){\usebox{\plotpoint}}
\put(933,426){\usebox{\plotpoint}}
\put(934,425){\usebox{\plotpoint}}
\put(935,423){\usebox{\plotpoint}}
\put(936,422){\usebox{\plotpoint}}
\put(937,421){\usebox{\plotpoint}}
\put(938,420){\usebox{\plotpoint}}
\put(939,419){\usebox{\plotpoint}}
\put(940,418){\usebox{\plotpoint}}
\put(941,416){\usebox{\plotpoint}}
\put(942,415){\usebox{\plotpoint}}
\put(943,413){\usebox{\plotpoint}}
\put(944,412){\usebox{\plotpoint}}
\put(945,411){\usebox{\plotpoint}}
\put(946,409){\usebox{\plotpoint}}
\put(947,408){\usebox{\plotpoint}}
\put(948,407){\usebox{\plotpoint}}
\put(949,406){\usebox{\plotpoint}}
\put(950,405){\usebox{\plotpoint}}
\put(951,404){\usebox{\plotpoint}}
\put(952,402){\usebox{\plotpoint}}
\put(953,401){\usebox{\plotpoint}}
\put(954,399){\usebox{\plotpoint}}
\put(955,398){\usebox{\plotpoint}}
\put(956,397){\usebox{\plotpoint}}
\put(957,397){\usebox{\plotpoint}}
\put(957,397){\usebox{\plotpoint}}
\put(958,396){\usebox{\plotpoint}}
\put(959,395){\usebox{\plotpoint}}
\put(960,394){\usebox{\plotpoint}}
\put(961,393){\usebox{\plotpoint}}
\put(962,392){\usebox{\plotpoint}}
\put(963,391){\usebox{\plotpoint}}
\put(964,390){\usebox{\plotpoint}}
\put(965,389){\usebox{\plotpoint}}
\put(966,388){\usebox{\plotpoint}}
\put(967,387){\usebox{\plotpoint}}
\put(968,384){\usebox{\plotpoint}}
\put(969,383){\usebox{\plotpoint}}
\put(970,382){\usebox{\plotpoint}}
\put(971,381){\usebox{\plotpoint}}
\put(972,380){\usebox{\plotpoint}}
\put(973,380){\usebox{\plotpoint}}
\put(974,379){\usebox{\plotpoint}}
\put(975,378){\usebox{\plotpoint}}
\put(976,377){\usebox{\plotpoint}}
\put(977,376){\usebox{\plotpoint}}
\put(978,373){\usebox{\plotpoint}}
\put(979,372){\usebox{\plotpoint}}
\put(980,371){\usebox{\plotpoint}}
\put(981,370){\usebox{\plotpoint}}
\put(982,370){\usebox{\plotpoint}}
\put(983,369){\usebox{\plotpoint}}
\put(984,368){\usebox{\plotpoint}}
\put(985,367){\usebox{\plotpoint}}
\put(986,366){\usebox{\plotpoint}}
\put(987,365){\usebox{\plotpoint}}
\put(988,364){\usebox{\plotpoint}}
\put(989,363){\usebox{\plotpoint}}
\put(990,362){\usebox{\plotpoint}}
\put(991,361){\usebox{\plotpoint}}
\put(992,360){\usebox{\plotpoint}}
\put(993,359){\usebox{\plotpoint}}
\put(994,358){\usebox{\plotpoint}}
\put(995,357){\usebox{\plotpoint}}
\put(996,356){\usebox{\plotpoint}}
\put(997,355){\usebox{\plotpoint}}
\put(998,354){\usebox{\plotpoint}}
\put(999,353){\usebox{\plotpoint}}
\put(1000,352){\usebox{\plotpoint}}
\put(1001,351){\usebox{\plotpoint}}
\put(1002,350){\usebox{\plotpoint}}
\put(1003,349){\usebox{\plotpoint}}
\put(1004,348){\usebox{\plotpoint}}
\put(1005,347){\usebox{\plotpoint}}
\put(1006,346){\usebox{\plotpoint}}
\put(1007,345){\usebox{\plotpoint}}
\put(1008,344){\usebox{\plotpoint}}
\put(1009,343){\usebox{\plotpoint}}
\put(1010,342){\usebox{\plotpoint}}
\put(1011,341){\usebox{\plotpoint}}
\put(1012,340){\usebox{\plotpoint}}
\put(1013,339){\usebox{\plotpoint}}
\put(1014,338){\usebox{\plotpoint}}
\put(1015,337){\usebox{\plotpoint}}
\put(1017,336){\usebox{\plotpoint}}
\put(1018,335){\usebox{\plotpoint}}
\put(1019,334){\usebox{\plotpoint}}
\put(1020,333){\usebox{\plotpoint}}
\put(1021,332){\usebox{\plotpoint}}
\put(1022,331){\usebox{\plotpoint}}
\put(1023,330){\usebox{\plotpoint}}
\put(1025,329){\usebox{\plotpoint}}
\put(1026,328){\usebox{\plotpoint}}
\put(1028,327){\usebox{\plotpoint}}
\put(1029,326){\usebox{\plotpoint}}
\put(1030,325){\usebox{\plotpoint}}
\put(1031,324){\usebox{\plotpoint}}
\put(1032,323){\usebox{\plotpoint}}
\put(1033,322){\usebox{\plotpoint}}
\put(1035,321){\usebox{\plotpoint}}
\put(1036,320){\usebox{\plotpoint}}
\put(1037,319){\usebox{\plotpoint}}
\put(1038,318){\usebox{\plotpoint}}
\put(1039,317){\usebox{\plotpoint}}
\put(1040,316){\usebox{\plotpoint}}
\put(1042,315){\usebox{\plotpoint}}
\put(1043,314){\usebox{\plotpoint}}
\put(1045,313){\usebox{\plotpoint}}
\put(1046,312){\usebox{\plotpoint}}
\put(1047,311){\usebox{\plotpoint}}
\put(1048,310){\usebox{\plotpoint}}
\put(1049,309){\usebox{\plotpoint}}
\put(1050,308){\usebox{\plotpoint}}
\put(1051,307){\usebox{\plotpoint}}
\put(1052,306){\usebox{\plotpoint}}
\put(1054,305){\usebox{\plotpoint}}
\put(1056,304){\usebox{\plotpoint}}
\put(1058,303){\usebox{\plotpoint}}
\put(1059,302){\usebox{\plotpoint}}
\put(1060,301){\usebox{\plotpoint}}
\put(1061,300){\usebox{\plotpoint}}
\put(1062,299){\usebox{\plotpoint}}
\put(1064,298){\usebox{\plotpoint}}
\put(1065,297){\usebox{\plotpoint}}
\put(1067,296){\usebox{\plotpoint}}
\put(1068,295){\usebox{\plotpoint}}
\put(1069,294){\usebox{\plotpoint}}
\put(1070,293){\usebox{\plotpoint}}
\put(1072,292){\usebox{\plotpoint}}
\put(1073,291){\usebox{\plotpoint}}
\put(1075,290){\usebox{\plotpoint}}
\put(1076,289){\usebox{\plotpoint}}
\put(1078,288){\usebox{\plotpoint}}
\put(1079,287){\usebox{\plotpoint}}
\put(1080,286){\usebox{\plotpoint}}
\put(1081,285){\usebox{\plotpoint}}
\put(1083,284){\usebox{\plotpoint}}
\put(1084,283){\usebox{\plotpoint}}
\put(1086,282){\usebox{\plotpoint}}
\put(1087,281){\usebox{\plotpoint}}
\put(1089,280){\usebox{\plotpoint}}
\put(1091,279){\usebox{\plotpoint}}
\put(1092,278){\usebox{\plotpoint}}
\put(1094,277){\usebox{\plotpoint}}
\put(1095,276){\usebox{\plotpoint}}
\put(1097,275){\usebox{\plotpoint}}
\put(1099,274){\usebox{\plotpoint}}
\put(1100,273){\usebox{\plotpoint}}
\put(1102,272){\usebox{\plotpoint}}
\put(1103,271){\usebox{\plotpoint}}
\put(1105,270){\usebox{\plotpoint}}
\put(1107,269){\usebox{\plotpoint}}
\put(1108,268){\usebox{\plotpoint}}
\put(1110,267){\usebox{\plotpoint}}
\put(1112,266){\usebox{\plotpoint}}
\put(1113,265){\usebox{\plotpoint}}
\put(1115,264){\usebox{\plotpoint}}
\put(1116,263){\usebox{\plotpoint}}
\put(1118,262){\usebox{\plotpoint}}
\put(1120,261){\usebox{\plotpoint}}
\put(1121,260){\usebox{\plotpoint}}
\put(1123,259){\usebox{\plotpoint}}
\put(1124,258){\usebox{\plotpoint}}
\put(1126,257){\usebox{\plotpoint}}
\put(1128,256){\usebox{\plotpoint}}
\put(1130,255){\usebox{\plotpoint}}
\put(1132,254){\usebox{\plotpoint}}
\put(1134,253){\usebox{\plotpoint}}
\put(1135,252){\usebox{\plotpoint}}
\put(1137,251){\usebox{\plotpoint}}
\put(1139,250){\usebox{\plotpoint}}
\put(1141,249){\usebox{\plotpoint}}
\put(1143,248){\usebox{\plotpoint}}
\put(1145,247){\usebox{\plotpoint}}
\put(1147,246){\usebox{\plotpoint}}
\put(1149,245){\usebox{\plotpoint}}
\put(1151,244){\usebox{\plotpoint}}
\put(1153,243){\usebox{\plotpoint}}
\put(1155,242){\usebox{\plotpoint}}
\put(1157,241){\usebox{\plotpoint}}
\put(1160,240){\usebox{\plotpoint}}
\put(1162,239){\usebox{\plotpoint}}
\put(1164,238){\usebox{\plotpoint}}
\put(1166,237){\usebox{\plotpoint}}
\put(1169,236){\usebox{\plotpoint}}
\put(1171,235){\usebox{\plotpoint}}
\put(1173,234){\usebox{\plotpoint}}
\put(1176,233){\usebox{\plotpoint}}
\put(1178,232){\usebox{\plotpoint}}
\put(1181,231){\usebox{\plotpoint}}
\put(1184,230){\usebox{\plotpoint}}
\put(1187,229){\usebox{\plotpoint}}
\put(1190,228){\usebox{\plotpoint}}
\put(1192,227){\usebox{\plotpoint}}
\put(1195,226){\usebox{\plotpoint}}
\put(1197,225){\usebox{\plotpoint}}
\put(1200,224){\usebox{\plotpoint}}
\put(1202,223){\usebox{\plotpoint}}
\put(1205,222){\usebox{\plotpoint}}
\put(1207,221){\usebox{\plotpoint}}
\put(1210,220){\usebox{\plotpoint}}
\put(1212,219){\usebox{\plotpoint}}
\put(1215,218){\usebox{\plotpoint}}
\put(1218,217){\usebox{\plotpoint}}
\put(1222,216){\usebox{\plotpoint}}
\put(1225,215){\usebox{\plotpoint}}
\put(1228,214){\usebox{\plotpoint}}
\put(1231,213){\usebox{\plotpoint}}
\put(1234,212){\usebox{\plotpoint}}
\put(1237,211){\usebox{\plotpoint}}
\put(1240,210){\usebox{\plotpoint}}
\put(1243,209){\usebox{\plotpoint}}
\put(1247,208){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1252,207){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1257,206){\usebox{\plotpoint}}
\put(1260,205){\usebox{\plotpoint}}
\put(1263,204){\usebox{\plotpoint}}
\put(1266,203){\usebox{\plotpoint}}
\put(1270,202){\usebox{\plotpoint}}
\put(1274,201){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1278,200){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1283,199){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1291,198){\usebox{\plotpoint}}
\put(1294,197){\usebox{\plotpoint}}
\put(1298,196){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1305,195){\usebox{\plotpoint}}
\put(1308,194){\usebox{\plotpoint}}
\put(1312,193){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1319,192){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1325,191){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1332,190){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1338,189){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1343,188){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1349,187){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1354,186){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1360,185){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1365,184){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1375,183){\usebox{\plotpoint}}
\put(1379,182){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1388,181){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1393,180){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1401,179){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1413,178){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1421,177){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1431,176){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1442,175){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1451,174){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1463,173){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1477,172){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1490,171){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1504,170){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1520,169){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1540,168){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(1561,167){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1592,166){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(1617,165){\rule[-0.500pt]{9.877pt}{1.000pt}}
\end{picture}




==> cylinderd-f.tex <==
%Subject: cylinderd-f.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,374){\makebox(0,0)[r]{\LARGE\sf 0.2}}
\put(2015,374){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,805){\makebox(0,0)[r]{\LARGE\sf 0.6}}
\put(2015,805){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1021){\makebox(0,0)[r]{\LARGE\sf 0.8}}
\put(2015,1021){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 1}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(618,113){\makebox(0,0){\LARGE\sf 2}}
\put(618,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(972,113){\makebox(0,0){\LARGE\sf 4}}
\put(972,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1327,113){\makebox(0,0){\LARGE\sf 6}}
\put(1327,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1681,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1681,113){\makebox(0,0){\LARGE\sf 8}}
\put(1681,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 10}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,697){\makebox(0,0)[l]{\shortstack{\LARGE $|\phi|/v$}}}
\put(1149,8){\makebox(0,0){\LARGE $\rho$}}
\put(760,700){\makebox(0,0){\LARGE\sf \~M=1}}
\put(550,1050){\makebox(0,0){\LARGE\sf \~M=0}}
\put(1150,-800){\makebox(0,0){\large Figure 3-(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\usebox{\plotpoint}}
\put(264,159){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(265,162){\usebox{\plotpoint}}
\put(266,162){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(267,167){\usebox{\plotpoint}}
\put(268,169){\usebox{\plotpoint}}
\put(269,171){\usebox{\plotpoint}}
\put(270,173){\usebox{\plotpoint}}
\put(271,175){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(272,180){\usebox{\plotpoint}}
\put(273,182){\usebox{\plotpoint}}
\put(274,184){\usebox{\plotpoint}}
\put(275,186){\usebox{\plotpoint}}
\put(276,188){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(277,193){\usebox{\plotpoint}}
\put(278,195){\usebox{\plotpoint}}
\put(279,197){\usebox{\plotpoint}}
\put(280,199){\usebox{\plotpoint}}
\put(281,201){\usebox{\plotpoint}}
\put(282,205){\usebox{\plotpoint}}
\put(283,208){\usebox{\plotpoint}}
\put(284,210){\usebox{\plotpoint}}
\put(285,212){\usebox{\plotpoint}}
\put(286,216){\usebox{\plotpoint}}
\put(287,218){\usebox{\plotpoint}}
\put(288,220){\usebox{\plotpoint}}
\put(289,223){\usebox{\plotpoint}}
\put(290,225){\usebox{\plotpoint}}
\put(291,229){\usebox{\plotpoint}}
\put(292,231){\usebox{\plotpoint}}
\put(293,233){\usebox{\plotpoint}}
\put(294,235){\usebox{\plotpoint}}
\put(295,238){\usebox{\plotpoint}}
\put(296,242){\usebox{\plotpoint}}
\put(297,244){\usebox{\plotpoint}}
\put(298,246){\usebox{\plotpoint}}
\put(299,248){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(300,253){\usebox{\plotpoint}}
\put(301,255){\usebox{\plotpoint}}
\put(302,257){\usebox{\plotpoint}}
\put(303,259){\usebox{\plotpoint}}
\put(304,261){\usebox{\plotpoint}}
\put(305,265){\usebox{\plotpoint}}
\put(306,267){\usebox{\plotpoint}}
\put(307,269){\usebox{\plotpoint}}
\put(308,272){\usebox{\plotpoint}}
\put(309,276){\usebox{\plotpoint}}
\put(310,278){\usebox{\plotpoint}}
\put(311,280){\usebox{\plotpoint}}
\put(312,282){\usebox{\plotpoint}}
\put(313,286){\usebox{\plotpoint}}
\put(314,288){\usebox{\plotpoint}}
\put(315,290){\usebox{\plotpoint}}
\put(316,293){\usebox{\plotpoint}}
\put(317,295){\usebox{\plotpoint}}
\put(318,299){\usebox{\plotpoint}}
\put(319,301){\usebox{\plotpoint}}
\put(320,303){\usebox{\plotpoint}}
\put(321,305){\usebox{\plotpoint}}
\put(322,309){\usebox{\plotpoint}}
\put(323,311){\usebox{\plotpoint}}
\put(324,313){\usebox{\plotpoint}}
\put(325,315){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(326,320){\usebox{\plotpoint}}
\put(327,322){\usebox{\plotpoint}}
\put(328,324){\usebox{\plotpoint}}
\put(329,326){\usebox{\plotpoint}}
\put(330,330){\usebox{\plotpoint}}
\put(331,332){\usebox{\plotpoint}}
\put(332,334){\usebox{\plotpoint}}
\put(333,336){\usebox{\plotpoint}}
\put(334,340){\usebox{\plotpoint}}
\put(335,342){\usebox{\plotpoint}}
\put(336,344){\usebox{\plotpoint}}
\put(337,346){\usebox{\plotpoint}}
\put(338,350){\usebox{\plotpoint}}
\put(339,352){\usebox{\plotpoint}}
\put(340,354){\usebox{\plotpoint}}
\put(341,356){\usebox{\plotpoint}}
\put(342,360){\usebox{\plotpoint}}
\put(343,362){\usebox{\plotpoint}}
\put(344,364){\usebox{\plotpoint}}
\put(345,366){\usebox{\plotpoint}}
\put(346,370){\usebox{\plotpoint}}
\put(347,372){\usebox{\plotpoint}}
\put(348,374){\usebox{\plotpoint}}
\put(349,377){\usebox{\plotpoint}}
\put(350,379){\usebox{\plotpoint}}
\put(351,382){\usebox{\plotpoint}}
\put(352,384){\usebox{\plotpoint}}
\put(353,387){\usebox{\plotpoint}}
\put(354,390){\usebox{\plotpoint}}
\put(355,392){\usebox{\plotpoint}}
\put(356,395){\usebox{\plotpoint}}
\put(357,397){\usebox{\plotpoint}}
\put(358,400){\usebox{\plotpoint}}
\put(359,403){\usebox{\plotpoint}}
\put(360,405){\usebox{\plotpoint}}
\put(361,408){\usebox{\plotpoint}}
\put(362,410){\usebox{\plotpoint}}
\put(363,413){\usebox{\plotpoint}}
\put(364,415){\usebox{\plotpoint}}
\put(365,418){\usebox{\plotpoint}}
\put(366,421){\usebox{\plotpoint}}
\put(367,423){\usebox{\plotpoint}}
\put(368,426){\usebox{\plotpoint}}
\put(369,428){\usebox{\plotpoint}}
\put(370,431){\usebox{\plotpoint}}
\put(371,434){\usebox{\plotpoint}}
\put(372,436){\usebox{\plotpoint}}
\put(373,439){\usebox{\plotpoint}}
\put(374,441){\usebox{\plotpoint}}
\put(375,444){\usebox{\plotpoint}}
\put(376,446){\usebox{\plotpoint}}
\put(377,449){\usebox{\plotpoint}}
\put(378,452){\usebox{\plotpoint}}
\put(379,454){\usebox{\plotpoint}}
\put(380,457){\usebox{\plotpoint}}
\put(381,459){\usebox{\plotpoint}}
\put(382,462){\usebox{\plotpoint}}
\put(383,465){\usebox{\plotpoint}}
\put(384,467){\usebox{\plotpoint}}
\put(385,470){\usebox{\plotpoint}}
\put(386,472){\usebox{\plotpoint}}
\put(387,475){\usebox{\plotpoint}}
\put(388,478){\usebox{\plotpoint}}
\put(389,480){\usebox{\plotpoint}}
\put(390,483){\usebox{\plotpoint}}
\put(391,485){\usebox{\plotpoint}}
\put(392,488){\usebox{\plotpoint}}
\put(393,490){\usebox{\plotpoint}}
\put(394,493){\usebox{\plotpoint}}
\put(395,496){\usebox{\plotpoint}}
\put(396,498){\usebox{\plotpoint}}
\put(397,501){\usebox{\plotpoint}}
\put(398,503){\usebox{\plotpoint}}
\put(399,506){\usebox{\plotpoint}}
\put(400,509){\usebox{\plotpoint}}
\put(401,511){\usebox{\plotpoint}}
\put(402,514){\usebox{\plotpoint}}
\put(403,516){\usebox{\plotpoint}}
\put(404,519){\usebox{\plotpoint}}
\put(405,521){\usebox{\plotpoint}}
\put(406,524){\usebox{\plotpoint}}
\put(407,527){\usebox{\plotpoint}}
\put(408,529){\usebox{\plotpoint}}
\put(409,532){\usebox{\plotpoint}}
\put(410,534){\usebox{\plotpoint}}
\put(411,537){\usebox{\plotpoint}}
\put(412,540){\usebox{\plotpoint}}
\put(413,542){\usebox{\plotpoint}}
\put(414,545){\usebox{\plotpoint}}
\put(415,547){\usebox{\plotpoint}}
\put(416,550){\usebox{\plotpoint}}
\put(417,553){\usebox{\plotpoint}}
\put(418,555){\usebox{\plotpoint}}
\put(419,557){\usebox{\plotpoint}}
\put(420,560){\usebox{\plotpoint}}
\put(421,562){\usebox{\plotpoint}}
\put(422,564){\usebox{\plotpoint}}
\put(423,567){\usebox{\plotpoint}}
\put(424,569){\usebox{\plotpoint}}
\put(425,571){\usebox{\plotpoint}}
\put(426,574){\usebox{\plotpoint}}
\put(427,576){\usebox{\plotpoint}}
\put(428,579){\usebox{\plotpoint}}
\put(429,581){\usebox{\plotpoint}}
\put(430,583){\usebox{\plotpoint}}
\put(431,586){\usebox{\plotpoint}}
\put(432,588){\usebox{\plotpoint}}
\put(433,590){\usebox{\plotpoint}}
\put(434,593){\usebox{\plotpoint}}
\put(435,595){\usebox{\plotpoint}}
\put(436,597){\usebox{\plotpoint}}
\put(437,600){\usebox{\plotpoint}}
\put(438,602){\usebox{\plotpoint}}
\put(439,605){\usebox{\plotpoint}}
\put(440,607){\usebox{\plotpoint}}
\put(441,609){\usebox{\plotpoint}}
\put(442,612){\usebox{\plotpoint}}
\put(443,614){\usebox{\plotpoint}}
\put(444,616){\usebox{\plotpoint}}
\put(445,619){\usebox{\plotpoint}}
\put(446,621){\usebox{\plotpoint}}
\put(447,623){\usebox{\plotpoint}}
\put(448,626){\usebox{\plotpoint}}
\put(449,628){\usebox{\plotpoint}}
\put(450,631){\usebox{\plotpoint}}
\put(451,633){\usebox{\plotpoint}}
\put(452,635){\usebox{\plotpoint}}
\put(453,638){\usebox{\plotpoint}}
\put(454,640){\usebox{\plotpoint}}
\put(455,642){\usebox{\plotpoint}}
\put(456,645){\usebox{\plotpoint}}
\put(457,647){\usebox{\plotpoint}}
\put(458,650){\usebox{\plotpoint}}
\put(459,652){\usebox{\plotpoint}}
\put(460,654){\usebox{\plotpoint}}
\put(461,657){\usebox{\plotpoint}}
\put(462,659){\usebox{\plotpoint}}
\put(463,661){\usebox{\plotpoint}}
\put(464,664){\usebox{\plotpoint}}
\put(465,666){\usebox{\plotpoint}}
\put(466,668){\usebox{\plotpoint}}
\put(467,671){\usebox{\plotpoint}}
\put(468,673){\usebox{\plotpoint}}
\put(469,676){\usebox{\plotpoint}}
\put(470,678){\usebox{\plotpoint}}
\put(471,680){\usebox{\plotpoint}}
\put(472,683){\usebox{\plotpoint}}
\put(473,685){\usebox{\plotpoint}}
\put(474,687){\usebox{\plotpoint}}
\put(475,690){\usebox{\plotpoint}}
\put(476,692){\usebox{\plotpoint}}
\put(477,694){\usebox{\plotpoint}}
\put(478,697){\usebox{\plotpoint}}
\put(479,699){\usebox{\plotpoint}}
\put(480,701){\usebox{\plotpoint}}
\put(481,703){\usebox{\plotpoint}}
\put(482,705){\usebox{\plotpoint}}
\put(483,707){\usebox{\plotpoint}}
\put(484,709){\usebox{\plotpoint}}
\put(485,711){\usebox{\plotpoint}}
\put(486,713){\usebox{\plotpoint}}
\put(487,715){\usebox{\plotpoint}}
\put(488,717){\usebox{\plotpoint}}
\put(489,719){\usebox{\plotpoint}}
\put(490,722){\usebox{\plotpoint}}
\put(491,724){\usebox{\plotpoint}}
\put(492,726){\usebox{\plotpoint}}
\put(493,728){\usebox{\plotpoint}}
\put(494,730){\usebox{\plotpoint}}
\put(495,732){\usebox{\plotpoint}}
\put(496,734){\usebox{\plotpoint}}
\put(497,736){\usebox{\plotpoint}}
\put(498,738){\usebox{\plotpoint}}
\put(499,740){\usebox{\plotpoint}}
\put(500,742){\usebox{\plotpoint}}
\put(501,744){\usebox{\plotpoint}}
\put(502,746){\usebox{\plotpoint}}
\put(503,749){\usebox{\plotpoint}}
\put(504,751){\usebox{\plotpoint}}
\put(505,753){\usebox{\plotpoint}}
\put(506,755){\usebox{\plotpoint}}
\put(507,757){\usebox{\plotpoint}}
\put(508,759){\usebox{\plotpoint}}
\put(509,761){\usebox{\plotpoint}}
\put(510,763){\usebox{\plotpoint}}
\put(511,765){\usebox{\plotpoint}}
\put(512,767){\usebox{\plotpoint}}
\put(513,769){\usebox{\plotpoint}}
\put(514,771){\usebox{\plotpoint}}
\put(515,773){\usebox{\plotpoint}}
\put(516,776){\usebox{\plotpoint}}
\put(517,778){\usebox{\plotpoint}}
\put(518,780){\usebox{\plotpoint}}
\put(519,782){\usebox{\plotpoint}}
\put(520,784){\usebox{\plotpoint}}
\put(521,786){\usebox{\plotpoint}}
\put(522,788){\usebox{\plotpoint}}
\put(523,790){\usebox{\plotpoint}}
\put(524,792){\usebox{\plotpoint}}
\put(525,794){\usebox{\plotpoint}}
\put(526,796){\usebox{\plotpoint}}
\put(527,798){\usebox{\plotpoint}}
\put(528,800){\usebox{\plotpoint}}
\put(529,802){\usebox{\plotpoint}}
\put(530,804){\usebox{\plotpoint}}
\put(531,806){\usebox{\plotpoint}}
\put(532,808){\usebox{\plotpoint}}
\put(533,809){\usebox{\plotpoint}}
\put(534,811){\usebox{\plotpoint}}
\put(535,813){\usebox{\plotpoint}}
\put(536,815){\usebox{\plotpoint}}
\put(537,816){\usebox{\plotpoint}}
\put(538,818){\usebox{\plotpoint}}
\put(539,820){\usebox{\plotpoint}}
\put(540,822){\usebox{\plotpoint}}
\put(541,824){\usebox{\plotpoint}}
\put(542,825){\usebox{\plotpoint}}
\put(543,827){\usebox{\plotpoint}}
\put(544,829){\usebox{\plotpoint}}
\put(545,831){\usebox{\plotpoint}}
\put(546,832){\usebox{\plotpoint}}
\put(547,834){\usebox{\plotpoint}}
\put(548,836){\usebox{\plotpoint}}
\put(549,838){\usebox{\plotpoint}}
\put(550,839){\usebox{\plotpoint}}
\put(551,841){\usebox{\plotpoint}}
\put(552,843){\usebox{\plotpoint}}
\put(553,845){\usebox{\plotpoint}}
\put(554,847){\usebox{\plotpoint}}
\put(555,848){\usebox{\plotpoint}}
\put(556,850){\usebox{\plotpoint}}
\put(557,852){\usebox{\plotpoint}}
\put(558,854){\usebox{\plotpoint}}
\put(559,855){\usebox{\plotpoint}}
\put(560,857){\usebox{\plotpoint}}
\put(561,859){\usebox{\plotpoint}}
\put(562,861){\usebox{\plotpoint}}
\put(563,863){\usebox{\plotpoint}}
\put(564,864){\usebox{\plotpoint}}
\put(565,866){\usebox{\plotpoint}}
\put(566,868){\usebox{\plotpoint}}
\put(567,870){\usebox{\plotpoint}}
\put(568,871){\usebox{\plotpoint}}
\put(569,873){\usebox{\plotpoint}}
\put(570,875){\usebox{\plotpoint}}
\put(571,877){\usebox{\plotpoint}}
\put(572,878){\usebox{\plotpoint}}
\put(573,880){\usebox{\plotpoint}}
\put(574,882){\usebox{\plotpoint}}
\put(575,883){\usebox{\plotpoint}}
\put(576,885){\usebox{\plotpoint}}
\put(577,886){\usebox{\plotpoint}}
\put(578,888){\usebox{\plotpoint}}
\put(579,890){\usebox{\plotpoint}}
\put(580,891){\usebox{\plotpoint}}
\put(581,893){\usebox{\plotpoint}}
\put(582,894){\usebox{\plotpoint}}
\put(583,896){\usebox{\plotpoint}}
\put(584,897){\usebox{\plotpoint}}
\put(585,899){\usebox{\plotpoint}}
\put(586,901){\usebox{\plotpoint}}
\put(587,902){\usebox{\plotpoint}}
\put(588,904){\usebox{\plotpoint}}
\put(589,905){\usebox{\plotpoint}}
\put(590,907){\usebox{\plotpoint}}
\put(591,908){\usebox{\plotpoint}}
\put(592,910){\usebox{\plotpoint}}
\put(593,912){\usebox{\plotpoint}}
\put(594,913){\usebox{\plotpoint}}
\put(595,915){\usebox{\plotpoint}}
\put(596,916){\usebox{\plotpoint}}
\put(597,918){\usebox{\plotpoint}}
\put(598,920){\usebox{\plotpoint}}
\put(599,921){\usebox{\plotpoint}}
\put(600,923){\usebox{\plotpoint}}
\put(601,924){\usebox{\plotpoint}}
\put(602,926){\usebox{\plotpoint}}
\put(603,927){\usebox{\plotpoint}}
\put(604,929){\usebox{\plotpoint}}
\put(605,931){\usebox{\plotpoint}}
\put(606,932){\usebox{\plotpoint}}
\put(607,934){\usebox{\plotpoint}}
\put(608,935){\usebox{\plotpoint}}
\put(609,937){\usebox{\plotpoint}}
\put(610,938){\usebox{\plotpoint}}
\put(611,940){\usebox{\plotpoint}}
\put(612,941){\usebox{\plotpoint}}
\put(613,942){\usebox{\plotpoint}}
\put(614,944){\usebox{\plotpoint}}
\put(615,945){\usebox{\plotpoint}}
\put(616,946){\usebox{\plotpoint}}
\put(617,948){\usebox{\plotpoint}}
\put(618,949){\usebox{\plotpoint}}
\put(619,950){\usebox{\plotpoint}}
\put(620,952){\usebox{\plotpoint}}
\put(621,953){\usebox{\plotpoint}}
\put(622,954){\usebox{\plotpoint}}
\put(623,956){\usebox{\plotpoint}}
\put(624,957){\usebox{\plotpoint}}
\put(625,958){\usebox{\plotpoint}}
\put(626,960){\usebox{\plotpoint}}
\put(627,961){\usebox{\plotpoint}}
\put(628,962){\usebox{\plotpoint}}
\put(629,964){\usebox{\plotpoint}}
\put(630,965){\usebox{\plotpoint}}
\put(631,966){\usebox{\plotpoint}}
\put(632,968){\usebox{\plotpoint}}
\put(633,969){\usebox{\plotpoint}}
\put(634,970){\usebox{\plotpoint}}
\put(635,972){\usebox{\plotpoint}}
\put(636,973){\usebox{\plotpoint}}
\put(637,974){\usebox{\plotpoint}}
\put(638,976){\usebox{\plotpoint}}
\put(639,977){\usebox{\plotpoint}}
\put(640,978){\usebox{\plotpoint}}
\put(641,980){\usebox{\plotpoint}}
\put(642,981){\usebox{\plotpoint}}
\put(643,982){\usebox{\plotpoint}}
\put(644,984){\usebox{\plotpoint}}
\put(645,985){\usebox{\plotpoint}}
\put(646,986){\usebox{\plotpoint}}
\put(647,987){\usebox{\plotpoint}}
\put(648,988){\usebox{\plotpoint}}
\put(649,989){\usebox{\plotpoint}}
\put(650,991){\usebox{\plotpoint}}
\put(651,992){\usebox{\plotpoint}}
\put(652,993){\usebox{\plotpoint}}
\put(653,994){\usebox{\plotpoint}}
\put(654,995){\usebox{\plotpoint}}
\put(655,996){\usebox{\plotpoint}}
\put(656,998){\usebox{\plotpoint}}
\put(657,999){\usebox{\plotpoint}}
\put(658,1000){\usebox{\plotpoint}}
\put(659,1001){\usebox{\plotpoint}}
\put(660,1002){\usebox{\plotpoint}}
\put(661,1003){\usebox{\plotpoint}}
\put(662,1005){\usebox{\plotpoint}}
\put(663,1006){\usebox{\plotpoint}}
\put(664,1007){\usebox{\plotpoint}}
\put(665,1008){\usebox{\plotpoint}}
\put(666,1009){\usebox{\plotpoint}}
\put(667,1010){\usebox{\plotpoint}}
\put(668,1012){\usebox{\plotpoint}}
\put(669,1013){\usebox{\plotpoint}}
\put(670,1014){\usebox{\plotpoint}}
\put(671,1015){\usebox{\plotpoint}}
\put(672,1016){\usebox{\plotpoint}}
\put(673,1017){\usebox{\plotpoint}}
\put(674,1019){\usebox{\plotpoint}}
\put(675,1020){\usebox{\plotpoint}}
\put(676,1021){\usebox{\plotpoint}}
\put(677,1022){\usebox{\plotpoint}}
\put(678,1023){\usebox{\plotpoint}}
\put(679,1024){\usebox{\plotpoint}}
\put(680,1025){\usebox{\plotpoint}}
\put(681,1026){\usebox{\plotpoint}}
\put(682,1027){\usebox{\plotpoint}}
\put(683,1028){\usebox{\plotpoint}}
\put(684,1029){\usebox{\plotpoint}}
\put(685,1030){\usebox{\plotpoint}}
\put(686,1031){\usebox{\plotpoint}}
\put(687,1032){\usebox{\plotpoint}}
\put(688,1033){\usebox{\plotpoint}}
\put(689,1034){\usebox{\plotpoint}}
\put(690,1035){\usebox{\plotpoint}}
\put(691,1036){\usebox{\plotpoint}}
\put(692,1037){\usebox{\plotpoint}}
\put(693,1038){\usebox{\plotpoint}}
\put(694,1039){\usebox{\plotpoint}}
\put(695,1040){\usebox{\plotpoint}}
\put(696,1041){\usebox{\plotpoint}}
\put(697,1042){\usebox{\plotpoint}}
\put(698,1043){\usebox{\plotpoint}}
\put(699,1044){\usebox{\plotpoint}}
\put(700,1045){\usebox{\plotpoint}}
\put(701,1046){\usebox{\plotpoint}}
\put(701,1047){\usebox{\plotpoint}}
\put(702,1048){\usebox{\plotpoint}}
\put(703,1049){\usebox{\plotpoint}}
\put(704,1050){\usebox{\plotpoint}}
\put(705,1051){\usebox{\plotpoint}}
\put(706,1052){\usebox{\plotpoint}}
\put(707,1053){\usebox{\plotpoint}}
\put(708,1054){\usebox{\plotpoint}}
\put(709,1055){\usebox{\plotpoint}}
\put(710,1056){\usebox{\plotpoint}}
\put(711,1057){\usebox{\plotpoint}}
\put(712,1058){\usebox{\plotpoint}}
\put(714,1059){\usebox{\plotpoint}}
\put(715,1060){\usebox{\plotpoint}}
\put(716,1061){\usebox{\plotpoint}}
\put(717,1062){\usebox{\plotpoint}}
\put(718,1063){\usebox{\plotpoint}}
\put(719,1064){\usebox{\plotpoint}}
\put(720,1065){\usebox{\plotpoint}}
\put(721,1066){\usebox{\plotpoint}}
\put(722,1067){\usebox{\plotpoint}}
\put(723,1068){\usebox{\plotpoint}}
\put(724,1069){\usebox{\plotpoint}}
\put(726,1070){\usebox{\plotpoint}}
\put(727,1071){\usebox{\plotpoint}}
\put(728,1072){\usebox{\plotpoint}}
\put(729,1073){\usebox{\plotpoint}}
\put(730,1074){\usebox{\plotpoint}}
\put(731,1075){\usebox{\plotpoint}}
\put(733,1076){\usebox{\plotpoint}}
\put(734,1077){\usebox{\plotpoint}}
\put(735,1078){\usebox{\plotpoint}}
\put(736,1079){\usebox{\plotpoint}}
\put(737,1080){\usebox{\plotpoint}}
\put(738,1081){\usebox{\plotpoint}}
\put(740,1082){\usebox{\plotpoint}}
\put(741,1083){\usebox{\plotpoint}}
\put(742,1084){\usebox{\plotpoint}}
\put(743,1085){\usebox{\plotpoint}}
\put(744,1086){\usebox{\plotpoint}}
\put(745,1087){\usebox{\plotpoint}}
\put(747,1088){\usebox{\plotpoint}}
\put(748,1089){\usebox{\plotpoint}}
\put(749,1090){\usebox{\plotpoint}}
\put(751,1091){\usebox{\plotpoint}}
\put(752,1092){\usebox{\plotpoint}}
\put(754,1093){\usebox{\plotpoint}}
\put(755,1094){\usebox{\plotpoint}}
\put(756,1095){\usebox{\plotpoint}}
\put(758,1096){\usebox{\plotpoint}}
\put(759,1097){\usebox{\plotpoint}}
\put(761,1098){\usebox{\plotpoint}}
\put(762,1099){\usebox{\plotpoint}}
\put(763,1100){\usebox{\plotpoint}}
\put(765,1101){\usebox{\plotpoint}}
\put(766,1102){\usebox{\plotpoint}}
\put(768,1103){\usebox{\plotpoint}}
\put(769,1104){\usebox{\plotpoint}}
\put(770,1105){\usebox{\plotpoint}}
\put(772,1106){\usebox{\plotpoint}}
\put(773,1107){\usebox{\plotpoint}}
\put(775,1108){\usebox{\plotpoint}}
\put(776,1109){\usebox{\plotpoint}}
\put(778,1110){\usebox{\plotpoint}}
\put(779,1111){\usebox{\plotpoint}}
\put(781,1112){\usebox{\plotpoint}}
\put(782,1113){\usebox{\plotpoint}}
\put(784,1114){\usebox{\plotpoint}}
\put(785,1115){\usebox{\plotpoint}}
\put(787,1116){\usebox{\plotpoint}}
\put(788,1117){\usebox{\plotpoint}}
\put(790,1118){\usebox{\plotpoint}}
\put(791,1119){\usebox{\plotpoint}}
\put(793,1120){\usebox{\plotpoint}}
\put(795,1121){\usebox{\plotpoint}}
\put(796,1122){\usebox{\plotpoint}}
\put(798,1123){\usebox{\plotpoint}}
\put(800,1124){\usebox{\plotpoint}}
\put(801,1125){\usebox{\plotpoint}}
\put(803,1126){\usebox{\plotpoint}}
\put(804,1127){\usebox{\plotpoint}}
\put(806,1128){\usebox{\plotpoint}}
\put(808,1129){\usebox{\plotpoint}}
\put(810,1130){\usebox{\plotpoint}}
\put(812,1131){\usebox{\plotpoint}}
\put(813,1132){\usebox{\plotpoint}}
\put(815,1133){\usebox{\plotpoint}}
\put(817,1134){\usebox{\plotpoint}}
\put(819,1135){\usebox{\plotpoint}}
\put(820,1136){\usebox{\plotpoint}}
\put(823,1137){\usebox{\plotpoint}}
\put(825,1138){\usebox{\plotpoint}}
\put(827,1139){\usebox{\plotpoint}}
\put(829,1140){\usebox{\plotpoint}}
\put(831,1141){\usebox{\plotpoint}}
\put(833,1142){\usebox{\plotpoint}}
\put(835,1143){\usebox{\plotpoint}}
\put(837,1144){\usebox{\plotpoint}}
\put(838,1145){\usebox{\plotpoint}}
\put(840,1146){\usebox{\plotpoint}}
\put(842,1147){\usebox{\plotpoint}}
\put(844,1148){\usebox{\plotpoint}}
\put(845,1149){\usebox{\plotpoint}}
\put(847,1150){\usebox{\plotpoint}}
\put(849,1151){\usebox{\plotpoint}}
\put(851,1152){\usebox{\plotpoint}}
\put(853,1153){\usebox{\plotpoint}}
\put(855,1154){\usebox{\plotpoint}}
\put(857,1155){\usebox{\plotpoint}}
\put(860,1156){\usebox{\plotpoint}}
\put(862,1157){\usebox{\plotpoint}}
\put(864,1158){\usebox{\plotpoint}}
\put(867,1159){\usebox{\plotpoint}}
\put(870,1160){\usebox{\plotpoint}}
\put(872,1161){\usebox{\plotpoint}}
\put(875,1162){\usebox{\plotpoint}}
\put(877,1163){\usebox{\plotpoint}}
\put(880,1164){\usebox{\plotpoint}}
\put(883,1165){\usebox{\plotpoint}}
\put(885,1166){\usebox{\plotpoint}}
\put(888,1167){\usebox{\plotpoint}}
\put(890,1168){\usebox{\plotpoint}}
\put(893,1169){\usebox{\plotpoint}}
\put(896,1170){\usebox{\plotpoint}}
\put(899,1171){\usebox{\plotpoint}}
\put(902,1172){\usebox{\plotpoint}}
\put(905,1173){\usebox{\plotpoint}}
\put(908,1174){\usebox{\plotpoint}}
\put(911,1175){\usebox{\plotpoint}}
\put(914,1176){\usebox{\plotpoint}}
\put(916,1177){\usebox{\plotpoint}}
\put(919,1178){\usebox{\plotpoint}}
\put(922,1179){\usebox{\plotpoint}}
\put(925,1180){\usebox{\plotpoint}}
\put(928,1181){\usebox{\plotpoint}}
\put(931,1182){\usebox{\plotpoint}}
\put(934,1183){\usebox{\plotpoint}}
\put(938,1184){\usebox{\plotpoint}}
\put(941,1185){\usebox{\plotpoint}}
\put(944,1186){\usebox{\plotpoint}}
\put(948,1187){\usebox{\plotpoint}}
\put(951,1188){\usebox{\plotpoint}}
\put(954,1189){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(959,1190){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(964,1191){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(968,1192){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(973,1193){\usebox{\plotpoint}}
\put(977,1194){\usebox{\plotpoint}}
\put(981,1195){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(985,1196){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(990,1197){\usebox{\plotpoint}}
\put(994,1198){\usebox{\plotpoint}}
\put(998,1199){\usebox{\plotpoint}}
\put(1002,1200){\usebox{\plotpoint}}
\put(1006,1201){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1013,1202){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1021,1203){\usebox{\plotpoint}}
\put(1024,1204){\usebox{\plotpoint}}
\put(1028,1205){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1035,1206){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1041,1207){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1048,1208){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1054,1209){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1061,1210){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1067,1211){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1073,1212){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1079,1213){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1084,1214){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1095,1215){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1101,1216){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1111,1217){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1121,1218){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1130,1219){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1140,1220){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1148,1221){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1161,1222){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1173,1223){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1185,1224){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1199,1225){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1213,1226){\rule[-0.500pt]{4.095pt}{1.000pt}}
\put(1230,1227){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1248,1228){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1267,1229){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(1288,1230){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(1322,1231){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1353,1232){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1384,1233){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1415,1234){\rule[-0.500pt]{19.995pt}{1.000pt}}
\put(1498,1235){\rule[-0.500pt]{15.177pt}{1.000pt}}
\put(1561,1236){\rule[-0.500pt]{38.303pt}{1.000pt}}
\put(1720,1237){\rule[-0.500pt]{46.735pt}{1.000pt}}
\put(269,158){\usebox{\plotpoint}}
\put(269,158){\usebox{\plotpoint}}
\put(272,159){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(277,160){\usebox{\plotpoint}}
\put(281,161){\usebox{\plotpoint}}
\put(285,162){\usebox{\plotpoint}}
\put(288,163){\usebox{\plotpoint}}
\put(291,164){\usebox{\plotpoint}}
\put(294,165){\usebox{\plotpoint}}
\put(296,166){\usebox{\plotpoint}}
\put(298,167){\usebox{\plotpoint}}
\put(301,168){\usebox{\plotpoint}}
\put(303,169){\usebox{\plotpoint}}
\put(305,170){\usebox{\plotpoint}}
\put(307,170){\usebox{\plotpoint}}
\put(307,171){\usebox{\plotpoint}}
\put(309,172){\usebox{\plotpoint}}
\put(311,173){\usebox{\plotpoint}}
\put(313,174){\usebox{\plotpoint}}
\put(314,174){\usebox{\plotpoint}}
\put(314,175){\usebox{\plotpoint}}
\put(316,175){\usebox{\plotpoint}}
\put(316,176){\usebox{\plotpoint}}
\put(318,177){\usebox{\plotpoint}}
\put(319,177){\usebox{\plotpoint}}
\put(319,178){\usebox{\plotpoint}}
\put(321,179){\usebox{\plotpoint}}
\put(322,179){\usebox{\plotpoint}}
\put(322,180){\usebox{\plotpoint}}
\put(324,180){\usebox{\plotpoint}}
\put(324,181){\usebox{\plotpoint}}
\put(325,181){\usebox{\plotpoint}}
\put(325,182){\usebox{\plotpoint}}
\put(327,183){\usebox{\plotpoint}}
\put(328,183){\usebox{\plotpoint}}
\put(328,184){\usebox{\plotpoint}}
\put(330,185){\usebox{\plotpoint}}
\put(331,185){\usebox{\plotpoint}}
\put(331,186){\usebox{\plotpoint}}
\put(332,186){\usebox{\plotpoint}}
\put(332,187){\usebox{\plotpoint}}
\put(333,187){\usebox{\plotpoint}}
\put(333,188){\usebox{\plotpoint}}
\put(335,189){\usebox{\plotpoint}}
\put(336,190){\usebox{\plotpoint}}
\put(338,191){\usebox{\plotpoint}}
\put(339,192){\usebox{\plotpoint}}
\put(340,192){\usebox{\plotpoint}}
\put(340,193){\usebox{\plotpoint}}
\put(341,193){\usebox{\plotpoint}}
\put(341,194){\usebox{\plotpoint}}
\put(342,194){\usebox{\plotpoint}}
\put(342,195){\usebox{\plotpoint}}
\put(343,195){\usebox{\plotpoint}}
\put(343,196){\usebox{\plotpoint}}
\put(344,196){\usebox{\plotpoint}}
\put(344,197){\usebox{\plotpoint}}
\put(346,198){\usebox{\plotpoint}}
\put(347,199){\usebox{\plotpoint}}
\put(348,199){\usebox{\plotpoint}}
\put(349,201){\usebox{\plotpoint}}
\put(350,202){\usebox{\plotpoint}}
\put(351,203){\usebox{\plotpoint}}
\put(352,204){\usebox{\plotpoint}}
\put(353,205){\usebox{\plotpoint}}
\put(354,206){\usebox{\plotpoint}}
\put(355,207){\usebox{\plotpoint}}
\put(356,208){\usebox{\plotpoint}}
\put(357,210){\usebox{\plotpoint}}
\put(358,211){\usebox{\plotpoint}}
\put(359,212){\usebox{\plotpoint}}
\put(360,213){\usebox{\plotpoint}}
\put(361,214){\usebox{\plotpoint}}
\put(362,215){\usebox{\plotpoint}}
\put(363,216){\usebox{\plotpoint}}
\put(364,217){\usebox{\plotpoint}}
\put(365,218){\usebox{\plotpoint}}
\put(366,220){\usebox{\plotpoint}}
\put(367,221){\usebox{\plotpoint}}
\put(368,222){\usebox{\plotpoint}}
\put(369,223){\usebox{\plotpoint}}
\put(370,224){\usebox{\plotpoint}}
\put(371,225){\usebox{\plotpoint}}
\put(372,227){\usebox{\plotpoint}}
\put(373,228){\usebox{\plotpoint}}
\put(374,229){\usebox{\plotpoint}}
\put(375,230){\usebox{\plotpoint}}
\put(376,231){\usebox{\plotpoint}}
\put(377,233){\usebox{\plotpoint}}
\put(378,234){\usebox{\plotpoint}}
\put(379,235){\usebox{\plotpoint}}
\put(380,236){\usebox{\plotpoint}}
\put(381,237){\usebox{\plotpoint}}
\put(382,239){\usebox{\plotpoint}}
\put(383,240){\usebox{\plotpoint}}
\put(384,241){\usebox{\plotpoint}}
\put(385,243){\usebox{\plotpoint}}
\put(386,244){\usebox{\plotpoint}}
\put(387,245){\usebox{\plotpoint}}
\put(388,247){\usebox{\plotpoint}}
\put(389,248){\usebox{\plotpoint}}
\put(390,249){\usebox{\plotpoint}}
\put(391,251){\usebox{\plotpoint}}
\put(392,252){\usebox{\plotpoint}}
\put(393,253){\usebox{\plotpoint}}
\put(394,255){\usebox{\plotpoint}}
\put(395,256){\usebox{\plotpoint}}
\put(396,258){\usebox{\plotpoint}}
\put(397,259){\usebox{\plotpoint}}
\put(398,261){\usebox{\plotpoint}}
\put(399,262){\usebox{\plotpoint}}
\put(400,264){\usebox{\plotpoint}}
\put(401,265){\usebox{\plotpoint}}
\put(402,267){\usebox{\plotpoint}}
\put(403,268){\usebox{\plotpoint}}
\put(404,270){\usebox{\plotpoint}}
\put(405,271){\usebox{\plotpoint}}
\put(406,273){\usebox{\plotpoint}}
\put(407,274){\usebox{\plotpoint}}
\put(408,276){\usebox{\plotpoint}}
\put(409,277){\usebox{\plotpoint}}
\put(410,278){\usebox{\plotpoint}}
\put(411,280){\usebox{\plotpoint}}
\put(412,281){\usebox{\plotpoint}}
\put(413,283){\usebox{\plotpoint}}
\put(414,284){\usebox{\plotpoint}}
\put(415,285){\usebox{\plotpoint}}
\put(416,287){\usebox{\plotpoint}}
\put(417,288){\usebox{\plotpoint}}
\put(418,290){\usebox{\plotpoint}}
\put(419,291){\usebox{\plotpoint}}
\put(420,292){\usebox{\plotpoint}}
\put(421,294){\usebox{\plotpoint}}
\put(422,296){\usebox{\plotpoint}}
\put(423,298){\usebox{\plotpoint}}
\put(424,299){\usebox{\plotpoint}}
\put(425,301){\usebox{\plotpoint}}
\put(426,303){\usebox{\plotpoint}}
\put(427,304){\usebox{\plotpoint}}
\put(428,306){\usebox{\plotpoint}}
\put(429,308){\usebox{\plotpoint}}
\put(430,310){\usebox{\plotpoint}}
\put(431,311){\usebox{\plotpoint}}
\put(432,313){\usebox{\plotpoint}}
\put(433,315){\usebox{\plotpoint}}
\put(434,316){\usebox{\plotpoint}}
\put(435,318){\usebox{\plotpoint}}
\put(436,320){\usebox{\plotpoint}}
\put(437,321){\usebox{\plotpoint}}
\put(438,323){\usebox{\plotpoint}}
\put(439,325){\usebox{\plotpoint}}
\put(440,327){\usebox{\plotpoint}}
\put(441,328){\usebox{\plotpoint}}
\put(442,330){\usebox{\plotpoint}}
\put(443,332){\usebox{\plotpoint}}
\put(444,334){\usebox{\plotpoint}}
\put(445,335){\usebox{\plotpoint}}
\put(446,337){\usebox{\plotpoint}}
\put(447,339){\usebox{\plotpoint}}
\put(448,341){\usebox{\plotpoint}}
\put(449,342){\usebox{\plotpoint}}
\put(450,344){\usebox{\plotpoint}}
\put(451,346){\usebox{\plotpoint}}
\put(452,347){\usebox{\plotpoint}}
\put(453,349){\usebox{\plotpoint}}
\put(454,351){\usebox{\plotpoint}}
\put(455,352){\usebox{\plotpoint}}
\put(456,354){\usebox{\plotpoint}}
\put(457,356){\usebox{\plotpoint}}
\put(458,357){\usebox{\plotpoint}}
\put(459,359){\usebox{\plotpoint}}
\put(460,361){\usebox{\plotpoint}}
\put(461,362){\usebox{\plotpoint}}
\put(462,364){\usebox{\plotpoint}}
\put(463,366){\usebox{\plotpoint}}
\put(464,367){\usebox{\plotpoint}}
\put(465,369){\usebox{\plotpoint}}
\put(466,371){\usebox{\plotpoint}}
\put(467,372){\usebox{\plotpoint}}
\put(468,374){\usebox{\plotpoint}}
\put(469,376){\usebox{\plotpoint}}
\put(470,378){\usebox{\plotpoint}}
\put(471,380){\usebox{\plotpoint}}
\put(472,382){\usebox{\plotpoint}}
\put(473,384){\usebox{\plotpoint}}
\put(474,386){\usebox{\plotpoint}}
\put(475,388){\usebox{\plotpoint}}
\put(476,390){\usebox{\plotpoint}}
\put(477,392){\usebox{\plotpoint}}
\put(478,394){\usebox{\plotpoint}}
\put(479,396){\usebox{\plotpoint}}
\put(480,398){\usebox{\plotpoint}}
\put(481,400){\usebox{\plotpoint}}
\put(482,402){\usebox{\plotpoint}}
\put(483,403){\usebox{\plotpoint}}
\put(484,405){\usebox{\plotpoint}}
\put(485,407){\usebox{\plotpoint}}
\put(486,409){\usebox{\plotpoint}}
\put(487,411){\usebox{\plotpoint}}
\put(488,413){\usebox{\plotpoint}}
\put(489,415){\usebox{\plotpoint}}
\put(490,417){\usebox{\plotpoint}}
\put(491,419){\usebox{\plotpoint}}
\put(492,421){\usebox{\plotpoint}}
\put(493,423){\usebox{\plotpoint}}
\put(494,425){\usebox{\plotpoint}}
\put(495,427){\usebox{\plotpoint}}
\put(496,429){\usebox{\plotpoint}}
\put(497,430){\usebox{\plotpoint}}
\put(498,432){\usebox{\plotpoint}}
\put(499,434){\usebox{\plotpoint}}
\put(500,435){\usebox{\plotpoint}}
\put(501,437){\usebox{\plotpoint}}
\put(502,439){\usebox{\plotpoint}}
\put(503,441){\usebox{\plotpoint}}
\put(504,442){\usebox{\plotpoint}}
\put(505,444){\usebox{\plotpoint}}
\put(506,446){\usebox{\plotpoint}}
\put(507,448){\usebox{\plotpoint}}
\put(508,450){\usebox{\plotpoint}}
\put(509,452){\usebox{\plotpoint}}
\put(510,454){\usebox{\plotpoint}}
\put(511,456){\usebox{\plotpoint}}
\put(512,458){\usebox{\plotpoint}}
\put(513,460){\usebox{\plotpoint}}
\put(514,462){\usebox{\plotpoint}}
\put(515,464){\usebox{\plotpoint}}
\put(516,466){\usebox{\plotpoint}}
\put(517,468){\usebox{\plotpoint}}
\put(518,470){\usebox{\plotpoint}}
\put(519,472){\usebox{\plotpoint}}
\put(520,474){\usebox{\plotpoint}}
\put(521,476){\usebox{\plotpoint}}
\put(522,478){\usebox{\plotpoint}}
\put(523,479){\usebox{\plotpoint}}
\put(524,481){\usebox{\plotpoint}}
\put(525,483){\usebox{\plotpoint}}
\put(526,485){\usebox{\plotpoint}}
\put(527,487){\usebox{\plotpoint}}
\put(528,489){\usebox{\plotpoint}}
\put(529,491){\usebox{\plotpoint}}
\put(530,493){\usebox{\plotpoint}}
\put(531,495){\usebox{\plotpoint}}
\put(532,497){\usebox{\plotpoint}}
\put(533,499){\usebox{\plotpoint}}
\put(534,501){\usebox{\plotpoint}}
\put(535,503){\usebox{\plotpoint}}
\put(536,505){\usebox{\plotpoint}}
\put(537,507){\usebox{\plotpoint}}
\put(538,509){\usebox{\plotpoint}}
\put(539,511){\usebox{\plotpoint}}
\put(540,513){\usebox{\plotpoint}}
\put(541,515){\usebox{\plotpoint}}
\put(542,517){\usebox{\plotpoint}}
\put(543,519){\usebox{\plotpoint}}
\put(544,522){\usebox{\plotpoint}}
\put(545,523){\usebox{\plotpoint}}
\put(546,525){\usebox{\plotpoint}}
\put(547,527){\usebox{\plotpoint}}
\put(548,528){\usebox{\plotpoint}}
\put(549,530){\usebox{\plotpoint}}
\put(550,532){\usebox{\plotpoint}}
\put(551,534){\usebox{\plotpoint}}
\put(552,536){\usebox{\plotpoint}}
\put(553,538){\usebox{\plotpoint}}
\put(554,540){\usebox{\plotpoint}}
\put(555,542){\usebox{\plotpoint}}
\put(556,544){\usebox{\plotpoint}}
\put(557,546){\usebox{\plotpoint}}
\put(558,548){\usebox{\plotpoint}}
\put(559,550){\usebox{\plotpoint}}
\put(560,552){\usebox{\plotpoint}}
\put(561,554){\usebox{\plotpoint}}
\put(562,557){\usebox{\plotpoint}}
\put(563,559){\usebox{\plotpoint}}
\put(564,562){\usebox{\plotpoint}}
\put(565,563){\usebox{\plotpoint}}
\put(566,565){\usebox{\plotpoint}}
\put(567,567){\usebox{\plotpoint}}
\put(568,569){\usebox{\plotpoint}}
\put(569,570){\usebox{\plotpoint}}
\put(570,572){\usebox{\plotpoint}}
\put(571,574){\usebox{\plotpoint}}
\put(572,576){\usebox{\plotpoint}}
\put(573,578){\usebox{\plotpoint}}
\put(574,579){\usebox{\plotpoint}}
\put(575,582){\usebox{\plotpoint}}
\put(576,584){\usebox{\plotpoint}}
\put(577,586){\usebox{\plotpoint}}
\put(578,589){\usebox{\plotpoint}}
\put(579,591){\usebox{\plotpoint}}
\put(580,593){\usebox{\plotpoint}}
\put(581,595){\usebox{\plotpoint}}
\put(582,597){\usebox{\plotpoint}}
\put(583,598){\usebox{\plotpoint}}
\put(584,600){\usebox{\plotpoint}}
\put(585,602){\usebox{\plotpoint}}
\put(586,604){\usebox{\plotpoint}}
\put(587,605){\usebox{\plotpoint}}
\put(588,608){\usebox{\plotpoint}}
\put(589,610){\usebox{\plotpoint}}
\put(590,612){\usebox{\plotpoint}}
\put(591,614){\usebox{\plotpoint}}
\put(592,616){\usebox{\plotpoint}}
\put(593,618){\usebox{\plotpoint}}
\put(594,620){\usebox{\plotpoint}}
\put(595,622){\usebox{\plotpoint}}
\put(596,624){\usebox{\plotpoint}}
\put(597,626){\usebox{\plotpoint}}
\put(598,628){\usebox{\plotpoint}}
\put(599,630){\usebox{\plotpoint}}
\put(600,631){\usebox{\plotpoint}}
\put(601,633){\usebox{\plotpoint}}
\put(602,635){\usebox{\plotpoint}}
\put(603,637){\usebox{\plotpoint}}
\put(604,639){\usebox{\plotpoint}}
\put(605,641){\usebox{\plotpoint}}
\put(606,643){\usebox{\plotpoint}}
\put(607,645){\usebox{\plotpoint}}
\put(608,647){\usebox{\plotpoint}}
\put(609,649){\usebox{\plotpoint}}
\put(610,651){\usebox{\plotpoint}}
\put(611,653){\usebox{\plotpoint}}
\put(612,655){\usebox{\plotpoint}}
\put(613,657){\usebox{\plotpoint}}
\put(614,659){\usebox{\plotpoint}}
\put(615,660){\usebox{\plotpoint}}
\put(616,662){\usebox{\plotpoint}}
\put(617,664){\usebox{\plotpoint}}
\put(618,666){\usebox{\plotpoint}}
\put(619,668){\usebox{\plotpoint}}
\put(620,670){\usebox{\plotpoint}}
\put(621,672){\usebox{\plotpoint}}
\put(622,674){\usebox{\plotpoint}}
\put(623,676){\usebox{\plotpoint}}
\put(624,677){\usebox{\plotpoint}}
\put(625,679){\usebox{\plotpoint}}
\put(626,681){\usebox{\plotpoint}}
\put(627,683){\usebox{\plotpoint}}
\put(628,685){\usebox{\plotpoint}}
\put(629,688){\usebox{\plotpoint}}
\put(630,690){\usebox{\plotpoint}}
\put(631,692){\usebox{\plotpoint}}
\put(632,693){\usebox{\plotpoint}}
\put(633,695){\usebox{\plotpoint}}
\put(634,696){\usebox{\plotpoint}}
\put(635,698){\usebox{\plotpoint}}
\put(636,700){\usebox{\plotpoint}}
\put(637,702){\usebox{\plotpoint}}
\put(638,704){\usebox{\plotpoint}}
\put(639,706){\usebox{\plotpoint}}
\put(640,708){\usebox{\plotpoint}}
\put(641,710){\usebox{\plotpoint}}
\put(642,712){\usebox{\plotpoint}}
\put(643,714){\usebox{\plotpoint}}
\put(644,716){\usebox{\plotpoint}}
\put(645,718){\usebox{\plotpoint}}
\put(646,720){\usebox{\plotpoint}}
\put(647,722){\usebox{\plotpoint}}
\put(648,723){\usebox{\plotpoint}}
\put(649,725){\usebox{\plotpoint}}
\put(650,727){\usebox{\plotpoint}}
\put(651,729){\usebox{\plotpoint}}
\put(652,731){\usebox{\plotpoint}}
\put(653,733){\usebox{\plotpoint}}
\put(654,734){\usebox{\plotpoint}}
\put(655,736){\usebox{\plotpoint}}
\put(656,738){\usebox{\plotpoint}}
\put(657,739){\usebox{\plotpoint}}
\put(658,741){\usebox{\plotpoint}}
\put(659,743){\usebox{\plotpoint}}
\put(660,744){\usebox{\plotpoint}}
\put(661,746){\usebox{\plotpoint}}
\put(662,748){\usebox{\plotpoint}}
\put(663,749){\usebox{\plotpoint}}
\put(664,751){\usebox{\plotpoint}}
\put(665,753){\usebox{\plotpoint}}
\put(666,755){\usebox{\plotpoint}}
\put(667,758){\usebox{\plotpoint}}
\put(668,759){\usebox{\plotpoint}}
\put(669,761){\usebox{\plotpoint}}
\put(670,763){\usebox{\plotpoint}}
\put(671,764){\usebox{\plotpoint}}
\put(672,766){\usebox{\plotpoint}}
\put(673,768){\usebox{\plotpoint}}
\put(674,770){\usebox{\plotpoint}}
\put(675,773){\usebox{\plotpoint}}
\put(676,774){\usebox{\plotpoint}}
\put(677,775){\usebox{\plotpoint}}
\put(678,776){\usebox{\plotpoint}}
\put(679,778){\usebox{\plotpoint}}
\put(680,780){\usebox{\plotpoint}}
\put(681,782){\usebox{\plotpoint}}
\put(682,784){\usebox{\plotpoint}}
\put(683,786){\usebox{\plotpoint}}
\put(684,787){\usebox{\plotpoint}}
\put(685,788){\usebox{\plotpoint}}
\put(686,789){\usebox{\plotpoint}}
\put(687,792){\usebox{\plotpoint}}
\put(688,795){\usebox{\plotpoint}}
\put(689,797){\usebox{\plotpoint}}
\put(690,799){\usebox{\plotpoint}}
\put(691,800){\usebox{\plotpoint}}
\put(692,801){\usebox{\plotpoint}}
\put(693,802){\usebox{\plotpoint}}
\put(694,805){\usebox{\plotpoint}}
\put(695,807){\usebox{\plotpoint}}
\put(696,808){\usebox{\plotpoint}}
\put(697,809){\usebox{\plotpoint}}
\put(698,810){\usebox{\plotpoint}}
\put(699,813){\usebox{\plotpoint}}
\put(700,815){\usebox{\plotpoint}}
\put(701,816){\usebox{\plotpoint}}
\put(702,818){\usebox{\plotpoint}}
\put(703,820){\usebox{\plotpoint}}
\put(704,822){\usebox{\plotpoint}}
\put(705,823){\usebox{\plotpoint}}
\put(706,824){\usebox{\plotpoint}}
\put(707,825){\usebox{\plotpoint}}
\put(708,827){\usebox{\plotpoint}}
\put(709,829){\usebox{\plotpoint}}
\put(710,831){\usebox{\plotpoint}}
\put(711,833){\usebox{\plotpoint}}
\put(712,834){\usebox{\plotpoint}}
\put(713,836){\usebox{\plotpoint}}
\put(714,838){\usebox{\plotpoint}}
\put(715,840){\usebox{\plotpoint}}
\put(716,841){\usebox{\plotpoint}}
\put(717,843){\usebox{\plotpoint}}
\put(718,844){\usebox{\plotpoint}}
\put(719,846){\usebox{\plotpoint}}
\put(720,848){\usebox{\plotpoint}}
\put(721,850){\usebox{\plotpoint}}
\put(722,851){\usebox{\plotpoint}}
\put(723,852){\usebox{\plotpoint}}
\put(724,853){\usebox{\plotpoint}}
\put(725,854){\usebox{\plotpoint}}
\put(726,856){\usebox{\plotpoint}}
\put(727,857){\usebox{\plotpoint}}
\put(728,859){\usebox{\plotpoint}}
\put(729,862){\usebox{\plotpoint}}
\put(730,863){\usebox{\plotpoint}}
\put(731,865){\usebox{\plotpoint}}
\put(732,866){\usebox{\plotpoint}}
\put(733,868){\usebox{\plotpoint}}
\put(734,869){\usebox{\plotpoint}}
\put(735,871){\usebox{\plotpoint}}
\put(736,872){\usebox{\plotpoint}}
\put(737,874){\usebox{\plotpoint}}
\put(738,875){\usebox{\plotpoint}}
\put(739,877){\usebox{\plotpoint}}
\put(740,878){\usebox{\plotpoint}}
\put(741,879){\usebox{\plotpoint}}
\put(742,880){\usebox{\plotpoint}}
\put(743,882){\usebox{\plotpoint}}
\put(744,885){\usebox{\plotpoint}}
\put(745,886){\usebox{\plotpoint}}
\put(746,888){\usebox{\plotpoint}}
\put(747,889){\usebox{\plotpoint}}
\put(748,890){\usebox{\plotpoint}}
\put(749,891){\usebox{\plotpoint}}
\put(750,893){\usebox{\plotpoint}}
\put(751,894){\usebox{\plotpoint}}
\put(752,895){\usebox{\plotpoint}}
\put(753,898){\usebox{\plotpoint}}
\put(754,899){\usebox{\plotpoint}}
\put(755,900){\usebox{\plotpoint}}
\put(756,901){\usebox{\plotpoint}}
\put(757,903){\usebox{\plotpoint}}
\put(758,905){\usebox{\plotpoint}}
\put(759,906){\usebox{\plotpoint}}
\put(760,907){\usebox{\plotpoint}}
\put(761,908){\usebox{\plotpoint}}
\put(762,910){\usebox{\plotpoint}}
\put(763,912){\usebox{\plotpoint}}
\put(764,913){\usebox{\plotpoint}}
\put(765,914){\usebox{\plotpoint}}
\put(766,915){\usebox{\plotpoint}}
\put(767,917){\usebox{\plotpoint}}
\put(768,919){\usebox{\plotpoint}}
\put(769,920){\usebox{\plotpoint}}
\put(770,921){\usebox{\plotpoint}}
\put(771,923){\usebox{\plotpoint}}
\put(772,924){\usebox{\plotpoint}}
\put(773,925){\usebox{\plotpoint}}
\put(774,927){\usebox{\plotpoint}}
\put(775,928){\usebox{\plotpoint}}
\put(776,929){\usebox{\plotpoint}}
\put(777,931){\usebox{\plotpoint}}
\put(778,932){\usebox{\plotpoint}}
\put(779,933){\usebox{\plotpoint}}
\put(780,935){\usebox{\plotpoint}}
\put(781,936){\usebox{\plotpoint}}
\put(782,937){\usebox{\plotpoint}}
\put(783,939){\usebox{\plotpoint}}
\put(784,940){\usebox{\plotpoint}}
\put(785,941){\usebox{\plotpoint}}
\put(786,943){\usebox{\plotpoint}}
\put(787,944){\usebox{\plotpoint}}
\put(788,945){\usebox{\plotpoint}}
\put(789,947){\usebox{\plotpoint}}
\put(790,949){\usebox{\plotpoint}}
\put(792,950){\usebox{\plotpoint}}
\put(793,952){\usebox{\plotpoint}}
\put(794,953){\usebox{\plotpoint}}
\put(795,954){\usebox{\plotpoint}}
\put(796,956){\usebox{\plotpoint}}
\put(797,957){\usebox{\plotpoint}}
\put(798,958){\usebox{\plotpoint}}
\put(799,959){\usebox{\plotpoint}}
\put(800,961){\usebox{\plotpoint}}
\put(801,962){\usebox{\plotpoint}}
\put(802,963){\usebox{\plotpoint}}
\put(803,964){\usebox{\plotpoint}}
\put(804,966){\usebox{\plotpoint}}
\put(805,967){\usebox{\plotpoint}}
\put(806,968){\usebox{\plotpoint}}
\put(807,969){\usebox{\plotpoint}}
\put(808,970){\usebox{\plotpoint}}
\put(809,972){\usebox{\plotpoint}}
\put(810,973){\usebox{\plotpoint}}
\put(811,974){\usebox{\plotpoint}}
\put(812,975){\usebox{\plotpoint}}
\put(813,976){\usebox{\plotpoint}}
\put(814,978){\usebox{\plotpoint}}
\put(815,979){\usebox{\plotpoint}}
\put(816,980){\usebox{\plotpoint}}
\put(817,981){\usebox{\plotpoint}}
\put(818,982){\usebox{\plotpoint}}
\put(819,984){\usebox{\plotpoint}}
\put(820,985){\usebox{\plotpoint}}
\put(821,986){\usebox{\plotpoint}}
\put(822,988){\usebox{\plotpoint}}
\put(824,989){\usebox{\plotpoint}}
\put(825,990){\usebox{\plotpoint}}
\put(826,992){\usebox{\plotpoint}}
\put(827,993){\usebox{\plotpoint}}
\put(828,994){\usebox{\plotpoint}}
\put(829,996){\usebox{\plotpoint}}
\put(830,997){\usebox{\plotpoint}}
\put(831,998){\usebox{\plotpoint}}
\put(832,999){\usebox{\plotpoint}}
\put(833,1000){\usebox{\plotpoint}}
\put(834,1001){\usebox{\plotpoint}}
\put(835,1002){\usebox{\plotpoint}}
\put(836,1003){\usebox{\plotpoint}}
\put(837,1004){\usebox{\plotpoint}}
\put(838,1005){\usebox{\plotpoint}}
\put(839,1006){\usebox{\plotpoint}}
\put(840,1007){\usebox{\plotpoint}}
\put(841,1009){\usebox{\plotpoint}}
\put(842,1010){\usebox{\plotpoint}}
\put(843,1011){\usebox{\plotpoint}}
\put(844,1012){\usebox{\plotpoint}}
\put(845,1013){\usebox{\plotpoint}}
\put(846,1014){\usebox{\plotpoint}}
\put(847,1015){\usebox{\plotpoint}}
\put(848,1016){\usebox{\plotpoint}}
\put(849,1017){\usebox{\plotpoint}}
\put(850,1018){\usebox{\plotpoint}}
\put(850,1019){\usebox{\plotpoint}}
\put(851,1020){\usebox{\plotpoint}}
\put(852,1021){\usebox{\plotpoint}}
\put(853,1022){\usebox{\plotpoint}}
\put(854,1023){\usebox{\plotpoint}}
\put(855,1024){\usebox{\plotpoint}}
\put(856,1025){\usebox{\plotpoint}}
\put(857,1026){\usebox{\plotpoint}}
\put(858,1027){\usebox{\plotpoint}}
\put(859,1028){\usebox{\plotpoint}}
\put(860,1029){\usebox{\plotpoint}}
\put(861,1030){\usebox{\plotpoint}}
\put(862,1031){\usebox{\plotpoint}}
\put(863,1032){\usebox{\plotpoint}}
\put(864,1033){\usebox{\plotpoint}}
\put(865,1034){\usebox{\plotpoint}}
\put(866,1035){\usebox{\plotpoint}}
\put(867,1036){\usebox{\plotpoint}}
\put(868,1037){\usebox{\plotpoint}}
\put(869,1038){\usebox{\plotpoint}}
\put(870,1039){\usebox{\plotpoint}}
\put(871,1040){\usebox{\plotpoint}}
\put(872,1041){\usebox{\plotpoint}}
\put(873,1042){\usebox{\plotpoint}}
\put(874,1043){\usebox{\plotpoint}}
\put(875,1044){\usebox{\plotpoint}}
\put(876,1045){\usebox{\plotpoint}}
\put(877,1046){\usebox{\plotpoint}}
\put(878,1047){\usebox{\plotpoint}}
\put(879,1048){\usebox{\plotpoint}}
\put(880,1049){\usebox{\plotpoint}}
\put(881,1050){\usebox{\plotpoint}}
\put(882,1051){\usebox{\plotpoint}}
\put(883,1052){\usebox{\plotpoint}}
\put(884,1053){\usebox{\plotpoint}}
\put(886,1054){\usebox{\plotpoint}}
\put(887,1055){\usebox{\plotpoint}}
\put(888,1056){\usebox{\plotpoint}}
\put(889,1057){\usebox{\plotpoint}}
\put(890,1058){\usebox{\plotpoint}}
\put(891,1059){\usebox{\plotpoint}}
\put(892,1060){\usebox{\plotpoint}}
\put(893,1061){\usebox{\plotpoint}}
\put(894,1062){\usebox{\plotpoint}}
\put(895,1063){\usebox{\plotpoint}}
\put(896,1064){\usebox{\plotpoint}}
\put(898,1065){\usebox{\plotpoint}}
\put(899,1066){\usebox{\plotpoint}}
\put(900,1067){\usebox{\plotpoint}}
\put(902,1068){\usebox{\plotpoint}}
\put(903,1069){\usebox{\plotpoint}}
\put(904,1070){\usebox{\plotpoint}}
\put(905,1071){\usebox{\plotpoint}}
\put(906,1072){\usebox{\plotpoint}}
\put(908,1073){\usebox{\plotpoint}}
\put(909,1074){\usebox{\plotpoint}}
\put(910,1075){\usebox{\plotpoint}}
\put(911,1076){\usebox{\plotpoint}}
\put(912,1077){\usebox{\plotpoint}}
\put(913,1078){\usebox{\plotpoint}}
\put(915,1079){\usebox{\plotpoint}}
\put(916,1080){\usebox{\plotpoint}}
\put(917,1081){\usebox{\plotpoint}}
\put(919,1082){\usebox{\plotpoint}}
\put(920,1083){\usebox{\plotpoint}}
\put(922,1084){\usebox{\plotpoint}}
\put(923,1085){\usebox{\plotpoint}}
\put(924,1086){\usebox{\plotpoint}}
\put(925,1087){\usebox{\plotpoint}}
\put(926,1088){\usebox{\plotpoint}}
\put(928,1089){\usebox{\plotpoint}}
\put(929,1090){\usebox{\plotpoint}}
\put(930,1091){\usebox{\plotpoint}}
\put(932,1092){\usebox{\plotpoint}}
\put(933,1093){\usebox{\plotpoint}}
\put(935,1094){\usebox{\plotpoint}}
\put(936,1095){\usebox{\plotpoint}}
\put(938,1096){\usebox{\plotpoint}}
\put(939,1097){\usebox{\plotpoint}}
\put(941,1098){\usebox{\plotpoint}}
\put(942,1099){\usebox{\plotpoint}}
\put(943,1100){\usebox{\plotpoint}}
\put(944,1101){\usebox{\plotpoint}}
\put(946,1102){\usebox{\plotpoint}}
\put(947,1103){\usebox{\plotpoint}}
\put(949,1104){\usebox{\plotpoint}}
\put(950,1105){\usebox{\plotpoint}}
\put(952,1106){\usebox{\plotpoint}}
\put(953,1107){\usebox{\plotpoint}}
\put(954,1108){\usebox{\plotpoint}}
\put(955,1109){\usebox{\plotpoint}}
\put(957,1110){\usebox{\plotpoint}}
\put(959,1111){\usebox{\plotpoint}}
\put(961,1112){\usebox{\plotpoint}}
\put(963,1113){\usebox{\plotpoint}}
\put(964,1114){\usebox{\plotpoint}}
\put(966,1115){\usebox{\plotpoint}}
\put(968,1116){\usebox{\plotpoint}}
\put(969,1117){\usebox{\plotpoint}}
\put(970,1118){\usebox{\plotpoint}}
\put(971,1119){\usebox{\plotpoint}}
\put(973,1120){\usebox{\plotpoint}}
\put(974,1121){\usebox{\plotpoint}}
\put(976,1122){\usebox{\plotpoint}}
\put(978,1123){\usebox{\plotpoint}}
\put(980,1124){\usebox{\plotpoint}}
\put(982,1125){\usebox{\plotpoint}}
\put(983,1126){\usebox{\plotpoint}}
\put(985,1127){\usebox{\plotpoint}}
\put(987,1128){\usebox{\plotpoint}}
\put(988,1129){\usebox{\plotpoint}}
\put(990,1130){\usebox{\plotpoint}}
\put(992,1131){\usebox{\plotpoint}}
\put(994,1132){\usebox{\plotpoint}}
\put(996,1133){\usebox{\plotpoint}}
\put(998,1134){\usebox{\plotpoint}}
\put(1000,1135){\usebox{\plotpoint}}
\put(1001,1136){\usebox{\plotpoint}}
\put(1002,1137){\usebox{\plotpoint}}
\put(1003,1138){\usebox{\plotpoint}}
\put(1006,1139){\usebox{\plotpoint}}
\put(1008,1140){\usebox{\plotpoint}}
\put(1010,1141){\usebox{\plotpoint}}
\put(1012,1142){\usebox{\plotpoint}}
\put(1014,1143){\usebox{\plotpoint}}
\put(1016,1144){\usebox{\plotpoint}}
\put(1020,1145){\usebox{\plotpoint}}
\put(1022,1146){\usebox{\plotpoint}}
\put(1024,1147){\usebox{\plotpoint}}
\put(1026,1148){\usebox{\plotpoint}}
\put(1028,1149){\usebox{\plotpoint}}
\put(1029,1150){\usebox{\plotpoint}}
\put(1031,1151){\usebox{\plotpoint}}
\put(1035,1152){\usebox{\plotpoint}}
\put(1036,1153){\usebox{\plotpoint}}
\put(1038,1154){\usebox{\plotpoint}}
\put(1042,1155){\usebox{\plotpoint}}
\put(1043,1156){\usebox{\plotpoint}}
\put(1045,1157){\usebox{\plotpoint}}
\put(1048,1158){\usebox{\plotpoint}}
\put(1051,1159){\usebox{\plotpoint}}
\put(1052,1160){\usebox{\plotpoint}}
\put(1054,1161){\usebox{\plotpoint}}
\put(1058,1162){\usebox{\plotpoint}}
\put(1061,1163){\usebox{\plotpoint}}
\put(1064,1164){\usebox{\plotpoint}}
\put(1065,1165){\usebox{\plotpoint}}
\put(1067,1166){\usebox{\plotpoint}}
\put(1069,1167){\usebox{\plotpoint}}
\put(1072,1168){\usebox{\plotpoint}}
\put(1075,1169){\usebox{\plotpoint}}
\put(1078,1170){\usebox{\plotpoint}}
\put(1080,1171){\usebox{\plotpoint}}
\put(1083,1172){\usebox{\plotpoint}}
\put(1086,1173){\usebox{\plotpoint}}
\put(1089,1174){\usebox{\plotpoint}}
\put(1092,1175){\usebox{\plotpoint}}
\put(1095,1176){\usebox{\plotpoint}}
\put(1098,1177){\usebox{\plotpoint}}
\put(1101,1178){\usebox{\plotpoint}}
\put(1104,1179){\usebox{\plotpoint}}
\put(1107,1180){\usebox{\plotpoint}}
\put(1110,1181){\usebox{\plotpoint}}
\put(1113,1182){\usebox{\plotpoint}}
\put(1116,1183){\usebox{\plotpoint}}
\put(1119,1184){\usebox{\plotpoint}}
\put(1122,1185){\usebox{\plotpoint}}
\put(1125,1186){\usebox{\plotpoint}}
\put(1128,1187){\usebox{\plotpoint}}
\put(1132,1188){\usebox{\plotpoint}}
\put(1135,1189){\usebox{\plotpoint}}
\put(1139,1190){\usebox{\plotpoint}}
\put(1142,1191){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1147,1192){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1151,1193){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1155,1194){\rule[-0.500pt]{1.024pt}{1.000pt}}
\put(1160,1195){\usebox{\plotpoint}}
\put(1164,1196){\usebox{\plotpoint}}
\put(1168,1197){\usebox{\plotpoint}}
\put(1172,1198){\usebox{\plotpoint}}
\put(1176,1199){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1180,1200){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1185,1201){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(1189,1202){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1196,1203){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1203,1204){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1209,1205){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1215,1206){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1220,1207){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1226,1208){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1231,1209){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1237,1210){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1247,1211){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1252,1212){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1257,1213){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1266,1214){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1274,1215){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1283,1216){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1291,1217){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1298,1218){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1305,1219){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1319,1220){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1325,1221){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1338,1222){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1349,1223){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1365,1224){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1375,1225){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1393,1226){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(1409,1227){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(1428,1228){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(1448,1229){\rule[-0.500pt]{5.059pt}{1.000pt}}
\put(1469,1230){\rule[-0.500pt]{6.745pt}{1.000pt}}
\put(1497,1231){\rule[-0.500pt]{7.950pt}{1.000pt}}
\put(1530,1232){\rule[-0.500pt]{11.563pt}{1.000pt}}
\put(1578,1233){\rule[-0.500pt]{14.695pt}{1.000pt}}
\put(1639,1234){\rule[-0.500pt]{4.577pt}{1.000pt}}
\end{picture}




==> potential.tex <==
%Subject: fig1.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\begin{picture}(1500,900)(0,400)
\begin{picture}(1500,900)(-100,400)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{206.526pt}}
\put(875,967){\makebox(0,0)[l]{\shortstack{$\mbox{\LARGE\sf V}_{\mbox{\large\sf eff}}$}}}
\put(1290,98){\makebox(0,0){\LARGE\sf u}}
\put(850,108){\makebox(0,0){\LARGE\sf 0}}
\put(938,787){\makebox(0,0){\Large\sf F/\~{G}}}
\put(800,-850){\makebox(0,0){\large Figure 1}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,165){\usebox{\plotpoint}}
\put(264,165){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(276,166){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(288,167){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(311,168){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(317,169){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(323,170){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(335,171){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(347,172){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(353,173){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(359,174){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(371,175){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(376,176){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(382,177){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(388,178){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(394,179){\usebox{\plotpoint}}
\put(398,180){\usebox{\plotpoint}}
\put(402,181){\usebox{\plotpoint}}
\put(406,182){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(412,183){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(418,184){\usebox{\plotpoint}}
\put(422,185){\usebox{\plotpoint}}
\put(426,186){\usebox{\plotpoint}}
\put(430,187){\usebox{\plotpoint}}
\put(434,188){\usebox{\plotpoint}}
\put(438,189){\usebox{\plotpoint}}
\put(442,190){\usebox{\plotpoint}}
\put(445,191){\usebox{\plotpoint}}
\put(449,192){\usebox{\plotpoint}}
\put(452,193){\usebox{\plotpoint}}
\put(456,194){\usebox{\plotpoint}}
\put(459,195){\usebox{\plotpoint}}
\put(462,196){\usebox{\plotpoint}}
\put(465,197){\usebox{\plotpoint}}
\put(468,198){\usebox{\plotpoint}}
\put(471,199){\usebox{\plotpoint}}
\put(474,200){\usebox{\plotpoint}}
\put(477,201){\usebox{\plotpoint}}
\put(479,202){\usebox{\plotpoint}}
\put(481,203){\usebox{\plotpoint}}
\put(484,204){\usebox{\plotpoint}}
\put(486,205){\usebox{\plotpoint}}
\put(488,206){\usebox{\plotpoint}}
\put(491,207){\usebox{\plotpoint}}
\put(493,208){\usebox{\plotpoint}}
\put(496,209){\usebox{\plotpoint}}
\put(498,210){\usebox{\plotpoint}}
\put(500,211){\usebox{\plotpoint}}
\put(503,212){\usebox{\plotpoint}}
\put(505,213){\usebox{\plotpoint}}
\put(508,214){\usebox{\plotpoint}}
\put(510,215){\usebox{\plotpoint}}
\put(513,216){\usebox{\plotpoint}}
\put(514,217){\usebox{\plotpoint}}
\put(516,218){\usebox{\plotpoint}}
\put(517,219){\usebox{\plotpoint}}
\put(519,220){\usebox{\plotpoint}}
\put(520,221){\usebox{\plotpoint}}
\put(522,222){\usebox{\plotpoint}}
\put(523,223){\usebox{\plotpoint}}
\put(526,224){\usebox{\plotpoint}}
\put(528,225){\usebox{\plotpoint}}
\put(530,226){\usebox{\plotpoint}}
\put(532,227){\usebox{\plotpoint}}
\put(534,228){\usebox{\plotpoint}}
\put(536,229){\usebox{\plotpoint}}
\put(537,230){\usebox{\plotpoint}}
\put(539,231){\usebox{\plotpoint}}
\put(540,232){\usebox{\plotpoint}}
\put(542,233){\usebox{\plotpoint}}
\put(543,234){\usebox{\plotpoint}}
\put(545,235){\usebox{\plotpoint}}
\put(546,236){\usebox{\plotpoint}}
\put(548,237){\usebox{\plotpoint}}
\put(549,238){\usebox{\plotpoint}}
\put(551,239){\usebox{\plotpoint}}
\put(552,240){\usebox{\plotpoint}}
\put(554,241){\usebox{\plotpoint}}
\put(555,242){\usebox{\plotpoint}}
\put(557,243){\usebox{\plotpoint}}
\put(558,244){\usebox{\plotpoint}}
\put(560,245){\usebox{\plotpoint}}
\put(561,246){\usebox{\plotpoint}}
\put(562,247){\usebox{\plotpoint}}
\put(563,248){\usebox{\plotpoint}}
\put(565,249){\usebox{\plotpoint}}
\put(566,250){\usebox{\plotpoint}}
\put(567,251){\usebox{\plotpoint}}
\put(569,252){\usebox{\plotpoint}}
\put(570,253){\usebox{\plotpoint}}
\put(571,254){\usebox{\plotpoint}}
\put(573,255){\usebox{\plotpoint}}
\put(574,256){\usebox{\plotpoint}}
\put(575,257){\usebox{\plotpoint}}
\put(576,258){\usebox{\plotpoint}}
\put(577,259){\usebox{\plotpoint}}
\put(578,260){\usebox{\plotpoint}}
\put(579,261){\usebox{\plotpoint}}
\put(580,262){\usebox{\plotpoint}}
\put(581,263){\usebox{\plotpoint}}
\put(582,264){\usebox{\plotpoint}}
\put(583,265){\usebox{\plotpoint}}
\put(585,266){\usebox{\plotpoint}}
\put(586,267){\usebox{\plotpoint}}
\put(587,268){\usebox{\plotpoint}}
\put(588,269){\usebox{\plotpoint}}
\put(589,270){\usebox{\plotpoint}}
\put(590,271){\usebox{\plotpoint}}
\put(591,272){\usebox{\plotpoint}}
\put(592,273){\usebox{\plotpoint}}
\put(593,274){\usebox{\plotpoint}}
\put(594,275){\usebox{\plotpoint}}
\put(595,276){\usebox{\plotpoint}}
\put(596,277){\usebox{\plotpoint}}
\put(597,278){\usebox{\plotpoint}}
\put(598,279){\usebox{\plotpoint}}
\put(599,280){\usebox{\plotpoint}}
\put(600,281){\usebox{\plotpoint}}
\put(601,282){\usebox{\plotpoint}}
\put(602,283){\usebox{\plotpoint}}
\put(603,284){\usebox{\plotpoint}}
\put(604,285){\usebox{\plotpoint}}
\put(605,286){\usebox{\plotpoint}}
\put(606,287){\usebox{\plotpoint}}
\put(607,288){\usebox{\plotpoint}}
\put(608,289){\usebox{\plotpoint}}
\put(609,290){\usebox{\plotpoint}}
\put(610,291){\usebox{\plotpoint}}
\put(611,292){\usebox{\plotpoint}}
\put(612,293){\usebox{\plotpoint}}
\put(613,294){\usebox{\plotpoint}}
\put(614,296){\usebox{\plotpoint}}
\put(615,297){\usebox{\plotpoint}}
\put(616,298){\usebox{\plotpoint}}
\put(617,299){\usebox{\plotpoint}}
\put(618,300){\usebox{\plotpoint}}
\put(619,301){\usebox{\plotpoint}}
\put(620,303){\usebox{\plotpoint}}
\put(621,304){\usebox{\plotpoint}}
\put(622,305){\usebox{\plotpoint}}
\put(623,307){\usebox{\plotpoint}}
\put(624,308){\usebox{\plotpoint}}
\put(625,309){\usebox{\plotpoint}}
\put(626,310){\usebox{\plotpoint}}
\put(627,312){\usebox{\plotpoint}}
\put(628,313){\usebox{\plotpoint}}
\put(629,314){\usebox{\plotpoint}}
\put(630,315){\usebox{\plotpoint}}
\put(631,317){\usebox{\plotpoint}}
\put(632,318){\usebox{\plotpoint}}
\put(633,319){\usebox{\plotpoint}}
\put(634,321){\usebox{\plotpoint}}
\put(635,322){\usebox{\plotpoint}}
\put(636,323){\usebox{\plotpoint}}
\put(637,325){\usebox{\plotpoint}}
\put(638,326){\usebox{\plotpoint}}
\put(639,327){\usebox{\plotpoint}}
\put(640,329){\usebox{\plotpoint}}
\put(641,330){\usebox{\plotpoint}}
\put(642,331){\usebox{\plotpoint}}
\put(643,333){\usebox{\plotpoint}}
\put(644,334){\usebox{\plotpoint}}
\put(645,336){\usebox{\plotpoint}}
\put(646,337){\usebox{\plotpoint}}
\put(647,339){\usebox{\plotpoint}}
\put(648,340){\usebox{\plotpoint}}
\put(649,342){\usebox{\plotpoint}}
\put(650,343){\usebox{\plotpoint}}
\put(651,345){\usebox{\plotpoint}}
\put(652,346){\usebox{\plotpoint}}
\put(653,348){\usebox{\plotpoint}}
\put(654,349){\usebox{\plotpoint}}
\put(655,351){\usebox{\plotpoint}}
\put(656,352){\usebox{\plotpoint}}
\put(657,354){\usebox{\plotpoint}}
\put(658,355){\usebox{\plotpoint}}
\put(659,357){\usebox{\plotpoint}}
\put(660,359){\usebox{\plotpoint}}
\put(661,360){\usebox{\plotpoint}}
\put(662,362){\usebox{\plotpoint}}
\put(663,364){\usebox{\plotpoint}}
\put(664,365){\usebox{\plotpoint}}
\put(665,367){\usebox{\plotpoint}}
\put(666,369){\usebox{\plotpoint}}
\put(667,370){\usebox{\plotpoint}}
\put(668,372){\usebox{\plotpoint}}
\put(669,374){\usebox{\plotpoint}}
\put(670,376){\usebox{\plotpoint}}
\put(671,378){\usebox{\plotpoint}}
\put(672,380){\usebox{\plotpoint}}
\put(673,382){\usebox{\plotpoint}}
\put(674,384){\usebox{\plotpoint}}
\put(675,386){\usebox{\plotpoint}}
\put(676,388){\usebox{\plotpoint}}
\put(677,390){\usebox{\plotpoint}}
\put(678,391){\usebox{\plotpoint}}
\put(679,393){\usebox{\plotpoint}}
\put(680,395){\usebox{\plotpoint}}
\put(681,397){\usebox{\plotpoint}}
\put(682,399){\usebox{\plotpoint}}
\put(683,401){\usebox{\plotpoint}}
\put(684,403){\usebox{\plotpoint}}
\put(685,405){\usebox{\plotpoint}}
\put(686,407){\usebox{\plotpoint}}
\put(687,409){\usebox{\plotpoint}}
\put(688,411){\usebox{\plotpoint}}
\put(689,413){\usebox{\plotpoint}}
\put(690,414){\usebox{\plotpoint}}
\put(691,417){\usebox{\plotpoint}}
\put(692,419){\usebox{\plotpoint}}
\put(693,421){\usebox{\plotpoint}}
\put(694,423){\usebox{\plotpoint}}
\put(695,425){\usebox{\plotpoint}}
\put(696,427){\usebox{\plotpoint}}
\put(697,430){\usebox{\plotpoint}}
\put(698,432){\usebox{\plotpoint}}
\put(699,434){\usebox{\plotpoint}}
\put(700,436){\usebox{\plotpoint}}
\put(701,438){\usebox{\plotpoint}}
\put(702,440){\usebox{\plotpoint}}
\put(703,443){\usebox{\plotpoint}}
\put(704,445){\usebox{\plotpoint}}
\put(705,447){\usebox{\plotpoint}}
\put(706,450){\usebox{\plotpoint}}
\put(707,452){\usebox{\plotpoint}}
\put(708,454){\usebox{\plotpoint}}
\put(709,456){\usebox{\plotpoint}}
\put(710,459){\usebox{\plotpoint}}
\put(711,461){\usebox{\plotpoint}}
\put(712,463){\usebox{\plotpoint}}
\put(713,465){\usebox{\plotpoint}}
\put(714,468){\usebox{\plotpoint}}
\put(715,470){\usebox{\plotpoint}}
\put(716,472){\usebox{\plotpoint}}
\put(717,475){\usebox{\plotpoint}}
\put(718,477){\usebox{\plotpoint}}
\put(719,480){\usebox{\plotpoint}}
\put(720,482){\usebox{\plotpoint}}
\put(721,484){\usebox{\plotpoint}}
\put(722,487){\usebox{\plotpoint}}
\put(723,489){\usebox{\plotpoint}}
\put(724,492){\usebox{\plotpoint}}
\put(725,494){\usebox{\plotpoint}}
\put(726,496){\usebox{\plotpoint}}
\put(727,499){\usebox{\plotpoint}}
\put(728,502){\usebox{\plotpoint}}
\put(729,504){\usebox{\plotpoint}}
\put(730,507){\usebox{\plotpoint}}
\put(731,509){\usebox{\plotpoint}}
\put(732,512){\usebox{\plotpoint}}
\put(733,515){\usebox{\plotpoint}}
\put(734,517){\usebox{\plotpoint}}
\put(735,520){\usebox{\plotpoint}}
\put(736,522){\usebox{\plotpoint}}
\put(737,525){\usebox{\plotpoint}}
\put(738,527){\usebox{\plotpoint}}
\put(739,531){\usebox{\plotpoint}}
\put(740,534){\usebox{\plotpoint}}
\put(741,537){\usebox{\plotpoint}}
\put(742,540){\usebox{\plotpoint}}
\put(743,543){\usebox{\plotpoint}}
\put(744,546){\usebox{\plotpoint}}
\put(745,549){\usebox{\plotpoint}}
\put(746,552){\usebox{\plotpoint}}
\put(747,555){\usebox{\plotpoint}}
\put(748,558){\usebox{\plotpoint}}
\put(749,561){\usebox{\plotpoint}}
\put(750,563){\usebox{\plotpoint}}
\put(751,566){\usebox{\plotpoint}}
\put(752,569){\usebox{\plotpoint}}
\put(753,572){\usebox{\plotpoint}}
\put(754,575){\usebox{\plotpoint}}
\put(755,577){\usebox{\plotpoint}}
\put(756,580){\usebox{\plotpoint}}
\put(757,583){\usebox{\plotpoint}}
\put(758,586){\usebox{\plotpoint}}
\put(759,589){\usebox{\plotpoint}}
\put(760,592){\usebox{\plotpoint}}
\put(761,594){\usebox{\plotpoint}}
\put(762,597){\usebox{\plotpoint}}
\put(763,600){\usebox{\plotpoint}}
\put(764,603){\usebox{\plotpoint}}
\put(765,606){\usebox{\plotpoint}}
\put(766,609){\usebox{\plotpoint}}
\put(767,611){\usebox{\plotpoint}}
\put(768,614){\usebox{\plotpoint}}
\put(769,617){\usebox{\plotpoint}}
\put(770,620){\usebox{\plotpoint}}
\put(771,623){\usebox{\plotpoint}}
\put(772,626){\usebox{\plotpoint}}
\put(773,628){\usebox{\plotpoint}}
\put(774,631){\usebox{\plotpoint}}
\put(775,634){\usebox{\plotpoint}}
\put(776,637){\usebox{\plotpoint}}
\put(777,640){\usebox{\plotpoint}}
\put(778,643){\usebox{\plotpoint}}
\put(779,646){\usebox{\plotpoint}}
\put(780,649){\usebox{\plotpoint}}
\put(781,652){\usebox{\plotpoint}}
\put(782,655){\usebox{\plotpoint}}
\put(783,658){\usebox{\plotpoint}}
\put(784,661){\usebox{\plotpoint}}
\put(785,664){\usebox{\plotpoint}}
\put(786,666){\usebox{\plotpoint}}
\put(787,669){\usebox{\plotpoint}}
\put(788,672){\usebox{\plotpoint}}
\put(789,675){\usebox{\plotpoint}}
\put(790,677){\usebox{\plotpoint}}
\put(791,680){\usebox{\plotpoint}}
\put(792,683){\usebox{\plotpoint}}
\put(793,686){\usebox{\plotpoint}}
\put(794,688){\usebox{\plotpoint}}
\put(795,691){\usebox{\plotpoint}}
\put(796,694){\usebox{\plotpoint}}
\put(797,697){\usebox{\plotpoint}}
\put(798,699){\usebox{\plotpoint}}
\put(799,702){\usebox{\plotpoint}}
\put(800,705){\usebox{\plotpoint}}
\put(801,707){\usebox{\plotpoint}}
\put(802,710){\usebox{\plotpoint}}
\put(803,713){\usebox{\plotpoint}}
\put(804,715){\usebox{\plotpoint}}
\put(805,718){\usebox{\plotpoint}}
\put(806,721){\usebox{\plotpoint}}
\put(807,723){\usebox{\plotpoint}}
\put(808,726){\usebox{\plotpoint}}
\put(809,729){\usebox{\plotpoint}}
\put(810,731){\usebox{\plotpoint}}
\put(811,733){\usebox{\plotpoint}}
\put(812,736){\usebox{\plotpoint}}
\put(813,738){\usebox{\plotpoint}}
\put(814,740){\usebox{\plotpoint}}
\put(815,743){\usebox{\plotpoint}}
\put(816,745){\usebox{\plotpoint}}
\put(817,747){\usebox{\plotpoint}}
\put(818,750){\usebox{\plotpoint}}
\put(819,752){\usebox{\plotpoint}}
\put(820,755){\usebox{\plotpoint}}
\put(821,756){\usebox{\plotpoint}}
\put(822,758){\usebox{\plotpoint}}
\put(823,760){\usebox{\plotpoint}}
\put(824,762){\usebox{\plotpoint}}
\put(825,763){\usebox{\plotpoint}}
\put(826,765){\usebox{\plotpoint}}
\put(827,767){\usebox{\plotpoint}}
\put(828,769){\usebox{\plotpoint}}
\put(829,770){\usebox{\plotpoint}}
\put(830,772){\usebox{\plotpoint}}
\put(831,774){\usebox{\plotpoint}}
\put(832,776){\usebox{\plotpoint}}
\put(833,777){\usebox{\plotpoint}}
\put(834,778){\usebox{\plotpoint}}
\put(835,779){\usebox{\plotpoint}}
\put(836,780){\usebox{\plotpoint}}
\put(837,781){\usebox{\plotpoint}}
\put(838,782){\usebox{\plotpoint}}
\put(839,783){\usebox{\plotpoint}}
\put(840,784){\usebox{\plotpoint}}
\put(841,785){\usebox{\plotpoint}}
\put(842,786){\usebox{\plotpoint}}
\put(843,787){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(856,785){\usebox{\plotpoint}}
\put(857,784){\usebox{\plotpoint}}
\put(858,783){\usebox{\plotpoint}}
\put(859,782){\usebox{\plotpoint}}
\put(860,781){\usebox{\plotpoint}}
\put(861,779){\usebox{\plotpoint}}
\put(862,778){\usebox{\plotpoint}}
\put(863,777){\usebox{\plotpoint}}
\put(864,776){\usebox{\plotpoint}}
\put(865,775){\usebox{\plotpoint}}
\put(866,774){\usebox{\plotpoint}}
\put(867,773){\usebox{\plotpoint}}
\put(868,770){\usebox{\plotpoint}}
\put(869,767){\usebox{\plotpoint}}
\put(870,765){\usebox{\plotpoint}}
\put(871,762){\usebox{\plotpoint}}
\put(872,760){\usebox{\plotpoint}}
\put(873,757){\usebox{\plotpoint}}
\put(874,754){\usebox{\plotpoint}}
\put(875,752){\usebox{\plotpoint}}
\put(876,749){\usebox{\plotpoint}}
\put(877,747){\usebox{\plotpoint}}
\put(878,744){\usebox{\plotpoint}}
\put(879,742){\usebox{\plotpoint}}
\put(880,737){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(881,733){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(882,729){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(883,724){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(884,720){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(885,716){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(886,712){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(887,707){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(888,703){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(889,699){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(890,695){\rule[-0.500pt]{1.000pt}{1.029pt}}
\put(891,689){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(892,684){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(893,679){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(894,673){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(895,668){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(896,663){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(897,657){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(898,652){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(899,647){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(900,641){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(901,636){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(902,631){\rule[-0.500pt]{1.000pt}{1.285pt}}
\put(903,624){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(904,618){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(905,612){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(906,605){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(907,599){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(908,593){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(909,586){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(910,580){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(911,574){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(912,567){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(913,561){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(914,555){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(915,547){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(916,540){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(917,533){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(918,526){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(919,519){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(920,512){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(921,505){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(922,498){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(923,491){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(924,484){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(925,477){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(926,470){\rule[-0.500pt]{1.000pt}{1.706pt}}
\put(927,463){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(928,456){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(929,449){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(930,442){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(931,435){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(932,428){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(933,421){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(934,414){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(935,407){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(936,400){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(937,393){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(938,386){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(939,379){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(940,373){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(941,366){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(942,360){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(943,354){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(944,347){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(945,341){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(946,335){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(947,328){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(948,322){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(949,316){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(950,310){\rule[-0.500pt]{1.000pt}{1.526pt}}
\put(951,304){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(952,298){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(953,293){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(954,287){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(955,281){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(956,276){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(957,270){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(958,264){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(959,259){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(960,253){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(961,248){\rule[-0.500pt]{1.000pt}{1.358pt}}
\put(962,244){\usebox{\plotpoint}}
\put(963,240){\usebox{\plotpoint}}
\put(964,236){\usebox{\plotpoint}}
\put(965,233){\usebox{\plotpoint}}
\put(966,229){\usebox{\plotpoint}}
\put(967,225){\usebox{\plotpoint}}
\put(968,222){\usebox{\plotpoint}}
\put(969,218){\usebox{\plotpoint}}
\put(970,214){\usebox{\plotpoint}}
\put(971,211){\usebox{\plotpoint}}
\put(972,207){\usebox{\plotpoint}}
\put(973,204){\usebox{\plotpoint}}
\put(974,201){\usebox{\plotpoint}}
\put(975,199){\usebox{\plotpoint}}
\put(976,197){\usebox{\plotpoint}}
\put(977,195){\usebox{\plotpoint}}
\put(978,193){\usebox{\plotpoint}}
\put(979,190){\usebox{\plotpoint}}
\put(980,188){\usebox{\plotpoint}}
\put(981,186){\usebox{\plotpoint}}
\put(982,184){\usebox{\plotpoint}}
\put(983,182){\usebox{\plotpoint}}
\put(984,180){\usebox{\plotpoint}}
\put(985,178){\usebox{\plotpoint}}
\put(986,176){\usebox{\plotpoint}}
\put(987,175){\usebox{\plotpoint}}
\put(988,174){\usebox{\plotpoint}}
\put(989,173){\usebox{\plotpoint}}
\put(990,172){\usebox{\plotpoint}}
\put(991,171){\usebox{\plotpoint}}
\put(992,170){\usebox{\plotpoint}}
\put(993,169){\usebox{\plotpoint}}
\put(994,168){\usebox{\plotpoint}}
\put(995,167){\usebox{\plotpoint}}
\put(996,166){\usebox{\plotpoint}}
\put(997,165){\usebox{\plotpoint}}
\put(998,165){\usebox{\plotpoint}}
\put(998,165){\usebox{\plotpoint}}
\put(1000,164){\usebox{\plotpoint}}
\put(1002,163){\usebox{\plotpoint}}
\put(1005,162){\usebox{\plotpoint}}
\put(1007,161){\usebox{\plotpoint}}
\put(1010,160){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1016,159){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1022,158){\rule[-0.500pt]{59.743pt}{1.000pt}}
\end{picture}



==> sphere.tex <==
%Subject: sphere.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1800)(-50,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,413){\makebox(0,0)[r]{\LARGE\sf 1}}
\put(1416,413){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,668){\makebox(0,0)[r]{\LARGE\sf 2}}
\put(1416,668){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,923){\makebox(0,0)[r]{\LARGE\sf 3}}
\put(1416,923){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1177){\makebox(0,0)[r]{\LARGE\sf 4}}
\put(1416,1177){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1432){\makebox(0,0)[r]{\LARGE\sf 5}}
\put(1416,1432){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1687){\makebox(0,0)[r]{\LARGE\sf 6}}
\put(1416,1687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){\LARGE\sf 0.5}}
\put(655,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){\LARGE\sf 1}}
\put(1045,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\LARGE\sf 1.5}}
\put(1436,1667){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\put(264,1687){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,922){\makebox(0,0)[l]{\shortstack{\LARGE\sf Z}}}
\put(850,8){\makebox(0,0){\LARGE\sf RADIUS}}
\put(820,668){\makebox(0,0){\LARGE\sf \~M=1}}
\put(1190,500){\makebox(0,0){\LARGE\sf \~M=0}}
\put(850,-360){\makebox(0,0){\large Figure 4-(c)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{368.336pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(265,158){\usebox{\plotpoint}}
\put(265,158){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(317,159){\rule[-0.500pt]{12.446pt}{1.000pt}}
\put(368,160){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(383,161){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(397,162){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(412,163){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(427,164){\rule[-0.500pt]{3.533pt}{1.000pt}}
\put(441,165){\rule[-0.500pt]{2.590pt}{1.000pt}}
\put(452,166){\rule[-0.500pt]{2.590pt}{1.000pt}}
\put(463,167){\rule[-0.500pt]{2.590pt}{1.000pt}}
\put(474,168){\rule[-0.500pt]{2.590pt}{1.000pt}}
\put(485,169){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(495,170){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(506,171){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(516,172){\rule[-0.500pt]{2.529pt}{1.000pt}}
\put(527,173){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(535,174){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(543,175){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(551,176){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(559,177){\rule[-0.500pt]{1.975pt}{1.000pt}}
\put(568,178){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(574,179){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(581,180){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(588,181){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(595,182){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(602,183){\rule[-0.500pt]{1.646pt}{1.000pt}}
\put(608,184){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(615,185){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(622,186){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(628,187){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(635,188){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(641,189){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(648,190){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(653,191){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(658,192){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(664,193){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(669,194){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(675,195){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(680,196){\rule[-0.500pt]{1.308pt}{1.000pt}}
\put(686,197){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(691,198){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(696,199){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(701,200){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(707,201){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(712,202){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(717,203){\rule[-0.500pt]{1.273pt}{1.000pt}}
\put(722,204){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(728,205){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(733,206){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(738,207){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(743,208){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(748,209){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(753,210){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(758,211){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(762,212){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(766,213){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(771,214){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(775,215){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(779,216){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(784,217){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(788,218){\rule[-0.500pt]{1.054pt}{1.000pt}}
\put(793,219){\usebox{\plotpoint}}
\put(797,220){\usebox{\plotpoint}}
\put(801,221){\usebox{\plotpoint}}
\put(805,222){\usebox{\plotpoint}}
\put(809,223){\usebox{\plotpoint}}
\put(813,224){\usebox{\plotpoint}}
\put(817,225){\usebox{\plotpoint}}
\put(821,226){\usebox{\plotpoint}}
\put(825,227){\usebox{\plotpoint}}
\put(829,228){\usebox{\plotpoint}}
\put(833,229){\usebox{\plotpoint}}
\put(837,230){\usebox{\plotpoint}}
\put(841,231){\usebox{\plotpoint}}
\put(845,232){\usebox{\plotpoint}}
\put(849,233){\usebox{\plotpoint}}
\put(853,234){\usebox{\plotpoint}}
\put(857,235){\usebox{\plotpoint}}
\put(860,236){\usebox{\plotpoint}}
\put(864,237){\usebox{\plotpoint}}
\put(868,238){\usebox{\plotpoint}}
\put(872,239){\usebox{\plotpoint}}
\put(875,240){\usebox{\plotpoint}}
\put(879,241){\usebox{\plotpoint}}
\put(883,242){\usebox{\plotpoint}}
\put(887,243){\usebox{\plotpoint}}
\put(890,244){\usebox{\plotpoint}}
\put(893,245){\usebox{\plotpoint}}
\put(896,246){\usebox{\plotpoint}}
\put(899,247){\usebox{\plotpoint}}
\put(903,248){\usebox{\plotpoint}}
\put(906,249){\usebox{\plotpoint}}
\put(909,250){\usebox{\plotpoint}}
\put(912,251){\usebox{\plotpoint}}
\put(916,252){\usebox{\plotpoint}}
\put(919,253){\usebox{\plotpoint}}
\put(922,254){\usebox{\plotpoint}}
\put(925,255){\usebox{\plotpoint}}
\put(928,256){\usebox{\plotpoint}}
\put(931,257){\usebox{\plotpoint}}
\put(934,258){\usebox{\plotpoint}}
\put(937,259){\usebox{\plotpoint}}
\put(940,260){\usebox{\plotpoint}}
\put(943,261){\usebox{\plotpoint}}
\put(945,262){\usebox{\plotpoint}}
\put(948,263){\usebox{\plotpoint}}
\put(951,264){\usebox{\plotpoint}}
\put(954,265){\usebox{\plotpoint}}
\put(957,266){\usebox{\plotpoint}}
\put(960,267){\usebox{\plotpoint}}
\put(963,268){\usebox{\plotpoint}}
\put(966,269){\usebox{\plotpoint}}
\put(969,270){\usebox{\plotpoint}}
\put(971,271){\usebox{\plotpoint}}
\put(974,272){\usebox{\plotpoint}}
\put(977,273){\usebox{\plotpoint}}
\put(980,274){\usebox{\plotpoint}}
\put(982,275){\usebox{\plotpoint}}
\put(985,276){\usebox{\plotpoint}}
\put(988,277){\usebox{\plotpoint}}
\put(991,278){\usebox{\plotpoint}}
\put(993,279){\usebox{\plotpoint}}
\put(996,280){\usebox{\plotpoint}}
\put(999,281){\usebox{\plotpoint}}
\put(1001,282){\usebox{\plotpoint}}
\put(1004,283){\usebox{\plotpoint}}
\put(1006,284){\usebox{\plotpoint}}
\put(1009,285){\usebox{\plotpoint}}
\put(1011,286){\usebox{\plotpoint}}
\put(1014,287){\usebox{\plotpoint}}
\put(1016,288){\usebox{\plotpoint}}
\put(1019,289){\usebox{\plotpoint}}
\put(1021,290){\usebox{\plotpoint}}
\put(1024,291){\usebox{\plotpoint}}
\put(1026,292){\usebox{\plotpoint}}
\put(1029,293){\usebox{\plotpoint}}
\put(1031,294){\usebox{\plotpoint}}
\put(1034,295){\usebox{\plotpoint}}
\put(1036,296){\usebox{\plotpoint}}
\put(1039,297){\usebox{\plotpoint}}
\put(1041,298){\usebox{\plotpoint}}
\put(1043,299){\usebox{\plotpoint}}
\put(1046,300){\usebox{\plotpoint}}
\put(1048,301){\usebox{\plotpoint}}
\put(1050,302){\usebox{\plotpoint}}
\put(1053,303){\usebox{\plotpoint}}
\put(1055,304){\usebox{\plotpoint}}
\put(1057,305){\usebox{\plotpoint}}
\put(1060,306){\usebox{\plotpoint}}
\put(1062,307){\usebox{\plotpoint}}
\put(1064,308){\usebox{\plotpoint}}
\put(1066,309){\usebox{\plotpoint}}
\put(1068,310){\usebox{\plotpoint}}
\put(1070,311){\usebox{\plotpoint}}
\put(1072,312){\usebox{\plotpoint}}
\put(1074,313){\usebox{\plotpoint}}
\put(1076,314){\usebox{\plotpoint}}
\put(1078,315){\usebox{\plotpoint}}
\put(1080,316){\usebox{\plotpoint}}
\put(1082,317){\usebox{\plotpoint}}
\put(1084,318){\usebox{\plotpoint}}
\put(1086,319){\usebox{\plotpoint}}
\put(1088,320){\usebox{\plotpoint}}
\put(1090,321){\usebox{\plotpoint}}
\put(1092,322){\usebox{\plotpoint}}
\put(1094,323){\usebox{\plotpoint}}
\put(1096,324){\usebox{\plotpoint}}
\put(1098,325){\usebox{\plotpoint}}
\put(1101,326){\usebox{\plotpoint}}
\put(1103,327){\usebox{\plotpoint}}
\put(1105,328){\usebox{\plotpoint}}
\put(1107,329){\usebox{\plotpoint}}
\put(1109,330){\usebox{\plotpoint}}
\put(1111,331){\usebox{\plotpoint}}
\put(1113,332){\usebox{\plotpoint}}
\put(1115,333){\usebox{\plotpoint}}
\put(1117,334){\usebox{\plotpoint}}
\put(1118,335){\usebox{\plotpoint}}
\put(1120,336){\usebox{\plotpoint}}
\put(1122,337){\usebox{\plotpoint}}
\put(1124,338){\usebox{\plotpoint}}
\put(1126,339){\usebox{\plotpoint}}
\put(1128,340){\usebox{\plotpoint}}
\put(1130,341){\usebox{\plotpoint}}
\put(1132,342){\usebox{\plotpoint}}
\put(1134,343){\usebox{\plotpoint}}
\put(1135,344){\usebox{\plotpoint}}
\put(1137,345){\usebox{\plotpoint}}
\put(1138,346){\usebox{\plotpoint}}
\put(1140,347){\usebox{\plotpoint}}
\put(1142,348){\usebox{\plotpoint}}
\put(1143,349){\usebox{\plotpoint}}
\put(1145,350){\usebox{\plotpoint}}
\put(1147,351){\usebox{\plotpoint}}
\put(1148,352){\usebox{\plotpoint}}
\put(1150,353){\usebox{\plotpoint}}
\put(1152,354){\usebox{\plotpoint}}
\put(1153,355){\usebox{\plotpoint}}
\put(1155,356){\usebox{\plotpoint}}
\put(1157,357){\usebox{\plotpoint}}
\put(1158,358){\usebox{\plotpoint}}
\put(1160,359){\usebox{\plotpoint}}
\put(1162,360){\usebox{\plotpoint}}
\put(1163,361){\usebox{\plotpoint}}
\put(1165,362){\usebox{\plotpoint}}
\put(1167,363){\usebox{\plotpoint}}
\put(1168,364){\usebox{\plotpoint}}
\put(1170,365){\usebox{\plotpoint}}
\put(1171,366){\usebox{\plotpoint}}
\put(1173,367){\usebox{\plotpoint}}
\put(1174,368){\usebox{\plotpoint}}
\put(1176,369){\usebox{\plotpoint}}
\put(1177,370){\usebox{\plotpoint}}
\put(1179,371){\usebox{\plotpoint}}
\put(1180,372){\usebox{\plotpoint}}
\put(1182,373){\usebox{\plotpoint}}
\put(1183,374){\usebox{\plotpoint}}
\put(1185,375){\usebox{\plotpoint}}
\put(1186,376){\usebox{\plotpoint}}
\put(1188,377){\usebox{\plotpoint}}
\put(1189,378){\usebox{\plotpoint}}
\put(1191,379){\usebox{\plotpoint}}
\put(1192,380){\usebox{\plotpoint}}
\put(1193,381){\usebox{\plotpoint}}
\put(1195,382){\usebox{\plotpoint}}
\put(1196,383){\usebox{\plotpoint}}
\put(1198,384){\usebox{\plotpoint}}
\put(1199,385){\usebox{\plotpoint}}
\put(1201,386){\usebox{\plotpoint}}
\put(1202,387){\usebox{\plotpoint}}
\put(1204,388){\usebox{\plotpoint}}
\put(1205,389){\usebox{\plotpoint}}
\put(1206,390){\usebox{\plotpoint}}
\put(1208,391){\usebox{\plotpoint}}
\put(1209,392){\usebox{\plotpoint}}
\put(1210,393){\usebox{\plotpoint}}
\put(1212,394){\usebox{\plotpoint}}
\put(1213,395){\usebox{\plotpoint}}
\put(1215,396){\usebox{\plotpoint}}
\put(1216,397){\usebox{\plotpoint}}
\put(1217,398){\usebox{\plotpoint}}
\put(1218,399){\usebox{\plotpoint}}
\put(1219,400){\usebox{\plotpoint}}
\put(1221,401){\usebox{\plotpoint}}
\put(1222,402){\usebox{\plotpoint}}
\put(1223,403){\usebox{\plotpoint}}
\put(1224,404){\usebox{\plotpoint}}
\put(1225,405){\usebox{\plotpoint}}
\put(1227,406){\usebox{\plotpoint}}
\put(1228,407){\usebox{\plotpoint}}
\put(1230,408){\usebox{\plotpoint}}
\put(1231,409){\usebox{\plotpoint}}
\put(1232,410){\usebox{\plotpoint}}
\put(1234,411){\usebox{\plotpoint}}
\put(1235,412){\usebox{\plotpoint}}
\put(1237,413){\usebox{\plotpoint}}
\put(1238,414){\usebox{\plotpoint}}
\put(1239,415){\usebox{\plotpoint}}
\put(1240,416){\usebox{\plotpoint}}
\put(1241,417){\usebox{\plotpoint}}
\put(1242,418){\usebox{\plotpoint}}
\put(1243,419){\usebox{\plotpoint}}
\put(1244,420){\usebox{\plotpoint}}
\put(1245,421){\usebox{\plotpoint}}
\put(1246,422){\usebox{\plotpoint}}
\put(1247,423){\usebox{\plotpoint}}
\put(1248,424){\usebox{\plotpoint}}
\put(1249,425){\usebox{\plotpoint}}
\put(1250,426){\usebox{\plotpoint}}
\put(1251,427){\usebox{\plotpoint}}
\put(1252,428){\usebox{\plotpoint}}
\put(1253,429){\usebox{\plotpoint}}
\put(1255,430){\usebox{\plotpoint}}
\put(1256,431){\usebox{\plotpoint}}
\put(1257,432){\usebox{\plotpoint}}
\put(1258,433){\usebox{\plotpoint}}
\put(1259,434){\usebox{\plotpoint}}
\put(1260,435){\usebox{\plotpoint}}
\put(1261,436){\usebox{\plotpoint}}
\put(1262,437){\usebox{\plotpoint}}
\put(1264,438){\usebox{\plotpoint}}
\put(1265,439){\usebox{\plotpoint}}
\put(1266,440){\usebox{\plotpoint}}
\put(1267,441){\usebox{\plotpoint}}
\put(1268,442){\usebox{\plotpoint}}
\put(1269,443){\usebox{\plotpoint}}
\put(1270,444){\usebox{\plotpoint}}
\put(1271,445){\usebox{\plotpoint}}
\put(1272,446){\usebox{\plotpoint}}
\put(1273,447){\usebox{\plotpoint}}
\put(1274,448){\usebox{\plotpoint}}
\put(1275,449){\usebox{\plotpoint}}
\put(1276,450){\usebox{\plotpoint}}
\put(1277,451){\usebox{\plotpoint}}
\put(1278,452){\usebox{\plotpoint}}
\put(1279,453){\usebox{\plotpoint}}
\put(1279,454){\usebox{\plotpoint}}
\put(1280,455){\usebox{\plotpoint}}
\put(1281,456){\usebox{\plotpoint}}
\put(1282,457){\usebox{\plotpoint}}
\put(1283,458){\usebox{\plotpoint}}
\put(1284,459){\usebox{\plotpoint}}
\put(1285,460){\usebox{\plotpoint}}
\put(1286,461){\usebox{\plotpoint}}
\put(1287,462){\usebox{\plotpoint}}
\put(1288,463){\usebox{\plotpoint}}
\put(1289,464){\usebox{\plotpoint}}
\put(1290,466){\usebox{\plotpoint}}
\put(1291,467){\usebox{\plotpoint}}
\put(1292,468){\usebox{\plotpoint}}
\put(1293,470){\usebox{\plotpoint}}
\put(1294,471){\usebox{\plotpoint}}
\put(1295,472){\usebox{\plotpoint}}
\put(1296,473){\usebox{\plotpoint}}
\put(1297,474){\usebox{\plotpoint}}
\put(1298,475){\usebox{\plotpoint}}
\put(1299,476){\usebox{\plotpoint}}
\put(1300,478){\usebox{\plotpoint}}
\put(1301,479){\usebox{\plotpoint}}
\put(1302,481){\usebox{\plotpoint}}
\put(1303,482){\usebox{\plotpoint}}
\put(1304,483){\usebox{\plotpoint}}
\put(1305,485){\usebox{\plotpoint}}
\put(1306,486){\usebox{\plotpoint}}
\put(1307,487){\usebox{\plotpoint}}
\put(1308,488){\usebox{\plotpoint}}
\put(1309,489){\usebox{\plotpoint}}
\put(1310,490){\usebox{\plotpoint}}
\put(1311,491){\usebox{\plotpoint}}
\put(1312,493){\usebox{\plotpoint}}
\put(1313,495){\usebox{\plotpoint}}
\put(1314,496){\usebox{\plotpoint}}
\put(1315,498){\usebox{\plotpoint}}
\put(1316,500){\usebox{\plotpoint}}
\put(1317,501){\usebox{\plotpoint}}
\put(1318,503){\usebox{\plotpoint}}
\put(1319,505){\usebox{\plotpoint}}
\put(1320,507){\usebox{\plotpoint}}
\put(1321,508){\usebox{\plotpoint}}
\put(1322,509){\usebox{\plotpoint}}
\put(1323,511){\usebox{\plotpoint}}
\put(1324,512){\usebox{\plotpoint}}
\put(1325,514){\usebox{\plotpoint}}
\put(1326,515){\usebox{\plotpoint}}
\put(1327,517){\usebox{\plotpoint}}
\put(1328,519){\usebox{\plotpoint}}
\put(1329,521){\usebox{\plotpoint}}
\put(1330,522){\usebox{\plotpoint}}
\put(1331,524){\usebox{\plotpoint}}
\put(1332,526){\usebox{\plotpoint}}
\put(1333,528){\usebox{\plotpoint}}
\put(1334,530){\usebox{\plotpoint}}
\put(1335,532){\usebox{\plotpoint}}
\put(1336,534){\usebox{\plotpoint}}
\put(1337,535){\usebox{\plotpoint}}
\put(1338,537){\usebox{\plotpoint}}
\put(1339,539){\usebox{\plotpoint}}
\put(1340,541){\usebox{\plotpoint}}
\put(1341,543){\usebox{\plotpoint}}
\put(1342,545){\usebox{\plotpoint}}
\put(1343,547){\usebox{\plotpoint}}
\put(1344,550){\usebox{\plotpoint}}
\put(1345,552){\usebox{\plotpoint}}
\put(1346,554){\usebox{\plotpoint}}
\put(1347,557){\usebox{\plotpoint}}
\put(1348,561){\usebox{\plotpoint}}
\put(1349,563){\usebox{\plotpoint}}
\put(1350,565){\usebox{\plotpoint}}
\put(1351,567){\usebox{\plotpoint}}
\put(1352,570){\usebox{\plotpoint}}
\put(1353,573){\usebox{\plotpoint}}
\put(1354,576){\usebox{\plotpoint}}
\put(1355,579){\usebox{\plotpoint}}
\put(1356,582){\usebox{\plotpoint}}
\put(1357,585){\usebox{\plotpoint}}
\put(1358,588){\usebox{\plotpoint}}
\put(1359,591){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1360,597){\usebox{\plotpoint}}
\put(1361,600){\usebox{\plotpoint}}
\put(1362,603){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1363,608){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1364,614){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1365,619){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(1366,625){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1367,630){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(1368,641){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1369,651){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(1368,685){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1367,694){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1366,703){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1365,711){\usebox{\plotpoint}}
\put(1364,715){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1363,724){\usebox{\plotpoint}}
\put(1362,728){\usebox{\plotpoint}}
\put(1361,732){\usebox{\plotpoint}}
\put(1360,736){\usebox{\plotpoint}}
\put(1359,740){\usebox{\plotpoint}}
\put(1358,743){\usebox{\plotpoint}}
\put(1357,745){\usebox{\plotpoint}}
\put(1356,747){\usebox{\plotpoint}}
\put(1355,751){\usebox{\plotpoint}}
\put(1354,755){\usebox{\plotpoint}}
\put(1353,758){\usebox{\plotpoint}}
\put(1352,760){\usebox{\plotpoint}}
\put(1351,762){\usebox{\plotpoint}}
\put(1350,766){\usebox{\plotpoint}}
\put(1349,769){\usebox{\plotpoint}}
\put(1348,771){\usebox{\plotpoint}}
\put(1347,773){\usebox{\plotpoint}}
\put(1346,776){\usebox{\plotpoint}}
\put(1345,777){\usebox{\plotpoint}}
\put(1344,779){\usebox{\plotpoint}}
\put(1343,783){\usebox{\plotpoint}}
\put(1342,784){\usebox{\plotpoint}}
\put(1341,786){\usebox{\plotpoint}}
\put(1340,789){\usebox{\plotpoint}}
\put(1339,791){\usebox{\plotpoint}}
\put(1338,793){\usebox{\plotpoint}}
\put(1337,796){\usebox{\plotpoint}}
\put(1336,797){\usebox{\plotpoint}}
\put(1335,799){\usebox{\plotpoint}}
\put(1334,800){\usebox{\plotpoint}}
\put(1333,802){\usebox{\plotpoint}}
\put(1332,803){\usebox{\plotpoint}}
\put(1331,805){\usebox{\plotpoint}}
\put(1330,808){\usebox{\plotpoint}}
\put(1329,810){\usebox{\plotpoint}}
\put(1328,812){\usebox{\plotpoint}}
\put(1327,813){\usebox{\plotpoint}}
\put(1326,815){\usebox{\plotpoint}}
\put(1325,816){\usebox{\plotpoint}}
\put(1324,818){\usebox{\plotpoint}}
\put(1323,820){\usebox{\plotpoint}}
\put(1322,821){\usebox{\plotpoint}}
\put(1321,823){\usebox{\plotpoint}}
\put(1320,824){\usebox{\plotpoint}}
\put(1319,826){\usebox{\plotpoint}}
\put(1318,827){\usebox{\plotpoint}}
\put(1317,829){\usebox{\plotpoint}}
\put(1316,830){\usebox{\plotpoint}}
\put(1315,832){\usebox{\plotpoint}}
\put(1314,833){\usebox{\plotpoint}}
\put(1312,835){\usebox{\plotpoint}}
\put(1311,836){\usebox{\plotpoint}}
\put(1311,837){\usebox{\plotpoint}}
\put(1310,838){\usebox{\plotpoint}}
\put(1309,840){\usebox{\plotpoint}}
\put(1308,841){\usebox{\plotpoint}}
\put(1306,843){\usebox{\plotpoint}}
\put(1305,844){\usebox{\plotpoint}}
\put(1305,845){\usebox{\plotpoint}}
\put(1304,846){\usebox{\plotpoint}}
\put(1303,848){\usebox{\plotpoint}}
\put(1302,849){\usebox{\plotpoint}}
\put(1300,851){\usebox{\plotpoint}}
\put(1299,852){\usebox{\plotpoint}}
\put(1299,853){\usebox{\plotpoint}}
\put(1298,854){\usebox{\plotpoint}}
\put(1296,856){\usebox{\plotpoint}}
\put(1295,857){\usebox{\plotpoint}}
\put(1295,858){\usebox{\plotpoint}}
\put(1294,859){\usebox{\plotpoint}}
\put(1292,861){\usebox{\plotpoint}}
\put(1291,862){\usebox{\plotpoint}}
\put(1291,863){\usebox{\plotpoint}}
\put(1290,864){\usebox{\plotpoint}}
\put(1288,866){\usebox{\plotpoint}}
\put(1287,867){\usebox{\plotpoint}}
\put(1287,868){\usebox{\plotpoint}}
\put(1286,869){\usebox{\plotpoint}}
\put(1284,871){\usebox{\plotpoint}}
\put(1283,872){\usebox{\plotpoint}}
\put(1282,873){\usebox{\plotpoint}}
\put(1281,874){\usebox{\plotpoint}}
\put(1280,875){\usebox{\plotpoint}}
\put(1279,876){\usebox{\plotpoint}}
\put(1278,877){\usebox{\plotpoint}}
\put(1277,878){\usebox{\plotpoint}}
\put(1276,879){\usebox{\plotpoint}}
\put(1275,880){\usebox{\plotpoint}}
\put(1274,881){\usebox{\plotpoint}}
\put(1273,882){\usebox{\plotpoint}}
\put(1272,883){\usebox{\plotpoint}}
\put(1272,884){\usebox{\plotpoint}}
\put(1271,885){\usebox{\plotpoint}}
\put(1269,887){\usebox{\plotpoint}}
\put(1268,888){\usebox{\plotpoint}}
\put(1266,889){\usebox{\plotpoint}}
\put(1265,890){\usebox{\plotpoint}}
\put(1264,891){\usebox{\plotpoint}}
\put(1263,892){\usebox{\plotpoint}}
\put(1262,893){\usebox{\plotpoint}}
\put(1261,894){\usebox{\plotpoint}}
\put(1260,895){\usebox{\plotpoint}}
\put(1259,896){\usebox{\plotpoint}}
\put(1258,897){\usebox{\plotpoint}}
\put(1257,898){\usebox{\plotpoint}}
\put(1255,899){\usebox{\plotpoint}}
\put(1254,900){\usebox{\plotpoint}}
\put(1253,901){\usebox{\plotpoint}}
\put(1252,902){\usebox{\plotpoint}}
\put(1252,903){\usebox{\plotpoint}}
\put(1251,904){\usebox{\plotpoint}}
\put(1249,906){\usebox{\plotpoint}}
\put(1248,907){\usebox{\plotpoint}}
\put(1246,908){\usebox{\plotpoint}}
\put(1244,909){\usebox{\plotpoint}}
\put(1243,910){\usebox{\plotpoint}}
\put(1242,911){\usebox{\plotpoint}}
\put(1240,912){\usebox{\plotpoint}}
\put(1239,913){\usebox{\plotpoint}}
\put(1238,914){\usebox{\plotpoint}}
\put(1237,915){\usebox{\plotpoint}}
\put(1235,916){\usebox{\plotpoint}}
\put(1234,917){\usebox{\plotpoint}}
\put(1233,918){\usebox{\plotpoint}}
\put(1231,919){\usebox{\plotpoint}}
\put(1230,920){\usebox{\plotpoint}}
\put(1229,921){\usebox{\plotpoint}}
\put(1228,922){\usebox{\plotpoint}}
\put(1226,923){\usebox{\plotpoint}}
\put(1225,924){\usebox{\plotpoint}}
\put(1224,925){\usebox{\plotpoint}}
\put(1223,926){\usebox{\plotpoint}}
\put(1221,927){\usebox{\plotpoint}}
\put(1220,928){\usebox{\plotpoint}}
\put(1219,929){\usebox{\plotpoint}}
\put(1217,930){\usebox{\plotpoint}}
\put(1216,931){\usebox{\plotpoint}}
\put(1215,932){\usebox{\plotpoint}}
\put(1213,933){\usebox{\plotpoint}}
\put(1212,934){\usebox{\plotpoint}}
\put(1211,935){\usebox{\plotpoint}}
\put(1210,936){\usebox{\plotpoint}}
\put(1208,937){\usebox{\plotpoint}}
\put(1207,938){\usebox{\plotpoint}}
\put(1206,939){\usebox{\plotpoint}}
\put(1204,940){\usebox{\plotpoint}}
\put(1203,941){\usebox{\plotpoint}}
\put(1202,942){\usebox{\plotpoint}}
\put(1201,943){\usebox{\plotpoint}}
\put(1199,944){\usebox{\plotpoint}}
\put(1197,945){\usebox{\plotpoint}}
\put(1196,946){\usebox{\plotpoint}}
\put(1194,947){\usebox{\plotpoint}}
\put(1192,948){\usebox{\plotpoint}}
\put(1191,949){\usebox{\plotpoint}}
\put(1189,950){\usebox{\plotpoint}}
\put(1187,951){\usebox{\plotpoint}}
\put(1186,952){\usebox{\plotpoint}}
\put(1184,953){\usebox{\plotpoint}}
\put(1182,954){\usebox{\plotpoint}}
\put(1181,955){\usebox{\plotpoint}}
\put(1179,956){\usebox{\plotpoint}}
\put(1178,957){\usebox{\plotpoint}}
\put(1176,958){\usebox{\plotpoint}}
\put(1174,959){\usebox{\plotpoint}}
\put(1173,960){\usebox{\plotpoint}}
\put(1171,961){\usebox{\plotpoint}}
\put(1170,962){\usebox{\plotpoint}}
\put(1168,963){\usebox{\plotpoint}}
\put(1167,964){\usebox{\plotpoint}}
\put(1165,965){\usebox{\plotpoint}}
\put(1163,966){\usebox{\plotpoint}}
\put(1162,967){\usebox{\plotpoint}}
\put(1160,968){\usebox{\plotpoint}}
\put(1159,969){\usebox{\plotpoint}}
\put(1157,970){\usebox{\plotpoint}}
\put(1156,971){\usebox{\plotpoint}}
\put(1154,972){\usebox{\plotpoint}}
\put(1152,973){\usebox{\plotpoint}}
\put(1150,974){\usebox{\plotpoint}}
\put(1148,975){\usebox{\plotpoint}}
\put(1146,976){\usebox{\plotpoint}}
\put(1144,977){\usebox{\plotpoint}}
\put(1143,978){\usebox{\plotpoint}}
\put(1141,979){\usebox{\plotpoint}}
\put(1139,980){\usebox{\plotpoint}}
\put(1137,981){\usebox{\plotpoint}}
\put(1135,982){\usebox{\plotpoint}}
\put(1134,983){\usebox{\plotpoint}}
\put(1132,984){\usebox{\plotpoint}}
\put(1130,985){\usebox{\plotpoint}}
\put(1128,986){\usebox{\plotpoint}}
\put(1126,987){\usebox{\plotpoint}}
\put(1124,988){\usebox{\plotpoint}}
\put(1122,989){\usebox{\plotpoint}}
\put(1120,990){\usebox{\plotpoint}}
\put(1118,991){\usebox{\plotpoint}}
\put(1116,992){\usebox{\plotpoint}}
\put(1114,993){\usebox{\plotpoint}}
\put(1112,994){\usebox{\plotpoint}}
\put(1109,995){\usebox{\plotpoint}}
\put(1107,996){\usebox{\plotpoint}}
\put(1105,997){\usebox{\plotpoint}}
\put(1103,998){\usebox{\plotpoint}}
\put(1101,999){\usebox{\plotpoint}}
\put(1099,1000){\usebox{\plotpoint}}
\put(1097,1001){\usebox{\plotpoint}}
\put(1095,1002){\usebox{\plotpoint}}
\put(1093,1003){\usebox{\plotpoint}}
\put(1091,1004){\usebox{\plotpoint}}
\put(1089,1005){\usebox{\plotpoint}}
\put(1087,1006){\usebox{\plotpoint}}
\put(1085,1007){\usebox{\plotpoint}}
\put(1083,1008){\usebox{\plotpoint}}
\put(1081,1009){\usebox{\plotpoint}}
\put(1079,1010){\usebox{\plotpoint}}
\put(1077,1011){\usebox{\plotpoint}}
\put(1075,1012){\usebox{\plotpoint}}
\put(1073,1013){\usebox{\plotpoint}}
\put(1071,1014){\usebox{\plotpoint}}
\put(1068,1015){\usebox{\plotpoint}}
\put(1066,1016){\usebox{\plotpoint}}
\put(1063,1017){\usebox{\plotpoint}}
\put(1061,1018){\usebox{\plotpoint}}
\put(1058,1019){\usebox{\plotpoint}}
\put(1056,1020){\usebox{\plotpoint}}
\put(1053,1021){\usebox{\plotpoint}}
\put(1051,1022){\usebox{\plotpoint}}
\put(1048,1023){\usebox{\plotpoint}}
\put(1046,1024){\usebox{\plotpoint}}
\put(1043,1025){\usebox{\plotpoint}}
\put(1041,1026){\usebox{\plotpoint}}
\put(1039,1027){\usebox{\plotpoint}}
\put(1036,1028){\usebox{\plotpoint}}
\put(1034,1029){\usebox{\plotpoint}}
\put(1032,1030){\usebox{\plotpoint}}
\put(1029,1031){\usebox{\plotpoint}}
\put(1026,1032){\usebox{\plotpoint}}
\put(1023,1033){\usebox{\plotpoint}}
\put(1021,1034){\usebox{\plotpoint}}
\put(1018,1035){\usebox{\plotpoint}}
\put(1015,1036){\usebox{\plotpoint}}
\put(1013,1037){\usebox{\plotpoint}}
\put(1010,1038){\usebox{\plotpoint}}
\put(1007,1039){\usebox{\plotpoint}}
\put(1005,1040){\usebox{\plotpoint}}
\put(1002,1041){\usebox{\plotpoint}}
\put(1000,1042){\usebox{\plotpoint}}
\put(997,1043){\usebox{\plotpoint}}
\put(995,1044){\usebox{\plotpoint}}
\put(992,1045){\usebox{\plotpoint}}
\put(989,1046){\usebox{\plotpoint}}
\put(986,1047){\usebox{\plotpoint}}
\put(983,1048){\usebox{\plotpoint}}
\put(980,1049){\usebox{\plotpoint}}
\put(978,1050){\usebox{\plotpoint}}
\put(975,1051){\usebox{\plotpoint}}
\put(972,1052){\usebox{\plotpoint}}
\put(969,1053){\usebox{\plotpoint}}
\put(966,1054){\usebox{\plotpoint}}
\put(963,1055){\usebox{\plotpoint}}
\put(961,1056){\usebox{\plotpoint}}
\put(957,1057){\usebox{\plotpoint}}
\put(954,1058){\usebox{\plotpoint}}
\put(951,1059){\usebox{\plotpoint}}
\put(948,1060){\usebox{\plotpoint}}
\put(945,1061){\usebox{\plotpoint}}
\put(941,1062){\usebox{\plotpoint}}
\put(938,1063){\usebox{\plotpoint}}
\put(935,1064){\usebox{\plotpoint}}
\put(932,1065){\usebox{\plotpoint}}
\put(929,1066){\usebox{\plotpoint}}
\put(926,1067){\usebox{\plotpoint}}
\put(923,1068){\usebox{\plotpoint}}
\put(920,1069){\usebox{\plotpoint}}
\put(917,1070){\usebox{\plotpoint}}
\put(914,1071){\usebox{\plotpoint}}
\put(910,1072){\usebox{\plotpoint}}
\put(907,1073){\usebox{\plotpoint}}
\put(903,1074){\usebox{\plotpoint}}
\put(900,1075){\usebox{\plotpoint}}
\put(896,1076){\usebox{\plotpoint}}
\put(893,1077){\usebox{\plotpoint}}
\put(889,1078){\usebox{\plotpoint}}
\put(886,1079){\usebox{\plotpoint}}
\put(882,1080){\usebox{\plotpoint}}
\put(879,1081){\usebox{\plotpoint}}
\put(875,1082){\usebox{\plotpoint}}
\put(872,1083){\usebox{\plotpoint}}
\put(867,1084){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(863,1085){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(859,1086){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(855,1087){\usebox{\plotpoint}}
\put(852,1088){\usebox{\plotpoint}}
\put(849,1089){\usebox{\plotpoint}}
\put(846,1090){\usebox{\plotpoint}}
\put(842,1091){\usebox{\plotpoint}}
\put(838,1092){\usebox{\plotpoint}}
\put(834,1093){\usebox{\plotpoint}}
\put(828,1094){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(823,1095){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(819,1096){\usebox{\plotpoint}}
\put(815,1097){\usebox{\plotpoint}}
\put(811,1098){\usebox{\plotpoint}}
\put(807,1099){\usebox{\plotpoint}}
\put(804,1100){\usebox{\plotpoint}}
\put(801,1101){\usebox{\plotpoint}}
\put(795,1102){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(790,1103){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(785,1104){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(780,1105){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(775,1106){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(770,1107){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(765,1108){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(761,1109){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(756,1110){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(751,1111){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(747,1112){\usebox{\plotpoint}}
\put(743,1113){\usebox{\plotpoint}}
\put(738,1114){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(734,1115){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(726,1116){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(722,1117){\usebox{\plotpoint}}
\put(718,1118){\usebox{\plotpoint}}
\put(710,1119){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(706,1120){\usebox{\plotpoint}}
\put(703,1121){\usebox{\plotpoint}}
\put(695,1122){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(688,1123){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(681,1124){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(675,1125){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(671,1126){\usebox{\plotpoint}}
\put(668,1127){\usebox{\plotpoint}}
\put(662,1128){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(656,1129){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(644,1130){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(639,1131){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(633,1132){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(628,1133){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(623,1134){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(616,1135){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(610,1136){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(603,1137){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(597,1138){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(590,1139){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(584,1140){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(578,1141){\rule[-0.500pt]{1.549pt}{1.000pt}}
\put(572,1142){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(566,1143){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(560,1144){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(554,1145){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(548,1146){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(543,1147){\rule[-0.500pt]{1.405pt}{1.000pt}}
\put(536,1148){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(529,1149){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(522,1150){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(515,1151){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(507,1152){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(499,1153){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(492,1154){\rule[-0.500pt]{1.847pt}{1.000pt}}
\put(485,1155){\rule[-0.500pt]{1.526pt}{1.000pt}}
\put(479,1156){\rule[-0.500pt]{1.526pt}{1.000pt}}
\put(473,1157){\rule[-0.500pt]{1.526pt}{1.000pt}}
\put(464,1158){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(456,1159){\rule[-0.500pt]{2.048pt}{1.000pt}}
\put(443,1160){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(436,1161){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(430,1162){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(420,1163){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(411,1164){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(402,1165){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(395,1166){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(388,1167){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(377,1168){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(367,1169){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(356,1170){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(346,1171){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(335,1172){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(321,1173){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(306,1174){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(306,1174){\usebox{\plotpoint}}
\put(288,1175){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(288,1175){\usebox{\plotpoint}}
\put(278,1176){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(277,1177){\usebox{\plotpoint}}
\put(299,168){\usebox{\plotpoint}}
\put(299,168){\usebox{\plotpoint}}
\put(301,169){\usebox{\plotpoint}}
\put(303,170){\usebox{\plotpoint}}
\put(305,171){\usebox{\plotpoint}}
\put(307,172){\usebox{\plotpoint}}
\put(309,173){\usebox{\plotpoint}}
\put(311,174){\usebox{\plotpoint}}
\put(313,175){\usebox{\plotpoint}}
\put(315,176){\usebox{\plotpoint}}
\put(317,177){\usebox{\plotpoint}}
\put(319,178){\usebox{\plotpoint}}
\put(321,179){\usebox{\plotpoint}}
\put(324,180){\usebox{\plotpoint}}
\put(325,181){\usebox{\plotpoint}}
\put(327,182){\usebox{\plotpoint}}
\put(329,183){\usebox{\plotpoint}}
\put(331,184){\usebox{\plotpoint}}
\put(332,185){\usebox{\plotpoint}}
\put(334,186){\usebox{\plotpoint}}
\put(336,187){\usebox{\plotpoint}}
\put(338,188){\usebox{\plotpoint}}
\put(340,189){\usebox{\plotpoint}}
\put(341,190){\usebox{\plotpoint}}
\put(343,191){\usebox{\plotpoint}}
\put(345,192){\usebox{\plotpoint}}
\put(347,193){\usebox{\plotpoint}}
\put(349,194){\usebox{\plotpoint}}
\put(351,195){\usebox{\plotpoint}}
\put(353,196){\usebox{\plotpoint}}
\put(356,197){\usebox{\plotpoint}}
\put(357,198){\usebox{\plotpoint}}
\put(359,199){\usebox{\plotpoint}}
\put(360,200){\usebox{\plotpoint}}
\put(362,201){\usebox{\plotpoint}}
\put(364,202){\usebox{\plotpoint}}
\put(366,203){\usebox{\plotpoint}}
\put(368,204){\usebox{\plotpoint}}
\put(369,205){\usebox{\plotpoint}}
\put(371,206){\usebox{\plotpoint}}
\put(372,207){\usebox{\plotpoint}}
\put(375,208){\usebox{\plotpoint}}
\put(377,209){\usebox{\plotpoint}}
\put(379,210){\usebox{\plotpoint}}
\put(380,211){\usebox{\plotpoint}}
\put(382,212){\usebox{\plotpoint}}
\put(383,213){\usebox{\plotpoint}}
\put(385,214){\usebox{\plotpoint}}
\put(387,215){\usebox{\plotpoint}}
\put(388,216){\usebox{\plotpoint}}
\put(391,217){\usebox{\plotpoint}}
\put(393,218){\usebox{\plotpoint}}
\put(394,219){\usebox{\plotpoint}}
\put(396,220){\usebox{\plotpoint}}
\put(397,221){\usebox{\plotpoint}}
\put(400,222){\usebox{\plotpoint}}
\put(402,223){\usebox{\plotpoint}}
\put(403,224){\usebox{\plotpoint}}
\put(404,225){\usebox{\plotpoint}}
\put(406,226){\usebox{\plotpoint}}
\put(408,227){\usebox{\plotpoint}}
\put(410,228){\usebox{\plotpoint}}
\put(412,229){\usebox{\plotpoint}}
\put(414,230){\usebox{\plotpoint}}
\put(416,231){\usebox{\plotpoint}}
\put(418,232){\usebox{\plotpoint}}
\put(419,233){\usebox{\plotpoint}}
\put(420,234){\usebox{\plotpoint}}
\put(422,235){\usebox{\plotpoint}}
\put(423,236){\usebox{\plotpoint}}
\put(425,237){\usebox{\plotpoint}}
\put(427,238){\usebox{\plotpoint}}
\put(429,239){\usebox{\plotpoint}}
\put(430,240){\usebox{\plotpoint}}
\put(432,241){\usebox{\plotpoint}}
\put(434,242){\usebox{\plotpoint}}
\put(436,243){\usebox{\plotpoint}}
\put(437,244){\usebox{\plotpoint}}
\put(439,245){\usebox{\plotpoint}}
\put(442,246){\usebox{\plotpoint}}
\put(443,247){\usebox{\plotpoint}}
\put(445,248){\usebox{\plotpoint}}
\put(447,249){\usebox{\plotpoint}}
\put(449,250){\usebox{\plotpoint}}
\put(450,251){\usebox{\plotpoint}}
\put(452,252){\usebox{\plotpoint}}
\put(453,253){\usebox{\plotpoint}}
\put(455,254){\usebox{\plotpoint}}
\put(458,255){\usebox{\plotpoint}}
\put(459,256){\usebox{\plotpoint}}
\put(460,257){\usebox{\plotpoint}}
\put(461,258){\usebox{\plotpoint}}
\put(463,259){\usebox{\plotpoint}}
\put(466,260){\usebox{\plotpoint}}
\put(467,261){\usebox{\plotpoint}}
\put(469,262){\usebox{\plotpoint}}
\put(470,263){\usebox{\plotpoint}}
\put(472,264){\usebox{\plotpoint}}
\put(474,265){\usebox{\plotpoint}}
\put(475,266){\usebox{\plotpoint}}
\put(477,267){\usebox{\plotpoint}}
\put(480,268){\usebox{\plotpoint}}
\put(481,269){\usebox{\plotpoint}}
\put(482,270){\usebox{\plotpoint}}
\put(485,271){\usebox{\plotpoint}}
\put(486,272){\usebox{\plotpoint}}
\put(487,273){\usebox{\plotpoint}}
\put(490,274){\usebox{\plotpoint}}
\put(491,275){\usebox{\plotpoint}}
\put(492,276){\usebox{\plotpoint}}
\put(494,277){\usebox{\plotpoint}}
\put(495,278){\usebox{\plotpoint}}
\put(497,279){\usebox{\plotpoint}}
\put(499,280){\usebox{\plotpoint}}
\put(502,281){\usebox{\plotpoint}}
\put(503,282){\usebox{\plotpoint}}
\put(504,283){\usebox{\plotpoint}}
\put(506,284){\usebox{\plotpoint}}
\put(508,285){\usebox{\plotpoint}}
\put(509,286){\usebox{\plotpoint}}
\put(511,287){\usebox{\plotpoint}}
\put(513,288){\usebox{\plotpoint}}
\put(515,289){\usebox{\plotpoint}}
\put(516,290){\usebox{\plotpoint}}
\put(517,291){\usebox{\plotpoint}}
\put(519,292){\usebox{\plotpoint}}
\put(521,293){\usebox{\plotpoint}}
\put(522,294){\usebox{\plotpoint}}
\put(523,295){\usebox{\plotpoint}}
\put(525,296){\usebox{\plotpoint}}
\put(527,297){\usebox{\plotpoint}}
\put(529,298){\usebox{\plotpoint}}
\put(532,299){\usebox{\plotpoint}}
\put(533,301){\usebox{\plotpoint}}
\put(535,302){\usebox{\plotpoint}}
\put(537,303){\usebox{\plotpoint}}
\put(539,304){\usebox{\plotpoint}}
\put(541,305){\usebox{\plotpoint}}
\put(542,306){\usebox{\plotpoint}}
\put(543,307){\usebox{\plotpoint}}
\put(545,308){\usebox{\plotpoint}}
\put(547,309){\usebox{\plotpoint}}
\put(549,310){\usebox{\plotpoint}}
\put(551,311){\usebox{\plotpoint}}
\put(552,312){\usebox{\plotpoint}}
\put(554,313){\usebox{\plotpoint}}
\put(555,314){\usebox{\plotpoint}}
\put(556,315){\usebox{\plotpoint}}
\put(558,316){\usebox{\plotpoint}}
\put(559,317){\usebox{\plotpoint}}
\put(561,318){\usebox{\plotpoint}}
\put(563,319){\usebox{\plotpoint}}
\put(565,320){\usebox{\plotpoint}}
\put(566,321){\usebox{\plotpoint}}
\put(568,322){\usebox{\plotpoint}}
\put(570,323){\usebox{\plotpoint}}
\put(571,324){\usebox{\plotpoint}}
\put(573,325){\usebox{\plotpoint}}
\put(575,326){\usebox{\plotpoint}}
\put(576,327){\usebox{\plotpoint}}
\put(578,328){\usebox{\plotpoint}}
\put(580,329){\usebox{\plotpoint}}
\put(581,330){\usebox{\plotpoint}}
\put(583,331){\usebox{\plotpoint}}
\put(584,332){\usebox{\plotpoint}}
\put(586,333){\usebox{\plotpoint}}
\put(587,334){\usebox{\plotpoint}}
\put(589,335){\usebox{\plotpoint}}
\put(591,336){\usebox{\plotpoint}}
\put(592,337){\usebox{\plotpoint}}
\put(594,338){\usebox{\plotpoint}}
\put(595,339){\usebox{\plotpoint}}
\put(597,340){\usebox{\plotpoint}}
\put(598,341){\usebox{\plotpoint}}
\put(600,342){\usebox{\plotpoint}}
\put(601,343){\usebox{\plotpoint}}
\put(603,344){\usebox{\plotpoint}}
\put(605,345){\usebox{\plotpoint}}
\put(606,346){\usebox{\plotpoint}}
\put(608,347){\usebox{\plotpoint}}
\put(610,348){\usebox{\plotpoint}}
\put(611,349){\usebox{\plotpoint}}
\put(613,350){\usebox{\plotpoint}}
\put(615,351){\usebox{\plotpoint}}
\put(616,352){\usebox{\plotpoint}}
\put(618,353){\usebox{\plotpoint}}
\put(619,354){\usebox{\plotpoint}}
\put(621,355){\usebox{\plotpoint}}
\put(623,356){\usebox{\plotpoint}}
\put(624,357){\usebox{\plotpoint}}
\put(626,358){\usebox{\plotpoint}}
\put(628,359){\usebox{\plotpoint}}
\put(629,360){\usebox{\plotpoint}}
\put(631,361){\usebox{\plotpoint}}
\put(633,362){\usebox{\plotpoint}}
\put(634,363){\usebox{\plotpoint}}
\put(636,364){\usebox{\plotpoint}}
\put(638,365){\usebox{\plotpoint}}
\put(639,366){\usebox{\plotpoint}}
\put(641,367){\usebox{\plotpoint}}
\put(642,368){\usebox{\plotpoint}}
\put(644,369){\usebox{\plotpoint}}
\put(646,370){\usebox{\plotpoint}}
\put(647,371){\usebox{\plotpoint}}
\put(649,372){\usebox{\plotpoint}}
\put(651,373){\usebox{\plotpoint}}
\put(652,374){\usebox{\plotpoint}}
\put(654,375){\usebox{\plotpoint}}
\put(656,376){\usebox{\plotpoint}}
\put(657,377){\usebox{\plotpoint}}
\put(659,378){\usebox{\plotpoint}}
\put(661,379){\usebox{\plotpoint}}
\put(662,380){\usebox{\plotpoint}}
\put(664,381){\usebox{\plotpoint}}
\put(665,382){\usebox{\plotpoint}}
\put(667,383){\usebox{\plotpoint}}
\put(668,384){\usebox{\plotpoint}}
\put(670,385){\usebox{\plotpoint}}
\put(671,386){\usebox{\plotpoint}}
\put(673,387){\usebox{\plotpoint}}
\put(674,388){\usebox{\plotpoint}}
\put(676,389){\usebox{\plotpoint}}
\put(677,390){\usebox{\plotpoint}}
\put(679,391){\usebox{\plotpoint}}
\put(680,392){\usebox{\plotpoint}}
\put(682,393){\usebox{\plotpoint}}
\put(683,394){\usebox{\plotpoint}}
\put(685,395){\usebox{\plotpoint}}
\put(686,396){\usebox{\plotpoint}}
\put(688,397){\usebox{\plotpoint}}
\put(689,398){\usebox{\plotpoint}}
\put(691,399){\usebox{\plotpoint}}
\put(692,400){\usebox{\plotpoint}}
\put(694,401){\usebox{\plotpoint}}
\put(695,402){\usebox{\plotpoint}}
\put(697,403){\usebox{\plotpoint}}
\put(698,404){\usebox{\plotpoint}}
\put(700,405){\usebox{\plotpoint}}
\put(701,406){\usebox{\plotpoint}}
\put(703,407){\usebox{\plotpoint}}
\put(704,408){\usebox{\plotpoint}}
\put(706,409){\usebox{\plotpoint}}
\put(707,410){\usebox{\plotpoint}}
\put(709,411){\usebox{\plotpoint}}
\put(710,412){\usebox{\plotpoint}}
\put(712,413){\usebox{\plotpoint}}
\put(713,414){\usebox{\plotpoint}}
\put(714,415){\usebox{\plotpoint}}
\put(716,416){\usebox{\plotpoint}}
\put(717,417){\usebox{\plotpoint}}
\put(719,418){\usebox{\plotpoint}}
\put(720,419){\usebox{\plotpoint}}
\put(721,420){\usebox{\plotpoint}}
\put(723,421){\usebox{\plotpoint}}
\put(724,422){\usebox{\plotpoint}}
\put(726,423){\usebox{\plotpoint}}
\put(727,424){\usebox{\plotpoint}}
\put(728,425){\usebox{\plotpoint}}
\put(730,426){\usebox{\plotpoint}}
\put(731,427){\usebox{\plotpoint}}
\put(733,428){\usebox{\plotpoint}}
\put(734,429){\usebox{\plotpoint}}
\put(736,430){\usebox{\plotpoint}}
\put(737,431){\usebox{\plotpoint}}
\put(738,432){\usebox{\plotpoint}}
\put(740,433){\usebox{\plotpoint}}
\put(741,434){\usebox{\plotpoint}}
\put(743,435){\usebox{\plotpoint}}
\put(744,436){\usebox{\plotpoint}}
\put(745,437){\usebox{\plotpoint}}
\put(747,438){\usebox{\plotpoint}}
\put(748,439){\usebox{\plotpoint}}
\put(750,440){\usebox{\plotpoint}}
\put(751,441){\usebox{\plotpoint}}
\put(753,442){\usebox{\plotpoint}}
\put(754,443){\usebox{\plotpoint}}
\put(755,444){\usebox{\plotpoint}}
\put(756,445){\usebox{\plotpoint}}
\put(758,446){\usebox{\plotpoint}}
\put(759,447){\usebox{\plotpoint}}
\put(760,448){\usebox{\plotpoint}}
\put(762,449){\usebox{\plotpoint}}
\put(763,450){\usebox{\plotpoint}}
\put(764,451){\usebox{\plotpoint}}
\put(765,452){\usebox{\plotpoint}}
\put(767,453){\usebox{\plotpoint}}
\put(768,454){\usebox{\plotpoint}}
\put(769,455){\usebox{\plotpoint}}
\put(771,456){\usebox{\plotpoint}}
\put(772,457){\usebox{\plotpoint}}
\put(773,458){\usebox{\plotpoint}}
\put(775,459){\usebox{\plotpoint}}
\put(776,460){\usebox{\plotpoint}}
\put(777,461){\usebox{\plotpoint}}
\put(778,462){\usebox{\plotpoint}}
\put(780,463){\usebox{\plotpoint}}
\put(781,464){\usebox{\plotpoint}}
\put(782,465){\usebox{\plotpoint}}
\put(784,466){\usebox{\plotpoint}}
\put(785,467){\usebox{\plotpoint}}
\put(786,468){\usebox{\plotpoint}}
\put(788,469){\usebox{\plotpoint}}
\put(789,470){\usebox{\plotpoint}}
\put(790,471){\usebox{\plotpoint}}
\put(791,472){\usebox{\plotpoint}}
\put(793,473){\usebox{\plotpoint}}
\put(794,474){\usebox{\plotpoint}}
\put(795,475){\usebox{\plotpoint}}
\put(796,476){\usebox{\plotpoint}}
\put(798,477){\usebox{\plotpoint}}
\put(799,478){\usebox{\plotpoint}}
\put(800,479){\usebox{\plotpoint}}
\put(801,480){\usebox{\plotpoint}}
\put(803,481){\usebox{\plotpoint}}
\put(804,482){\usebox{\plotpoint}}
\put(805,483){\usebox{\plotpoint}}
\put(806,484){\usebox{\plotpoint}}
\put(808,485){\usebox{\plotpoint}}
\put(809,486){\usebox{\plotpoint}}
\put(810,487){\usebox{\plotpoint}}
\put(811,488){\usebox{\plotpoint}}
\put(813,489){\usebox{\plotpoint}}
\put(814,490){\usebox{\plotpoint}}
\put(815,491){\usebox{\plotpoint}}
\put(816,492){\usebox{\plotpoint}}
\put(818,493){\usebox{\plotpoint}}
\put(819,494){\usebox{\plotpoint}}
\put(820,495){\usebox{\plotpoint}}
\put(821,496){\usebox{\plotpoint}}
\put(822,497){\usebox{\plotpoint}}
\put(823,498){\usebox{\plotpoint}}
\put(824,499){\usebox{\plotpoint}}
\put(825,500){\usebox{\plotpoint}}
\put(827,501){\usebox{\plotpoint}}
\put(828,502){\usebox{\plotpoint}}
\put(829,503){\usebox{\plotpoint}}
\put(830,504){\usebox{\plotpoint}}
\put(831,505){\usebox{\plotpoint}}
\put(832,506){\usebox{\plotpoint}}
\put(833,507){\usebox{\plotpoint}}
\put(835,508){\usebox{\plotpoint}}
\put(836,509){\usebox{\plotpoint}}
\put(837,510){\usebox{\plotpoint}}
\put(838,511){\usebox{\plotpoint}}
\put(839,512){\usebox{\plotpoint}}
\put(840,513){\usebox{\plotpoint}}
\put(841,514){\usebox{\plotpoint}}
\put(842,515){\usebox{\plotpoint}}
\put(844,516){\usebox{\plotpoint}}
\put(845,517){\usebox{\plotpoint}}
\put(846,518){\usebox{\plotpoint}}
\put(847,519){\usebox{\plotpoint}}
\put(848,520){\usebox{\plotpoint}}
\put(849,521){\usebox{\plotpoint}}
\put(850,522){\usebox{\plotpoint}}
\put(851,523){\usebox{\plotpoint}}
\put(852,524){\usebox{\plotpoint}}
\put(853,525){\usebox{\plotpoint}}
\put(855,526){\usebox{\plotpoint}}
\put(856,527){\usebox{\plotpoint}}
\put(857,528){\usebox{\plotpoint}}
\put(858,529){\usebox{\plotpoint}}
\put(859,530){\usebox{\plotpoint}}
\put(860,531){\usebox{\plotpoint}}
\put(861,532){\usebox{\plotpoint}}
\put(862,533){\usebox{\plotpoint}}
\put(863,534){\usebox{\plotpoint}}
\put(864,535){\usebox{\plotpoint}}
\put(865,536){\usebox{\plotpoint}}
\put(866,536){\usebox{\plotpoint}}
\put(867,537){\usebox{\plotpoint}}
\put(868,538){\usebox{\plotpoint}}
\put(869,539){\usebox{\plotpoint}}
\put(870,540){\usebox{\plotpoint}}
\put(871,541){\usebox{\plotpoint}}
\put(872,542){\usebox{\plotpoint}}
\put(873,543){\usebox{\plotpoint}}
\put(874,544){\usebox{\plotpoint}}
\put(875,545){\usebox{\plotpoint}}
\put(876,546){\usebox{\plotpoint}}
\put(877,547){\usebox{\plotpoint}}
\put(878,548){\usebox{\plotpoint}}
\put(879,549){\usebox{\plotpoint}}
\put(880,550){\usebox{\plotpoint}}
\put(881,551){\usebox{\plotpoint}}
\put(882,552){\usebox{\plotpoint}}
\put(883,553){\usebox{\plotpoint}}
\put(884,554){\usebox{\plotpoint}}
\put(885,555){\usebox{\plotpoint}}
\put(885,556){\usebox{\plotpoint}}
\put(886,557){\usebox{\plotpoint}}
\put(887,558){\usebox{\plotpoint}}
\put(888,559){\usebox{\plotpoint}}
\put(889,560){\usebox{\plotpoint}}
\put(890,561){\usebox{\plotpoint}}
\put(891,562){\usebox{\plotpoint}}
\put(892,563){\usebox{\plotpoint}}
\put(893,564){\usebox{\plotpoint}}
\put(894,565){\usebox{\plotpoint}}
\put(895,566){\usebox{\plotpoint}}
\put(896,567){\usebox{\plotpoint}}
\put(897,568){\usebox{\plotpoint}}
\put(898,569){\usebox{\plotpoint}}
\put(899,570){\usebox{\plotpoint}}
\put(900,571){\usebox{\plotpoint}}
\put(901,572){\usebox{\plotpoint}}
\put(902,573){\usebox{\plotpoint}}
\put(903,574){\usebox{\plotpoint}}
\put(904,575){\usebox{\plotpoint}}
\put(905,576){\usebox{\plotpoint}}
\put(906,577){\usebox{\plotpoint}}
\put(907,578){\usebox{\plotpoint}}
\put(908,579){\usebox{\plotpoint}}
\put(909,580){\usebox{\plotpoint}}
\put(910,581){\usebox{\plotpoint}}
\put(911,583){\usebox{\plotpoint}}
\put(912,584){\usebox{\plotpoint}}
\put(913,585){\usebox{\plotpoint}}
\put(914,586){\usebox{\plotpoint}}
\put(915,587){\usebox{\plotpoint}}
\put(916,588){\usebox{\plotpoint}}
\put(917,589){\usebox{\plotpoint}}
\put(918,591){\usebox{\plotpoint}}
\put(919,592){\usebox{\plotpoint}}
\put(920,593){\usebox{\plotpoint}}
\put(921,594){\usebox{\plotpoint}}
\put(922,595){\usebox{\plotpoint}}
\put(923,596){\usebox{\plotpoint}}
\put(924,597){\usebox{\plotpoint}}
\put(925,599){\usebox{\plotpoint}}
\put(926,600){\usebox{\plotpoint}}
\put(927,601){\usebox{\plotpoint}}
\put(928,602){\usebox{\plotpoint}}
\put(929,603){\usebox{\plotpoint}}
\put(930,604){\usebox{\plotpoint}}
\put(931,605){\usebox{\plotpoint}}
\put(932,607){\usebox{\plotpoint}}
\put(933,608){\usebox{\plotpoint}}
\put(934,609){\usebox{\plotpoint}}
\put(935,610){\usebox{\plotpoint}}
\put(936,612){\usebox{\plotpoint}}
\put(937,613){\usebox{\plotpoint}}
\put(938,614){\usebox{\plotpoint}}
\put(939,616){\usebox{\plotpoint}}
\put(940,617){\usebox{\plotpoint}}
\put(941,618){\usebox{\plotpoint}}
\put(942,620){\usebox{\plotpoint}}
\put(943,621){\usebox{\plotpoint}}
\put(944,622){\usebox{\plotpoint}}
\put(945,624){\usebox{\plotpoint}}
\put(946,625){\usebox{\plotpoint}}
\put(947,626){\usebox{\plotpoint}}
\put(948,628){\usebox{\plotpoint}}
\put(949,629){\usebox{\plotpoint}}
\put(950,630){\usebox{\plotpoint}}
\put(951,631){\usebox{\plotpoint}}
\put(952,633){\usebox{\plotpoint}}
\put(953,634){\usebox{\plotpoint}}
\put(954,635){\usebox{\plotpoint}}
\put(955,636){\usebox{\plotpoint}}
\put(956,638){\usebox{\plotpoint}}
\put(957,639){\usebox{\plotpoint}}
\put(958,641){\usebox{\plotpoint}}
\put(959,642){\usebox{\plotpoint}}
\put(960,644){\usebox{\plotpoint}}
\put(961,645){\usebox{\plotpoint}}
\put(962,646){\usebox{\plotpoint}}
\put(963,648){\usebox{\plotpoint}}
\put(964,649){\usebox{\plotpoint}}
\put(965,651){\usebox{\plotpoint}}
\put(966,652){\usebox{\plotpoint}}
\put(967,654){\usebox{\plotpoint}}
\put(968,655){\usebox{\plotpoint}}
\put(969,657){\usebox{\plotpoint}}
\put(970,658){\usebox{\plotpoint}}
\put(971,660){\usebox{\plotpoint}}
\put(972,661){\usebox{\plotpoint}}
\put(973,663){\usebox{\plotpoint}}
\put(974,664){\usebox{\plotpoint}}
\put(975,666){\usebox{\plotpoint}}
\put(976,668){\usebox{\plotpoint}}
\put(977,669){\usebox{\plotpoint}}
\put(978,671){\usebox{\plotpoint}}
\put(979,672){\usebox{\plotpoint}}
\put(980,674){\usebox{\plotpoint}}
\put(981,675){\usebox{\plotpoint}}
\put(982,677){\usebox{\plotpoint}}
\put(983,678){\usebox{\plotpoint}}
\put(984,680){\usebox{\plotpoint}}
\put(985,682){\usebox{\plotpoint}}
\put(986,684){\usebox{\plotpoint}}
\put(987,686){\usebox{\plotpoint}}
\put(988,688){\usebox{\plotpoint}}
\put(989,689){\usebox{\plotpoint}}
\put(990,691){\usebox{\plotpoint}}
\put(991,693){\usebox{\plotpoint}}
\put(992,694){\usebox{\plotpoint}}
\put(993,696){\usebox{\plotpoint}}
\put(994,697){\usebox{\plotpoint}}
\put(995,699){\usebox{\plotpoint}}
\put(996,700){\usebox{\plotpoint}}
\put(997,703){\usebox{\plotpoint}}
\put(998,705){\usebox{\plotpoint}}
\put(999,707){\usebox{\plotpoint}}
\put(1000,709){\usebox{\plotpoint}}
\put(1001,711){\usebox{\plotpoint}}
\put(1002,713){\usebox{\plotpoint}}
\put(1003,715){\usebox{\plotpoint}}
\put(1004,717){\usebox{\plotpoint}}
\put(1005,719){\usebox{\plotpoint}}
\put(1006,721){\usebox{\plotpoint}}
\put(1007,724){\usebox{\plotpoint}}
\put(1008,726){\usebox{\plotpoint}}
\put(1009,728){\usebox{\plotpoint}}
\put(1010,730){\usebox{\plotpoint}}
\put(1011,732){\usebox{\plotpoint}}
\put(1012,734){\usebox{\plotpoint}}
\put(1013,736){\usebox{\plotpoint}}
\put(1014,739){\usebox{\plotpoint}}
\put(1015,741){\usebox{\plotpoint}}
\put(1016,744){\usebox{\plotpoint}}
\put(1017,746){\usebox{\plotpoint}}
\put(1018,749){\usebox{\plotpoint}}
\put(1019,751){\usebox{\plotpoint}}
\put(1020,754){\usebox{\plotpoint}}
\put(1021,756){\usebox{\plotpoint}}
\put(1022,758){\usebox{\plotpoint}}
\put(1023,760){\usebox{\plotpoint}}
\put(1024,763){\usebox{\plotpoint}}
\put(1025,766){\usebox{\plotpoint}}
\put(1026,769){\usebox{\plotpoint}}
\put(1027,772){\usebox{\plotpoint}}
\put(1028,777){\usebox{\plotpoint}}
\put(1029,781){\usebox{\plotpoint}}
\put(1030,784){\usebox{\plotpoint}}
\put(1031,787){\usebox{\plotpoint}}
\put(1032,790){\usebox{\plotpoint}}
\put(1033,794){\usebox{\plotpoint}}
\put(1034,798){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1035,802){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1036,807){\usebox{\plotpoint}}
\put(1037,810){\usebox{\plotpoint}}
\put(1038,814){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1039,822){\usebox{\plotpoint}}
\put(1040,825){\usebox{\plotpoint}}
\put(1041,829){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(1042,837){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1043,844){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1044,857){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(1045,864){\rule[-0.500pt]{1.000pt}{12.527pt}}
\put(1044,916){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1043,926){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(1042,936){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1041,941){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(1040,950){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1039,955){\usebox{\plotpoint}}
\put(1038,959){\usebox{\plotpoint}}
\put(1037,963){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1036,968){\usebox{\plotpoint}}
\put(1035,972){\usebox{\plotpoint}}
\put(1034,976){\usebox{\plotpoint}}
\put(1033,980){\usebox{\plotpoint}}
\put(1032,984){\usebox{\plotpoint}}
\put(1031,988){\usebox{\plotpoint}}
\put(1030,992){\usebox{\plotpoint}}
\put(1029,995){\usebox{\plotpoint}}
\put(1028,999){\usebox{\plotpoint}}
\put(1027,1003){\usebox{\plotpoint}}
\put(1026,1004){\usebox{\plotpoint}}
\put(1025,1006){\usebox{\plotpoint}}
\put(1024,1010){\usebox{\plotpoint}}
\put(1023,1013){\usebox{\plotpoint}}
\put(1022,1017){\usebox{\plotpoint}}
\put(1021,1018){\usebox{\plotpoint}}
\put(1020,1020){\usebox{\plotpoint}}
\put(1019,1023){\usebox{\plotpoint}}
\put(1018,1027){\usebox{\plotpoint}}
\put(1017,1030){\usebox{\plotpoint}}
\put(1016,1031){\usebox{\plotpoint}}
\put(1015,1033){\usebox{\plotpoint}}
\put(1014,1036){\usebox{\plotpoint}}
\put(1013,1039){\usebox{\plotpoint}}
\put(1012,1040){\usebox{\plotpoint}}
\put(1011,1042){\usebox{\plotpoint}}
\put(1010,1045){\usebox{\plotpoint}}
\put(1009,1048){\usebox{\plotpoint}}
\put(1008,1051){\usebox{\plotpoint}}
\put(1007,1052){\usebox{\plotpoint}}
\put(1006,1054){\usebox{\plotpoint}}
\put(1005,1057){\usebox{\plotpoint}}
\put(1004,1059){\usebox{\plotpoint}}
\put(1003,1060){\usebox{\plotpoint}}
\put(1002,1062){\usebox{\plotpoint}}
\put(1001,1065){\usebox{\plotpoint}}
\put(1000,1066){\usebox{\plotpoint}}
\put(999,1068){\usebox{\plotpoint}}
\put(998,1070){\usebox{\plotpoint}}
\put(996,1073){\usebox{\plotpoint}}
\put(995,1074){\usebox{\plotpoint}}
\put(995,1075){\usebox{\plotpoint}}
\put(994,1078){\usebox{\plotpoint}}
\put(993,1080){\usebox{\plotpoint}}
\put(992,1081){\usebox{\plotpoint}}
\put(991,1083){\usebox{\plotpoint}}
\put(990,1085){\usebox{\plotpoint}}
\put(988,1088){\usebox{\plotpoint}}
\put(987,1089){\usebox{\plotpoint}}
\put(987,1090){\usebox{\plotpoint}}
\put(986,1092){\usebox{\plotpoint}}
\put(984,1095){\usebox{\plotpoint}}
\put(983,1096){\usebox{\plotpoint}}
\put(983,1097){\usebox{\plotpoint}}
\put(982,1099){\usebox{\plotpoint}}
\put(981,1101){\usebox{\plotpoint}}
\put(980,1102){\usebox{\plotpoint}}
\put(979,1104){\usebox{\plotpoint}}
\put(978,1106){\usebox{\plotpoint}}
\put(976,1108){\usebox{\plotpoint}}
\put(975,1109){\usebox{\plotpoint}}
\put(975,1110){\usebox{\plotpoint}}
\put(974,1112){\usebox{\plotpoint}}
\put(972,1114){\usebox{\plotpoint}}
\put(971,1115){\usebox{\plotpoint}}
\put(971,1116){\usebox{\plotpoint}}
\put(970,1118){\usebox{\plotpoint}}
\put(968,1120){\usebox{\plotpoint}}
\put(967,1121){\usebox{\plotpoint}}
\put(967,1122){\usebox{\plotpoint}}
\put(966,1124){\usebox{\plotpoint}}
\put(964,1126){\usebox{\plotpoint}}
\put(963,1127){\usebox{\plotpoint}}
\put(963,1128){\usebox{\plotpoint}}
\put(962,1130){\usebox{\plotpoint}}
\put(960,1132){\usebox{\plotpoint}}
\put(959,1133){\usebox{\plotpoint}}
\put(959,1134){\usebox{\plotpoint}}
\put(957,1136){\usebox{\plotpoint}}
\put(957,1137){\usebox{\plotpoint}}
\put(955,1139){\usebox{\plotpoint}}
\put(954,1140){\usebox{\plotpoint}}
\put(954,1141){\usebox{\plotpoint}}
\put(952,1143){\usebox{\plotpoint}}
\put(951,1144){\usebox{\plotpoint}}
\put(950,1145){\usebox{\plotpoint}}
\put(950,1146){\usebox{\plotpoint}}
\put(949,1148){\usebox{\plotpoint}}
\put(947,1150){\usebox{\plotpoint}}
\put(946,1151){\usebox{\plotpoint}}
\put(945,1152){\usebox{\plotpoint}}
\put(945,1153){\usebox{\plotpoint}}
\put(943,1155){\usebox{\plotpoint}}
\put(943,1156){\usebox{\plotpoint}}
\put(940,1158){\usebox{\plotpoint}}
\put(940,1159){\usebox{\plotpoint}}
\put(939,1161){\usebox{\plotpoint}}
\put(937,1163){\usebox{\plotpoint}}
\put(936,1164){\usebox{\plotpoint}}
\put(935,1165){\usebox{\plotpoint}}
\put(934,1166){\usebox{\plotpoint}}
\put(934,1167){\usebox{\plotpoint}}
\put(932,1169){\usebox{\plotpoint}}
\put(932,1170){\usebox{\plotpoint}}
\put(929,1172){\usebox{\plotpoint}}
\put(929,1173){\usebox{\plotpoint}}
\put(927,1175){\usebox{\plotpoint}}
\put(926,1176){\usebox{\plotpoint}}
\put(926,1177){\usebox{\plotpoint}}
\put(924,1179){\usebox{\plotpoint}}
\put(923,1180){\usebox{\plotpoint}}
\put(922,1181){\usebox{\plotpoint}}
\put(921,1182){\usebox{\plotpoint}}
\put(920,1183){\usebox{\plotpoint}}
\put(920,1184){\usebox{\plotpoint}}
\put(919,1186){\usebox{\plotpoint}}
\put(918,1187){\usebox{\plotpoint}}
\put(917,1188){\usebox{\plotpoint}}
\put(916,1189){\usebox{\plotpoint}}
\put(915,1190){\usebox{\plotpoint}}
\put(914,1191){\usebox{\plotpoint}}
\put(913,1192){\usebox{\plotpoint}}
\put(912,1193){\usebox{\plotpoint}}
\put(911,1194){\usebox{\plotpoint}}
\put(910,1195){\usebox{\plotpoint}}
\put(909,1196){\usebox{\plotpoint}}
\put(908,1198){\usebox{\plotpoint}}
\put(907,1199){\usebox{\plotpoint}}
\put(906,1200){\usebox{\plotpoint}}
\put(905,1201){\usebox{\plotpoint}}
\put(904,1202){\usebox{\plotpoint}}
\put(903,1203){\usebox{\plotpoint}}
\put(902,1204){\usebox{\plotpoint}}
\put(901,1205){\usebox{\plotpoint}}
\put(900,1206){\usebox{\plotpoint}}
\put(899,1207){\usebox{\plotpoint}}
\put(898,1208){\usebox{\plotpoint}}
\put(895,1210){\usebox{\plotpoint}}
\put(894,1211){\usebox{\plotpoint}}
\put(893,1212){\usebox{\plotpoint}}
\put(892,1213){\usebox{\plotpoint}}
\put(891,1214){\usebox{\plotpoint}}
\put(890,1215){\usebox{\plotpoint}}
\put(889,1216){\usebox{\plotpoint}}
\put(888,1217){\usebox{\plotpoint}}
\put(887,1218){\usebox{\plotpoint}}
\put(886,1219){\usebox{\plotpoint}}
\put(886,1220){\usebox{\plotpoint}}
\put(886,1220){\usebox{\plotpoint}}
\put(885,1221){\usebox{\plotpoint}}
\put(884,1222){\usebox{\plotpoint}}
\put(883,1223){\usebox{\plotpoint}}
\put(882,1224){\usebox{\plotpoint}}
\put(881,1225){\usebox{\plotpoint}}
\put(880,1226){\usebox{\plotpoint}}
\put(879,1227){\usebox{\plotpoint}}
\put(878,1228){\usebox{\plotpoint}}
\put(877,1229){\usebox{\plotpoint}}
\put(876,1230){\usebox{\plotpoint}}
\put(875,1231){\usebox{\plotpoint}}
\put(874,1232){\usebox{\plotpoint}}
\put(873,1233){\usebox{\plotpoint}}
\put(872,1234){\usebox{\plotpoint}}
\put(871,1235){\usebox{\plotpoint}}
\put(870,1236){\usebox{\plotpoint}}
\put(869,1237){\usebox{\plotpoint}}
\put(868,1238){\usebox{\plotpoint}}
\put(867,1239){\usebox{\plotpoint}}
\put(865,1240){\usebox{\plotpoint}}
\put(864,1241){\usebox{\plotpoint}}
\put(863,1242){\usebox{\plotpoint}}
\put(862,1243){\usebox{\plotpoint}}
\put(861,1244){\usebox{\plotpoint}}
\put(860,1245){\usebox{\plotpoint}}
\put(859,1246){\usebox{\plotpoint}}
\put(858,1247){\usebox{\plotpoint}}
\put(856,1248){\usebox{\plotpoint}}
\put(855,1249){\usebox{\plotpoint}}
\put(854,1250){\usebox{\plotpoint}}
\put(853,1251){\usebox{\plotpoint}}
\put(852,1252){\usebox{\plotpoint}}
\put(851,1253){\usebox{\plotpoint}}
\put(850,1254){\usebox{\plotpoint}}
\put(849,1255){\usebox{\plotpoint}}
\put(848,1256){\usebox{\plotpoint}}
\put(847,1257){\usebox{\plotpoint}}
\put(846,1258){\usebox{\plotpoint}}
\put(845,1259){\usebox{\plotpoint}}
\put(844,1260){\usebox{\plotpoint}}
\put(843,1261){\usebox{\plotpoint}}
\put(842,1262){\usebox{\plotpoint}}
\put(841,1263){\usebox{\plotpoint}}
\put(839,1264){\usebox{\plotpoint}}
\put(838,1265){\usebox{\plotpoint}}
\put(837,1266){\usebox{\plotpoint}}
\put(835,1267){\usebox{\plotpoint}}
\put(834,1268){\usebox{\plotpoint}}
\put(833,1269){\usebox{\plotpoint}}
\put(832,1270){\usebox{\plotpoint}}
\put(831,1271){\usebox{\plotpoint}}
\put(830,1272){\usebox{\plotpoint}}
\put(829,1273){\usebox{\plotpoint}}
\put(828,1274){\usebox{\plotpoint}}
\put(827,1275){\usebox{\plotpoint}}
\put(826,1276){\usebox{\plotpoint}}
\put(825,1277){\usebox{\plotpoint}}
\put(823,1278){\usebox{\plotpoint}}
\put(822,1279){\usebox{\plotpoint}}
\put(821,1280){\usebox{\plotpoint}}
\put(820,1281){\usebox{\plotpoint}}
\put(819,1282){\usebox{\plotpoint}}
\put(818,1283){\usebox{\plotpoint}}
\put(817,1284){\usebox{\plotpoint}}
\put(815,1285){\usebox{\plotpoint}}
\put(814,1286){\usebox{\plotpoint}}
\put(813,1287){\usebox{\plotpoint}}
\put(812,1288){\usebox{\plotpoint}}
\put(811,1289){\usebox{\plotpoint}}
\put(810,1290){\usebox{\plotpoint}}
\put(808,1291){\usebox{\plotpoint}}
\put(807,1292){\usebox{\plotpoint}}
\put(806,1293){\usebox{\plotpoint}}
\put(805,1294){\usebox{\plotpoint}}
\put(804,1295){\usebox{\plotpoint}}
\put(803,1296){\usebox{\plotpoint}}
\put(801,1297){\usebox{\plotpoint}}
\put(800,1298){\usebox{\plotpoint}}
\put(798,1299){\usebox{\plotpoint}}
\put(797,1300){\usebox{\plotpoint}}
\put(796,1301){\usebox{\plotpoint}}
\put(795,1302){\usebox{\plotpoint}}
\put(794,1303){\usebox{\plotpoint}}
\put(793,1304){\usebox{\plotpoint}}
\put(792,1305){\usebox{\plotpoint}}
\put(791,1306){\usebox{\plotpoint}}
\put(790,1307){\usebox{\plotpoint}}
\put(788,1308){\usebox{\plotpoint}}
\put(787,1309){\usebox{\plotpoint}}
\put(785,1310){\usebox{\plotpoint}}
\put(784,1311){\usebox{\plotpoint}}
\put(783,1312){\usebox{\plotpoint}}
\put(781,1313){\usebox{\plotpoint}}
\put(780,1314){\usebox{\plotpoint}}
\put(778,1315){\usebox{\plotpoint}}
\put(777,1316){\usebox{\plotpoint}}
\put(775,1317){\usebox{\plotpoint}}
\put(774,1318){\usebox{\plotpoint}}
\put(773,1319){\usebox{\plotpoint}}
\put(772,1320){\usebox{\plotpoint}}
\put(771,1321){\usebox{\plotpoint}}
\put(769,1322){\usebox{\plotpoint}}
\put(768,1323){\usebox{\plotpoint}}
\put(767,1324){\usebox{\plotpoint}}
\put(766,1325){\usebox{\plotpoint}}
\put(764,1326){\usebox{\plotpoint}}
\put(763,1327){\usebox{\plotpoint}}
\put(762,1328){\usebox{\plotpoint}}
\put(761,1329){\usebox{\plotpoint}}
\put(760,1330){\usebox{\plotpoint}}
\put(758,1331){\usebox{\plotpoint}}
\put(757,1332){\usebox{\plotpoint}}
\put(756,1333){\usebox{\plotpoint}}
\put(755,1334){\usebox{\plotpoint}}
\put(753,1335){\usebox{\plotpoint}}
\put(752,1336){\usebox{\plotpoint}}
\put(751,1337){\usebox{\plotpoint}}
\put(750,1338){\usebox{\plotpoint}}
\put(748,1339){\usebox{\plotpoint}}
\put(747,1340){\usebox{\plotpoint}}
\put(746,1341){\usebox{\plotpoint}}
\put(745,1342){\usebox{\plotpoint}}
\put(743,1343){\usebox{\plotpoint}}
\put(741,1344){\usebox{\plotpoint}}
\put(740,1345){\usebox{\plotpoint}}
\put(738,1346){\usebox{\plotpoint}}
\put(737,1347){\usebox{\plotpoint}}
\put(736,1348){\usebox{\plotpoint}}
\put(735,1349){\usebox{\plotpoint}}
\put(733,1350){\usebox{\plotpoint}}
\put(732,1351){\usebox{\plotpoint}}
\put(731,1352){\usebox{\plotpoint}}
\put(729,1353){\usebox{\plotpoint}}
\put(727,1354){\usebox{\plotpoint}}
\put(726,1355){\usebox{\plotpoint}}
\put(725,1356){\usebox{\plotpoint}}
\put(724,1357){\usebox{\plotpoint}}
\put(723,1358){\usebox{\plotpoint}}
\put(722,1359){\usebox{\plotpoint}}
\put(720,1360){\usebox{\plotpoint}}
\put(719,1361){\usebox{\plotpoint}}
\put(718,1362){\usebox{\plotpoint}}
\put(716,1363){\usebox{\plotpoint}}
\put(715,1364){\usebox{\plotpoint}}
\put(714,1365){\usebox{\plotpoint}}
\put(712,1366){\usebox{\plotpoint}}
\put(711,1367){\usebox{\plotpoint}}
\put(710,1368){\usebox{\plotpoint}}
\put(708,1369){\usebox{\plotpoint}}
\put(706,1370){\usebox{\plotpoint}}
\put(704,1371){\usebox{\plotpoint}}
\put(703,1372){\usebox{\plotpoint}}
\put(702,1373){\usebox{\plotpoint}}
\put(700,1374){\usebox{\plotpoint}}
\put(699,1375){\usebox{\plotpoint}}
\put(698,1376){\usebox{\plotpoint}}
\put(696,1377){\usebox{\plotpoint}}
\put(695,1378){\usebox{\plotpoint}}
\put(693,1379){\usebox{\plotpoint}}
\put(692,1380){\usebox{\plotpoint}}
\put(691,1381){\usebox{\plotpoint}}
\put(689,1382){\usebox{\plotpoint}}
\put(688,1383){\usebox{\plotpoint}}
\put(686,1384){\usebox{\plotpoint}}
\put(684,1385){\usebox{\plotpoint}}
\put(683,1386){\usebox{\plotpoint}}
\put(682,1387){\usebox{\plotpoint}}
\put(681,1388){\usebox{\plotpoint}}
\put(679,1389){\usebox{\plotpoint}}
\put(678,1390){\usebox{\plotpoint}}
\put(676,1391){\usebox{\plotpoint}}
\put(675,1392){\usebox{\plotpoint}}
\put(673,1393){\usebox{\plotpoint}}
\put(672,1394){\usebox{\plotpoint}}
\put(670,1395){\usebox{\plotpoint}}
\put(669,1396){\usebox{\plotpoint}}
\put(667,1397){\usebox{\plotpoint}}
\put(666,1398){\usebox{\plotpoint}}
\put(664,1399){\usebox{\plotpoint}}
\put(663,1400){\usebox{\plotpoint}}
\put(661,1401){\usebox{\plotpoint}}
\put(660,1402){\usebox{\plotpoint}}
\put(658,1403){\usebox{\plotpoint}}
\put(657,1404){\usebox{\plotpoint}}
\put(655,1405){\usebox{\plotpoint}}
\put(654,1406){\usebox{\plotpoint}}
\put(653,1407){\usebox{\plotpoint}}
\put(652,1408){\usebox{\plotpoint}}
\put(649,1409){\usebox{\plotpoint}}
\put(647,1410){\usebox{\plotpoint}}
\put(645,1411){\usebox{\plotpoint}}
\put(644,1412){\usebox{\plotpoint}}
\put(642,1413){\usebox{\plotpoint}}
\put(641,1414){\usebox{\plotpoint}}
\put(639,1415){\usebox{\plotpoint}}
\put(638,1416){\usebox{\plotpoint}}
\put(636,1417){\usebox{\plotpoint}}
\put(635,1418){\usebox{\plotpoint}}
\put(633,1419){\usebox{\plotpoint}}
\put(632,1420){\usebox{\plotpoint}}
\put(630,1421){\usebox{\plotpoint}}
\put(629,1422){\usebox{\plotpoint}}
\put(627,1423){\usebox{\plotpoint}}
\put(626,1424){\usebox{\plotpoint}}
\put(624,1425){\usebox{\plotpoint}}
\put(622,1426){\usebox{\plotpoint}}
\put(620,1427){\usebox{\plotpoint}}
\put(619,1428){\usebox{\plotpoint}}
\put(617,1429){\usebox{\plotpoint}}
\put(615,1430){\usebox{\plotpoint}}
\put(614,1431){\usebox{\plotpoint}}
\put(612,1432){\usebox{\plotpoint}}
\put(610,1433){\usebox{\plotpoint}}
\put(609,1434){\usebox{\plotpoint}}
\put(607,1435){\usebox{\plotpoint}}
\put(606,1436){\usebox{\plotpoint}}
\put(604,1437){\usebox{\plotpoint}}
\put(602,1438){\usebox{\plotpoint}}
\put(601,1439){\usebox{\plotpoint}}
\put(599,1440){\usebox{\plotpoint}}
\put(598,1441){\usebox{\plotpoint}}
\put(596,1442){\usebox{\plotpoint}}
\put(594,1443){\usebox{\plotpoint}}
\put(593,1444){\usebox{\plotpoint}}
\put(591,1445){\usebox{\plotpoint}}
\put(590,1446){\usebox{\plotpoint}}
\put(588,1447){\usebox{\plotpoint}}
\put(586,1448){\usebox{\plotpoint}}
\put(584,1449){\usebox{\plotpoint}}
\put(583,1450){\usebox{\plotpoint}}
\put(581,1451){\usebox{\plotpoint}}
\put(579,1452){\usebox{\plotpoint}}
\put(578,1453){\usebox{\plotpoint}}
\put(576,1454){\usebox{\plotpoint}}
\put(575,1455){\usebox{\plotpoint}}
\put(573,1456){\usebox{\plotpoint}}
\put(571,1457){\usebox{\plotpoint}}
\put(569,1458){\usebox{\plotpoint}}
\put(567,1459){\usebox{\plotpoint}}
\put(565,1460){\usebox{\plotpoint}}
\put(563,1461){\usebox{\plotpoint}}
\put(562,1462){\usebox{\plotpoint}}
\put(560,1463){\usebox{\plotpoint}}
\put(558,1464){\usebox{\plotpoint}}
\put(557,1465){\usebox{\plotpoint}}
\put(555,1466){\usebox{\plotpoint}}
\put(554,1467){\usebox{\plotpoint}}
\put(552,1468){\usebox{\plotpoint}}
\put(551,1469){\usebox{\plotpoint}}
\put(549,1470){\usebox{\plotpoint}}
\put(547,1471){\usebox{\plotpoint}}
\put(545,1472){\usebox{\plotpoint}}
\put(544,1473){\usebox{\plotpoint}}
\put(542,1474){\usebox{\plotpoint}}
\put(541,1475){\usebox{\plotpoint}}
\put(539,1476){\usebox{\plotpoint}}
\put(537,1477){\usebox{\plotpoint}}
\put(535,1478){\usebox{\plotpoint}}
\put(533,1479){\usebox{\plotpoint}}
\put(532,1480){\usebox{\plotpoint}}
\put(530,1481){\usebox{\plotpoint}}
\put(528,1482){\usebox{\plotpoint}}
\put(527,1483){\usebox{\plotpoint}}
\put(525,1484){\usebox{\plotpoint}}
\put(524,1485){\usebox{\plotpoint}}
\put(522,1486){\usebox{\plotpoint}}
\put(520,1487){\usebox{\plotpoint}}
\put(519,1488){\usebox{\plotpoint}}
\put(517,1489){\usebox{\plotpoint}}
\put(516,1490){\usebox{\plotpoint}}
\put(514,1491){\usebox{\plotpoint}}
\put(512,1492){\usebox{\plotpoint}}
\put(510,1493){\usebox{\plotpoint}}
\put(509,1494){\usebox{\plotpoint}}
\put(507,1495){\usebox{\plotpoint}}
\put(506,1496){\usebox{\plotpoint}}
\put(504,1497){\usebox{\plotpoint}}
\put(503,1498){\usebox{\plotpoint}}
\put(501,1499){\usebox{\plotpoint}}
\put(499,1500){\usebox{\plotpoint}}
\put(497,1501){\usebox{\plotpoint}}
\put(495,1502){\usebox{\plotpoint}}
\put(493,1503){\usebox{\plotpoint}}
\put(491,1504){\usebox{\plotpoint}}
\put(489,1505){\usebox{\plotpoint}}
\put(487,1506){\usebox{\plotpoint}}
\put(486,1507){\usebox{\plotpoint}}
\put(484,1508){\usebox{\plotpoint}}
\put(482,1509){\usebox{\plotpoint}}
\put(481,1510){\usebox{\plotpoint}}
\put(479,1511){\usebox{\plotpoint}}
\put(478,1512){\usebox{\plotpoint}}
\put(477,1513){\usebox{\plotpoint}}
\put(475,1514){\usebox{\plotpoint}}
\put(473,1515){\usebox{\plotpoint}}
\put(471,1516){\usebox{\plotpoint}}
\put(469,1517){\usebox{\plotpoint}}
\put(467,1518){\usebox{\plotpoint}}
\put(466,1519){\usebox{\plotpoint}}
\put(465,1520){\usebox{\plotpoint}}
\put(463,1521){\usebox{\plotpoint}}
\put(461,1522){\usebox{\plotpoint}}
\put(459,1523){\usebox{\plotpoint}}
\put(458,1524){\usebox{\plotpoint}}
\put(456,1525){\usebox{\plotpoint}}
\put(455,1526){\usebox{\plotpoint}}
\put(452,1527){\usebox{\plotpoint}}
\put(450,1528){\usebox{\plotpoint}}
\put(449,1529){\usebox{\plotpoint}}
\put(447,1530){\usebox{\plotpoint}}
\put(446,1531){\usebox{\plotpoint}}
\put(443,1532){\usebox{\plotpoint}}
\put(442,1533){\usebox{\plotpoint}}
\put(441,1534){\usebox{\plotpoint}}
\put(438,1535){\usebox{\plotpoint}}
\put(436,1536){\usebox{\plotpoint}}
\put(435,1537){\usebox{\plotpoint}}
\put(434,1538){\usebox{\plotpoint}}
\put(432,1539){\usebox{\plotpoint}}
\put(430,1540){\usebox{\plotpoint}}
\put(428,1541){\usebox{\plotpoint}}
\put(426,1542){\usebox{\plotpoint}}
\put(424,1543){\usebox{\plotpoint}}
\put(423,1544){\usebox{\plotpoint}}
\put(422,1545){\usebox{\plotpoint}}
\put(420,1546){\usebox{\plotpoint}}
\put(417,1547){\usebox{\plotpoint}}
\put(415,1548){\usebox{\plotpoint}}
\put(414,1549){\usebox{\plotpoint}}
\put(412,1550){\usebox{\plotpoint}}
\put(411,1551){\usebox{\plotpoint}}
\put(409,1552){\usebox{\plotpoint}}
\put(407,1553){\usebox{\plotpoint}}
\put(405,1554){\usebox{\plotpoint}}
\put(404,1555){\usebox{\plotpoint}}
\put(402,1556){\usebox{\plotpoint}}
\put(401,1557){\usebox{\plotpoint}}
\put(398,1558){\usebox{\plotpoint}}
\put(397,1559){\usebox{\plotpoint}}
\put(395,1560){\usebox{\plotpoint}}
\put(393,1561){\usebox{\plotpoint}}
\put(392,1562){\usebox{\plotpoint}}
\put(390,1563){\usebox{\plotpoint}}
\put(389,1564){\usebox{\plotpoint}}
\put(389,1564){\usebox{\plotpoint}}
\put(387,1565){\usebox{\plotpoint}}
\put(385,1566){\usebox{\plotpoint}}
\put(383,1567){\usebox{\plotpoint}}
\put(381,1568){\usebox{\plotpoint}}
\put(380,1569){\usebox{\plotpoint}}
\put(378,1570){\usebox{\plotpoint}}
\put(376,1571){\usebox{\plotpoint}}
\put(375,1572){\usebox{\plotpoint}}
\put(375,1572){\usebox{\plotpoint}}
\put(373,1573){\usebox{\plotpoint}}
\put(371,1574){\usebox{\plotpoint}}
\put(369,1575){\usebox{\plotpoint}}
\put(368,1576){\usebox{\plotpoint}}
\put(368,1576){\usebox{\plotpoint}}
\put(366,1577){\usebox{\plotpoint}}
\put(366,1577){\usebox{\plotpoint}}
\put(363,1578){\usebox{\plotpoint}}
\put(361,1579){\usebox{\plotpoint}}
\put(359,1580){\usebox{\plotpoint}}
\put(357,1581){\usebox{\plotpoint}}
\put(355,1582){\usebox{\plotpoint}}
\put(354,1583){\usebox{\plotpoint}}
\put(352,1584){\usebox{\plotpoint}}
\put(351,1585){\usebox{\plotpoint}}
\put(348,1586){\usebox{\plotpoint}}
\put(346,1587){\usebox{\plotpoint}}
\put(345,1588){\usebox{\plotpoint}}
\put(343,1589){\usebox{\plotpoint}}
\put(341,1590){\usebox{\plotpoint}}
\put(339,1591){\usebox{\plotpoint}}
\put(337,1592){\usebox{\plotpoint}}
\put(335,1593){\usebox{\plotpoint}}
\put(334,1594){\usebox{\plotpoint}}
\put(332,1595){\usebox{\plotpoint}}
\put(331,1596){\usebox{\plotpoint}}
\put(330,1597){\usebox{\plotpoint}}
\put(327,1598){\usebox{\plotpoint}}
\put(326,1599){\usebox{\plotpoint}}
\put(324,1600){\usebox{\plotpoint}}
\put(322,1601){\usebox{\plotpoint}}
\put(320,1602){\usebox{\plotpoint}}
\put(319,1603){\usebox{\plotpoint}}
\put(317,1604){\usebox{\plotpoint}}
\put(317,1604){\usebox{\plotpoint}}
\put(315,1605){\usebox{\plotpoint}}
\put(313,1606){\usebox{\plotpoint}}
\put(312,1607){\usebox{\plotpoint}}
\put(312,1607){\usebox{\plotpoint}}
\put(310,1608){\usebox{\plotpoint}}
\put(310,1608){\usebox{\plotpoint}}
\put(308,1609){\usebox{\plotpoint}}
\put(306,1610){\usebox{\plotpoint}}
\put(305,1611){\usebox{\plotpoint}}
\put(305,1611){\usebox{\plotpoint}}
\put(303,1612){\usebox{\plotpoint}}
\put(303,1612){\usebox{\plotpoint}}
\put(301,1613){\usebox{\plotpoint}}
\put(301,1613){\usebox{\plotpoint}}
\put(299,1614){\usebox{\plotpoint}}
\put(298,1615){\usebox{\plotpoint}}
\put(298,1615){\usebox{\plotpoint}}
\put(296,1616){\usebox{\plotpoint}}
\put(296,1616){\usebox{\plotpoint}}
\put(294,1617){\usebox{\plotpoint}}
\put(294,1617){\usebox{\plotpoint}}
\put(292,1618){\usebox{\plotpoint}}
\put(292,1618){\usebox{\plotpoint}}
\put(291,1619){\usebox{\plotpoint}}
\put(291,1619){\usebox{\plotpoint}}
\put(289,1620){\usebox{\plotpoint}}
\put(289,1620){\usebox{\plotpoint}}
\put(288,1621){\usebox{\plotpoint}}
\end{picture}




==> sphered-b.tex <==
%Subject: sphered-b.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0.3}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{\LARGE\sf 0.35}}
\put(2015,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,967){\makebox(0,0)[r]{\LARGE\sf 0.45}}
\put(2015,967){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 0.5}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(517,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(517,113){\makebox(0,0){\LARGE\sf 1}}
\put(517,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(770,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(770,113){\makebox(0,0){\LARGE\sf 2}}
\put(770,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1023,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1023,113){\makebox(0,0){\LARGE\sf 3}}
\put(1023,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1276,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1276,113){\makebox(0,0){\LARGE\sf 4}}
\put(1276,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1529,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1529,113){\makebox(0,0){\LARGE\sf 5}}
\put(1529,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1782,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1782,113){\makebox(0,0){\LARGE\sf 6}}
\put(1782,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 7}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,797){\makebox(0,0)[l]{\shortstack{\LARGE\sf B/b}}}
\put(1149,8){\makebox(0,0){\Huge $\rho$}}
\put(1000,1050){\makebox(0,0){\LARGE\sf \~M=1}}
\put(1100,700){\makebox(0,0){\LARGE\sf \~M=0}}
\put(1150,-800){\makebox(0,0){\large Figure 4-(b)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,1237){\usebox{\plotpoint}}
\put(264,1237){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(274,1236){\usebox{\plotpoint}}
\put(274,1236){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(281,1235){\usebox{\plotpoint}}
\put(281,1235){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(286,1234){\usebox{\plotpoint}}
\put(286,1234){\usebox{\plotpoint}}
\put(290,1233){\usebox{\plotpoint}}
\put(290,1233){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(295,1232){\usebox{\plotpoint}}
\put(298,1231){\usebox{\plotpoint}}
\put(300,1230){\usebox{\plotpoint}}
\put(303,1229){\usebox{\plotpoint}}
\put(305,1228){\usebox{\plotpoint}}
\put(308,1227){\usebox{\plotpoint}}
\put(310,1226){\usebox{\plotpoint}}
\put(312,1225){\usebox{\plotpoint}}
\put(314,1224){\usebox{\plotpoint}}
\put(316,1223){\usebox{\plotpoint}}
\put(318,1222){\usebox{\plotpoint}}
\put(320,1221){\usebox{\plotpoint}}
\put(322,1220){\usebox{\plotpoint}}
\put(323,1219){\usebox{\plotpoint}}
\put(324,1218){\usebox{\plotpoint}}
\put(326,1217){\usebox{\plotpoint}}
\put(327,1216){\usebox{\plotpoint}}
\put(328,1215){\usebox{\plotpoint}}
\put(330,1214){\usebox{\plotpoint}}
\put(331,1213){\usebox{\plotpoint}}
\put(333,1212){\usebox{\plotpoint}}
\put(334,1211){\usebox{\plotpoint}}
\put(335,1210){\usebox{\plotpoint}}
\put(337,1209){\usebox{\plotpoint}}
\put(338,1208){\usebox{\plotpoint}}
\put(339,1207){\usebox{\plotpoint}}
\put(341,1206){\usebox{\plotpoint}}
\put(342,1205){\usebox{\plotpoint}}
\put(343,1204){\usebox{\plotpoint}}
\put(344,1203){\usebox{\plotpoint}}
\put(346,1202){\usebox{\plotpoint}}
\put(347,1201){\usebox{\plotpoint}}
\put(348,1200){\usebox{\plotpoint}}
\put(350,1199){\usebox{\plotpoint}}
\put(351,1198){\usebox{\plotpoint}}
\put(352,1197){\usebox{\plotpoint}}
\put(353,1196){\usebox{\plotpoint}}
\put(354,1195){\usebox{\plotpoint}}
\put(355,1194){\usebox{\plotpoint}}
\put(356,1193){\usebox{\plotpoint}}
\put(357,1192){\usebox{\plotpoint}}
\put(358,1191){\usebox{\plotpoint}}
\put(359,1190){\usebox{\plotpoint}}
\put(360,1189){\usebox{\plotpoint}}
\put(361,1188){\usebox{\plotpoint}}
\put(362,1187){\usebox{\plotpoint}}
\put(364,1184){\usebox{\plotpoint}}
\put(365,1183){\usebox{\plotpoint}}
\put(366,1182){\usebox{\plotpoint}}
\put(367,1181){\usebox{\plotpoint}}
\put(368,1180){\usebox{\plotpoint}}
\put(369,1179){\usebox{\plotpoint}}
\put(370,1178){\usebox{\plotpoint}}
\put(371,1177){\usebox{\plotpoint}}
\put(372,1176){\usebox{\plotpoint}}
\put(373,1175){\usebox{\plotpoint}}
\put(374,1174){\usebox{\plotpoint}}
\put(375,1173){\usebox{\plotpoint}}
\put(376,1172){\usebox{\plotpoint}}
\put(377,1171){\usebox{\plotpoint}}
\put(378,1169){\usebox{\plotpoint}}
\put(379,1168){\usebox{\plotpoint}}
\put(380,1167){\usebox{\plotpoint}}
\put(381,1166){\usebox{\plotpoint}}
\put(382,1165){\usebox{\plotpoint}}
\put(383,1164){\usebox{\plotpoint}}
\put(384,1163){\usebox{\plotpoint}}
\put(385,1161){\usebox{\plotpoint}}
\put(386,1160){\usebox{\plotpoint}}
\put(387,1159){\usebox{\plotpoint}}
\put(388,1158){\usebox{\plotpoint}}
\put(389,1157){\usebox{\plotpoint}}
\put(390,1156){\usebox{\plotpoint}}
\put(391,1155){\usebox{\plotpoint}}
\put(392,1153){\usebox{\plotpoint}}
\put(393,1152){\usebox{\plotpoint}}
\put(394,1151){\usebox{\plotpoint}}
\put(395,1149){\usebox{\plotpoint}}
\put(396,1148){\usebox{\plotpoint}}
\put(397,1147){\usebox{\plotpoint}}
\put(398,1145){\usebox{\plotpoint}}
\put(399,1144){\usebox{\plotpoint}}
\put(400,1143){\usebox{\plotpoint}}
\put(401,1142){\usebox{\plotpoint}}
\put(402,1140){\usebox{\plotpoint}}
\put(403,1139){\usebox{\plotpoint}}
\put(404,1138){\usebox{\plotpoint}}
\put(405,1137){\usebox{\plotpoint}}
\put(406,1135){\usebox{\plotpoint}}
\put(407,1134){\usebox{\plotpoint}}
\put(408,1132){\usebox{\plotpoint}}
\put(409,1131){\usebox{\plotpoint}}
\put(410,1129){\usebox{\plotpoint}}
\put(411,1128){\usebox{\plotpoint}}
\put(412,1126){\usebox{\plotpoint}}
\put(413,1125){\usebox{\plotpoint}}
\put(414,1123){\usebox{\plotpoint}}
\put(415,1122){\usebox{\plotpoint}}
\put(416,1120){\usebox{\plotpoint}}
\put(417,1119){\usebox{\plotpoint}}
\put(418,1118){\usebox{\plotpoint}}
\put(419,1116){\usebox{\plotpoint}}
\put(420,1114){\usebox{\plotpoint}}
\put(421,1113){\usebox{\plotpoint}}
\put(422,1111){\usebox{\plotpoint}}
\put(423,1110){\usebox{\plotpoint}}
\put(424,1108){\usebox{\plotpoint}}
\put(425,1107){\usebox{\plotpoint}}
\put(426,1105){\usebox{\plotpoint}}
\put(427,1104){\usebox{\plotpoint}}
\put(428,1102){\usebox{\plotpoint}}
\put(429,1101){\usebox{\plotpoint}}
\put(430,1099){\usebox{\plotpoint}}
\put(431,1098){\usebox{\plotpoint}}
\put(432,1096){\usebox{\plotpoint}}
\put(433,1094){\usebox{\plotpoint}}
\put(434,1093){\usebox{\plotpoint}}
\put(435,1091){\usebox{\plotpoint}}
\put(436,1090){\usebox{\plotpoint}}
\put(437,1088){\usebox{\plotpoint}}
\put(438,1087){\usebox{\plotpoint}}
\put(439,1085){\usebox{\plotpoint}}
\put(440,1083){\usebox{\plotpoint}}
\put(441,1082){\usebox{\plotpoint}}
\put(442,1080){\usebox{\plotpoint}}
\put(443,1079){\usebox{\plotpoint}}
\put(444,1077){\usebox{\plotpoint}}
\put(445,1076){\usebox{\plotpoint}}
\put(446,1074){\usebox{\plotpoint}}
\put(447,1072){\usebox{\plotpoint}}
\put(448,1070){\usebox{\plotpoint}}
\put(449,1068){\usebox{\plotpoint}}
\put(450,1066){\usebox{\plotpoint}}
\put(451,1064){\usebox{\plotpoint}}
\put(452,1063){\usebox{\plotpoint}}
\put(453,1061){\usebox{\plotpoint}}
\put(454,1059){\usebox{\plotpoint}}
\put(455,1057){\usebox{\plotpoint}}
\put(456,1055){\usebox{\plotpoint}}
\put(457,1054){\usebox{\plotpoint}}
\put(458,1052){\usebox{\plotpoint}}
\put(459,1050){\usebox{\plotpoint}}
\put(460,1048){\usebox{\plotpoint}}
\put(461,1046){\usebox{\plotpoint}}
\put(462,1045){\usebox{\plotpoint}}
\put(463,1043){\usebox{\plotpoint}}
\put(464,1041){\usebox{\plotpoint}}
\put(465,1039){\usebox{\plotpoint}}
\put(466,1038){\usebox{\plotpoint}}
\put(467,1036){\usebox{\plotpoint}}
\put(468,1034){\usebox{\plotpoint}}
\put(469,1032){\usebox{\plotpoint}}
\put(470,1031){\usebox{\plotpoint}}
\put(471,1029){\usebox{\plotpoint}}
\put(472,1027){\usebox{\plotpoint}}
\put(473,1025){\usebox{\plotpoint}}
\put(474,1023){\usebox{\plotpoint}}
\put(475,1022){\usebox{\plotpoint}}
\put(476,1020){\usebox{\plotpoint}}
\put(477,1018){\usebox{\plotpoint}}
\put(478,1016){\usebox{\plotpoint}}
\put(479,1015){\usebox{\plotpoint}}
\put(480,1013){\usebox{\plotpoint}}
\put(481,1011){\usebox{\plotpoint}}
\put(482,1009){\usebox{\plotpoint}}
\put(483,1008){\usebox{\plotpoint}}
\put(484,1006){\usebox{\plotpoint}}
\put(485,1004){\usebox{\plotpoint}}
\put(486,1002){\usebox{\plotpoint}}
\put(487,1000){\usebox{\plotpoint}}
\put(488,998){\usebox{\plotpoint}}
\put(489,996){\usebox{\plotpoint}}
\put(490,994){\usebox{\plotpoint}}
\put(491,992){\usebox{\plotpoint}}
\put(492,990){\usebox{\plotpoint}}
\put(493,988){\usebox{\plotpoint}}
\put(494,986){\usebox{\plotpoint}}
\put(495,984){\usebox{\plotpoint}}
\put(496,982){\usebox{\plotpoint}}
\put(497,980){\usebox{\plotpoint}}
\put(498,978){\usebox{\plotpoint}}
\put(499,976){\usebox{\plotpoint}}
\put(500,974){\usebox{\plotpoint}}
\put(501,972){\usebox{\plotpoint}}
\put(502,970){\usebox{\plotpoint}}
\put(503,968){\usebox{\plotpoint}}
\put(504,966){\usebox{\plotpoint}}
\put(505,964){\usebox{\plotpoint}}
\put(506,962){\usebox{\plotpoint}}
\put(507,960){\usebox{\plotpoint}}
\put(508,958){\usebox{\plotpoint}}
\put(509,956){\usebox{\plotpoint}}
\put(510,954){\usebox{\plotpoint}}
\put(511,952){\usebox{\plotpoint}}
\put(512,950){\usebox{\plotpoint}}
\put(513,948){\usebox{\plotpoint}}
\put(514,946){\usebox{\plotpoint}}
\put(515,944){\usebox{\plotpoint}}
\put(516,942){\usebox{\plotpoint}}
\put(517,940){\usebox{\plotpoint}}
\put(518,938){\usebox{\plotpoint}}
\put(519,936){\usebox{\plotpoint}}
\put(520,933){\usebox{\plotpoint}}
\put(521,931){\usebox{\plotpoint}}
\put(522,929){\usebox{\plotpoint}}
\put(523,927){\usebox{\plotpoint}}
\put(524,925){\usebox{\plotpoint}}
\put(525,923){\usebox{\plotpoint}}
\put(526,921){\usebox{\plotpoint}}
\put(527,919){\usebox{\plotpoint}}
\put(528,917){\usebox{\plotpoint}}
\put(529,915){\usebox{\plotpoint}}
\put(530,913){\usebox{\plotpoint}}
\put(531,911){\usebox{\plotpoint}}
\put(532,909){\usebox{\plotpoint}}
\put(533,907){\usebox{\plotpoint}}
\put(534,905){\usebox{\plotpoint}}
\put(535,903){\usebox{\plotpoint}}
\put(536,901){\usebox{\plotpoint}}
\put(537,899){\usebox{\plotpoint}}
\put(538,897){\usebox{\plotpoint}}
\put(539,895){\usebox{\plotpoint}}
\put(540,893){\usebox{\plotpoint}}
\put(541,891){\usebox{\plotpoint}}
\put(542,889){\usebox{\plotpoint}}
\put(543,887){\usebox{\plotpoint}}
\put(544,884){\usebox{\plotpoint}}
\put(545,882){\usebox{\plotpoint}}
\put(546,880){\usebox{\plotpoint}}
\put(547,878){\usebox{\plotpoint}}
\put(548,876){\usebox{\plotpoint}}
\put(549,873){\usebox{\plotpoint}}
\put(550,871){\usebox{\plotpoint}}
\put(551,869){\usebox{\plotpoint}}
\put(552,867){\usebox{\plotpoint}}
\put(553,865){\usebox{\plotpoint}}
\put(554,863){\usebox{\plotpoint}}
\put(555,860){\usebox{\plotpoint}}
\put(556,858){\usebox{\plotpoint}}
\put(557,856){\usebox{\plotpoint}}
\put(558,854){\usebox{\plotpoint}}
\put(559,852){\usebox{\plotpoint}}
\put(560,849){\usebox{\plotpoint}}
\put(561,847){\usebox{\plotpoint}}
\put(562,845){\usebox{\plotpoint}}
\put(563,843){\usebox{\plotpoint}}
\put(564,841){\usebox{\plotpoint}}
\put(565,839){\usebox{\plotpoint}}
\put(566,836){\usebox{\plotpoint}}
\put(567,834){\usebox{\plotpoint}}
\put(568,832){\usebox{\plotpoint}}
\put(569,830){\usebox{\plotpoint}}
\put(570,828){\usebox{\plotpoint}}
\put(571,825){\usebox{\plotpoint}}
\put(572,823){\usebox{\plotpoint}}
\put(573,821){\usebox{\plotpoint}}
\put(574,819){\usebox{\plotpoint}}
\put(575,817){\usebox{\plotpoint}}
\put(576,815){\usebox{\plotpoint}}
\put(577,812){\usebox{\plotpoint}}
\put(578,810){\usebox{\plotpoint}}
\put(579,808){\usebox{\plotpoint}}
\put(580,806){\usebox{\plotpoint}}
\put(581,804){\usebox{\plotpoint}}
\put(582,801){\usebox{\plotpoint}}
\put(583,799){\usebox{\plotpoint}}
\put(584,797){\usebox{\plotpoint}}
\put(585,795){\usebox{\plotpoint}}
\put(586,793){\usebox{\plotpoint}}
\put(587,791){\usebox{\plotpoint}}
\put(588,788){\usebox{\plotpoint}}
\put(589,786){\usebox{\plotpoint}}
\put(590,784){\usebox{\plotpoint}}
\put(591,782){\usebox{\plotpoint}}
\put(592,780){\usebox{\plotpoint}}
\put(593,778){\usebox{\plotpoint}}
\put(594,776){\usebox{\plotpoint}}
\put(595,774){\usebox{\plotpoint}}
\put(596,772){\usebox{\plotpoint}}
\put(597,770){\usebox{\plotpoint}}
\put(598,768){\usebox{\plotpoint}}
\put(599,765){\usebox{\plotpoint}}
\put(600,763){\usebox{\plotpoint}}
\put(601,761){\usebox{\plotpoint}}
\put(602,758){\usebox{\plotpoint}}
\put(603,756){\usebox{\plotpoint}}
\put(604,754){\usebox{\plotpoint}}
\put(605,751){\usebox{\plotpoint}}
\put(606,749){\usebox{\plotpoint}}
\put(607,747){\usebox{\plotpoint}}
\put(608,745){\usebox{\plotpoint}}
\put(609,743){\usebox{\plotpoint}}
\put(610,741){\usebox{\plotpoint}}
\put(611,739){\usebox{\plotpoint}}
\put(612,737){\usebox{\plotpoint}}
\put(613,735){\usebox{\plotpoint}}
\put(614,733){\usebox{\plotpoint}}
\put(615,731){\usebox{\plotpoint}}
\put(616,729){\usebox{\plotpoint}}
\put(617,727){\usebox{\plotpoint}}
\put(618,725){\usebox{\plotpoint}}
\put(619,723){\usebox{\plotpoint}}
\put(620,720){\usebox{\plotpoint}}
\put(621,718){\usebox{\plotpoint}}
\put(622,716){\usebox{\plotpoint}}
\put(623,714){\usebox{\plotpoint}}
\put(624,712){\usebox{\plotpoint}}
\put(625,710){\usebox{\plotpoint}}
\put(626,708){\usebox{\plotpoint}}
\put(627,706){\usebox{\plotpoint}}
\put(628,704){\usebox{\plotpoint}}
\put(629,702){\usebox{\plotpoint}}
\put(630,699){\usebox{\plotpoint}}
\put(631,697){\usebox{\plotpoint}}
\put(632,694){\usebox{\plotpoint}}
\put(633,692){\usebox{\plotpoint}}
\put(634,689){\usebox{\plotpoint}}
\put(635,687){\usebox{\plotpoint}}
\put(636,684){\usebox{\plotpoint}}
\put(637,682){\usebox{\plotpoint}}
\put(638,680){\usebox{\plotpoint}}
\put(639,678){\usebox{\plotpoint}}
\put(640,676){\usebox{\plotpoint}}
\put(641,674){\usebox{\plotpoint}}
\put(642,672){\usebox{\plotpoint}}
\put(643,670){\usebox{\plotpoint}}
\put(644,668){\usebox{\plotpoint}}
\put(645,666){\usebox{\plotpoint}}
\put(646,664){\usebox{\plotpoint}}
\put(647,662){\usebox{\plotpoint}}
\put(648,660){\usebox{\plotpoint}}
\put(649,658){\usebox{\plotpoint}}
\put(650,656){\usebox{\plotpoint}}
\put(651,654){\usebox{\plotpoint}}
\put(652,652){\usebox{\plotpoint}}
\put(653,650){\usebox{\plotpoint}}
\put(654,648){\usebox{\plotpoint}}
\put(655,646){\usebox{\plotpoint}}
\put(656,644){\usebox{\plotpoint}}
\put(657,642){\usebox{\plotpoint}}
\put(658,640){\usebox{\plotpoint}}
\put(659,637){\usebox{\plotpoint}}
\put(660,635){\usebox{\plotpoint}}
\put(661,633){\usebox{\plotpoint}}
\put(662,631){\usebox{\plotpoint}}
\put(663,629){\usebox{\plotpoint}}
\put(664,627){\usebox{\plotpoint}}
\put(665,625){\usebox{\plotpoint}}
\put(666,623){\usebox{\plotpoint}}
\put(667,621){\usebox{\plotpoint}}
\put(668,618){\usebox{\plotpoint}}
\put(669,616){\usebox{\plotpoint}}
\put(670,614){\usebox{\plotpoint}}
\put(671,612){\usebox{\plotpoint}}
\put(672,610){\usebox{\plotpoint}}
\put(673,608){\usebox{\plotpoint}}
\put(674,606){\usebox{\plotpoint}}
\put(675,604){\usebox{\plotpoint}}
\put(676,602){\usebox{\plotpoint}}
\put(677,600){\usebox{\plotpoint}}
\put(678,598){\usebox{\plotpoint}}
\put(679,596){\usebox{\plotpoint}}
\put(680,594){\usebox{\plotpoint}}
\put(681,592){\usebox{\plotpoint}}
\put(682,590){\usebox{\plotpoint}}
\put(683,588){\usebox{\plotpoint}}
\put(684,586){\usebox{\plotpoint}}
\put(685,584){\usebox{\plotpoint}}
\put(686,582){\usebox{\plotpoint}}
\put(687,580){\usebox{\plotpoint}}
\put(688,578){\usebox{\plotpoint}}
\put(689,576){\usebox{\plotpoint}}
\put(690,574){\usebox{\plotpoint}}
\put(691,572){\usebox{\plotpoint}}
\put(692,570){\usebox{\plotpoint}}
\put(693,568){\usebox{\plotpoint}}
\put(694,567){\usebox{\plotpoint}}
\put(695,565){\usebox{\plotpoint}}
\put(696,563){\usebox{\plotpoint}}
\put(697,561){\usebox{\plotpoint}}
\put(698,559){\usebox{\plotpoint}}
\put(699,557){\usebox{\plotpoint}}
\put(700,555){\usebox{\plotpoint}}
\put(701,553){\usebox{\plotpoint}}
\put(702,551){\usebox{\plotpoint}}
\put(703,550){\usebox{\plotpoint}}
\put(704,548){\usebox{\plotpoint}}
\put(705,546){\usebox{\plotpoint}}
\put(706,544){\usebox{\plotpoint}}
\put(707,542){\usebox{\plotpoint}}
\put(708,540){\usebox{\plotpoint}}
\put(709,538){\usebox{\plotpoint}}
\put(710,536){\usebox{\plotpoint}}
\put(711,534){\usebox{\plotpoint}}
\put(712,532){\usebox{\plotpoint}}
\put(713,530){\usebox{\plotpoint}}
\put(714,528){\usebox{\plotpoint}}
\put(715,526){\usebox{\plotpoint}}
\put(716,525){\usebox{\plotpoint}}
\put(717,523){\usebox{\plotpoint}}
\put(718,521){\usebox{\plotpoint}}
\put(719,519){\usebox{\plotpoint}}
\put(720,518){\usebox{\plotpoint}}
\put(721,516){\usebox{\plotpoint}}
\put(722,514){\usebox{\plotpoint}}
\put(723,512){\usebox{\plotpoint}}
\put(724,511){\usebox{\plotpoint}}
\put(725,509){\usebox{\plotpoint}}
\put(726,507){\usebox{\plotpoint}}
\put(727,505){\usebox{\plotpoint}}
\put(728,504){\usebox{\plotpoint}}
\put(729,502){\usebox{\plotpoint}}
\put(730,500){\usebox{\plotpoint}}
\put(731,498){\usebox{\plotpoint}}
\put(732,497){\usebox{\plotpoint}}
\put(733,495){\usebox{\plotpoint}}
\put(734,493){\usebox{\plotpoint}}
\put(735,491){\usebox{\plotpoint}}
\put(736,490){\usebox{\plotpoint}}
\put(737,488){\usebox{\plotpoint}}
\put(738,486){\usebox{\plotpoint}}
\put(739,484){\usebox{\plotpoint}}
\put(740,483){\usebox{\plotpoint}}
\put(741,481){\usebox{\plotpoint}}
\put(742,479){\usebox{\plotpoint}}
\put(743,477){\usebox{\plotpoint}}
\put(744,476){\usebox{\plotpoint}}
\put(745,474){\usebox{\plotpoint}}
\put(746,472){\usebox{\plotpoint}}
\put(747,471){\usebox{\plotpoint}}
\put(748,469){\usebox{\plotpoint}}
\put(749,467){\usebox{\plotpoint}}
\put(750,466){\usebox{\plotpoint}}
\put(751,464){\usebox{\plotpoint}}
\put(752,463){\usebox{\plotpoint}}
\put(753,461){\usebox{\plotpoint}}
\put(754,459){\usebox{\plotpoint}}
\put(755,457){\usebox{\plotpoint}}
\put(756,456){\usebox{\plotpoint}}
\put(757,454){\usebox{\plotpoint}}
\put(758,452){\usebox{\plotpoint}}
\put(759,451){\usebox{\plotpoint}}
\put(760,449){\usebox{\plotpoint}}
\put(761,448){\usebox{\plotpoint}}
\put(762,446){\usebox{\plotpoint}}
\put(763,445){\usebox{\plotpoint}}
\put(764,443){\usebox{\plotpoint}}
\put(765,442){\usebox{\plotpoint}}
\put(766,440){\usebox{\plotpoint}}
\put(767,439){\usebox{\plotpoint}}
\put(768,437){\usebox{\plotpoint}}
\put(769,435){\usebox{\plotpoint}}
\put(770,434){\usebox{\plotpoint}}
\put(771,432){\usebox{\plotpoint}}
\put(772,431){\usebox{\plotpoint}}
\put(773,429){\usebox{\plotpoint}}
\put(774,428){\usebox{\plotpoint}}
\put(775,426){\usebox{\plotpoint}}
\put(776,425){\usebox{\plotpoint}}
\put(777,423){\usebox{\plotpoint}}
\put(778,422){\usebox{\plotpoint}}
\put(779,420){\usebox{\plotpoint}}
\put(780,419){\usebox{\plotpoint}}
\put(781,418){\usebox{\plotpoint}}
\put(782,416){\usebox{\plotpoint}}
\put(783,415){\usebox{\plotpoint}}
\put(784,414){\usebox{\plotpoint}}
\put(785,413){\usebox{\plotpoint}}
\put(786,411){\usebox{\plotpoint}}
\put(787,410){\usebox{\plotpoint}}
\put(788,409){\usebox{\plotpoint}}
\put(789,408){\usebox{\plotpoint}}
\put(790,406){\usebox{\plotpoint}}
\put(791,405){\usebox{\plotpoint}}
\put(792,403){\usebox{\plotpoint}}
\put(793,402){\usebox{\plotpoint}}
\put(794,400){\usebox{\plotpoint}}
\put(795,399){\usebox{\plotpoint}}
\put(796,398){\usebox{\plotpoint}}
\put(797,396){\usebox{\plotpoint}}
\put(798,395){\usebox{\plotpoint}}
\put(799,393){\usebox{\plotpoint}}
\put(800,392){\usebox{\plotpoint}}
\put(801,390){\usebox{\plotpoint}}
\put(802,389){\usebox{\plotpoint}}
\put(803,387){\usebox{\plotpoint}}
\put(804,386){\usebox{\plotpoint}}
\put(805,385){\usebox{\plotpoint}}
\put(806,384){\usebox{\plotpoint}}
\put(807,383){\usebox{\plotpoint}}
\put(808,382){\usebox{\plotpoint}}
\put(809,381){\usebox{\plotpoint}}
\put(810,379){\usebox{\plotpoint}}
\put(811,378){\usebox{\plotpoint}}
\put(812,377){\usebox{\plotpoint}}
\put(813,376){\usebox{\plotpoint}}
\put(814,375){\usebox{\plotpoint}}
\put(815,374){\usebox{\plotpoint}}
\put(816,373){\usebox{\plotpoint}}
\put(817,373){\usebox{\plotpoint}}
\put(817,373){\usebox{\plotpoint}}
\put(818,372){\usebox{\plotpoint}}
\put(819,371){\usebox{\plotpoint}}
\put(820,370){\usebox{\plotpoint}}
\put(821,369){\usebox{\plotpoint}}
\put(822,368){\usebox{\plotpoint}}
\put(823,367){\usebox{\plotpoint}}
\put(824,364){\usebox{\plotpoint}}
\put(825,363){\usebox{\plotpoint}}
\put(826,362){\usebox{\plotpoint}}
\put(827,361){\usebox{\plotpoint}}
\put(828,360){\usebox{\plotpoint}}
\put(829,359){\usebox{\plotpoint}}
\put(830,359){\usebox{\plotpoint}}
\put(830,359){\usebox{\plotpoint}}
\put(831,358){\usebox{\plotpoint}}
\put(832,357){\usebox{\plotpoint}}
\put(833,356){\usebox{\plotpoint}}
\put(834,355){\usebox{\plotpoint}}
\put(835,354){\usebox{\plotpoint}}
\put(836,353){\usebox{\plotpoint}}
\put(837,352){\usebox{\plotpoint}}
\put(838,351){\usebox{\plotpoint}}
\put(839,350){\usebox{\plotpoint}}
\put(840,349){\usebox{\plotpoint}}
\put(841,348){\usebox{\plotpoint}}
\put(843,347){\usebox{\plotpoint}}
\put(844,346){\usebox{\plotpoint}}
\put(845,345){\usebox{\plotpoint}}
\put(846,344){\usebox{\plotpoint}}
\put(847,343){\usebox{\plotpoint}}
\put(848,342){\usebox{\plotpoint}}
\put(849,341){\usebox{\plotpoint}}
\put(850,340){\usebox{\plotpoint}}
\put(851,339){\usebox{\plotpoint}}
\put(852,338){\usebox{\plotpoint}}
\put(853,337){\usebox{\plotpoint}}
\put(855,336){\usebox{\plotpoint}}
\put(856,335){\usebox{\plotpoint}}
\put(857,334){\usebox{\plotpoint}}
\put(858,333){\usebox{\plotpoint}}
\put(859,332){\usebox{\plotpoint}}
\put(861,331){\usebox{\plotpoint}}
\put(862,330){\usebox{\plotpoint}}
\put(864,329){\usebox{\plotpoint}}
\put(865,328){\usebox{\plotpoint}}
\put(867,327){\usebox{\plotpoint}}
\put(868,326){\usebox{\plotpoint}}
\put(870,325){\usebox{\plotpoint}}
\put(871,324){\usebox{\plotpoint}}
\put(873,323){\usebox{\plotpoint}}
\put(874,322){\usebox{\plotpoint}}
\put(876,321){\usebox{\plotpoint}}
\put(878,320){\usebox{\plotpoint}}
\put(879,319){\usebox{\plotpoint}}
\put(881,318){\usebox{\plotpoint}}
\put(882,317){\usebox{\plotpoint}}
\put(884,316){\usebox{\plotpoint}}
\put(887,315){\usebox{\plotpoint}}
\put(890,314){\usebox{\plotpoint}}
\put(891,313){\usebox{\plotpoint}}
\put(893,312){\usebox{\plotpoint}}
\put(895,311){\usebox{\plotpoint}}
\put(898,310){\usebox{\plotpoint}}
\put(901,309){\usebox{\plotpoint}}
\put(903,308){\usebox{\plotpoint}}
\put(906,307){\usebox{\plotpoint}}
\put(908,306){\usebox{\plotpoint}}
\put(911,305){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,304){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(921,303){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(926,302){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(931,301){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(951,302){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(960,303){\usebox{\plotpoint}}
\put(964,304){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(969,305){\usebox{\plotpoint}}
\put(973,306){\usebox{\plotpoint}}
\put(975,307){\usebox{\plotpoint}}
\put(978,308){\usebox{\plotpoint}}
\put(982,309){\usebox{\plotpoint}}
\put(984,310){\usebox{\plotpoint}}
\put(986,311){\usebox{\plotpoint}}
\put(988,312){\usebox{\plotpoint}}
\put(990,313){\usebox{\plotpoint}}
\put(992,314){\usebox{\plotpoint}}
\put(994,315){\usebox{\plotpoint}}
\put(996,316){\usebox{\plotpoint}}
\put(999,317){\usebox{\plotpoint}}
\put(1001,318){\usebox{\plotpoint}}
\put(1003,319){\usebox{\plotpoint}}
\put(1004,320){\usebox{\plotpoint}}
\put(1005,321){\usebox{\plotpoint}}
\put(1006,322){\usebox{\plotpoint}}
\put(1009,323){\usebox{\plotpoint}}
\put(1011,324){\usebox{\plotpoint}}
\put(1012,325){\usebox{\plotpoint}}
\put(1013,326){\usebox{\plotpoint}}
\put(1014,327){\usebox{\plotpoint}}
\put(1015,328){\usebox{\plotpoint}}
\put(1016,329){\usebox{\plotpoint}}
\put(1017,330){\usebox{\plotpoint}}
\put(1019,331){\usebox{\plotpoint}}
\put(1020,332){\usebox{\plotpoint}}
\put(1021,333){\usebox{\plotpoint}}
\put(1023,334){\usebox{\plotpoint}}
\put(1024,335){\usebox{\plotpoint}}
\put(1026,336){\usebox{\plotpoint}}
\put(1027,337){\usebox{\plotpoint}}
\put(1028,338){\usebox{\plotpoint}}
\put(1030,339){\usebox{\plotpoint}}
\put(1031,340){\usebox{\plotpoint}}
\put(1032,341){\usebox{\plotpoint}}
\put(1033,342){\usebox{\plotpoint}}
\put(1034,343){\usebox{\plotpoint}}
\put(1035,344){\usebox{\plotpoint}}
\put(1037,345){\usebox{\plotpoint}}
\put(1038,346){\usebox{\plotpoint}}
\put(1039,347){\usebox{\plotpoint}}
\put(1040,348){\usebox{\plotpoint}}
\put(1041,349){\usebox{\plotpoint}}
\put(1042,350){\usebox{\plotpoint}}
\put(1043,351){\usebox{\plotpoint}}
\put(1044,352){\usebox{\plotpoint}}
\put(1045,353){\usebox{\plotpoint}}
\put(1046,354){\usebox{\plotpoint}}
\put(1047,355){\usebox{\plotpoint}}
\put(1048,356){\usebox{\plotpoint}}
\put(1049,357){\usebox{\plotpoint}}
\put(1050,358){\usebox{\plotpoint}}
\put(1051,359){\usebox{\plotpoint}}
\put(1052,360){\usebox{\plotpoint}}
\put(1053,361){\usebox{\plotpoint}}
\put(1054,362){\usebox{\plotpoint}}
\put(1055,363){\usebox{\plotpoint}}
\put(1056,364){\usebox{\plotpoint}}
\put(1057,365){\usebox{\plotpoint}}
\put(1058,366){\usebox{\plotpoint}}
\put(1059,367){\usebox{\plotpoint}}
\put(1060,368){\usebox{\plotpoint}}
\put(1061,370){\usebox{\plotpoint}}
\put(1062,371){\usebox{\plotpoint}}
\put(1063,372){\usebox{\plotpoint}}
\put(1064,373){\usebox{\plotpoint}}
\put(1065,374){\usebox{\plotpoint}}
\put(1066,375){\usebox{\plotpoint}}
\put(1067,376){\usebox{\plotpoint}}
\put(1068,377){\usebox{\plotpoint}}
\put(1069,378){\usebox{\plotpoint}}
\put(1070,379){\usebox{\plotpoint}}
\put(1071,381){\usebox{\plotpoint}}
\put(1072,382){\usebox{\plotpoint}}
\put(1073,383){\usebox{\plotpoint}}
\put(1074,385){\usebox{\plotpoint}}
\put(1075,386){\usebox{\plotpoint}}
\put(1076,387){\usebox{\plotpoint}}
\put(1077,389){\usebox{\plotpoint}}
\put(1078,390){\usebox{\plotpoint}}
\put(1079,391){\usebox{\plotpoint}}
\put(1080,393){\usebox{\plotpoint}}
\put(1081,394){\usebox{\plotpoint}}
\put(1082,395){\usebox{\plotpoint}}
\put(1083,396){\usebox{\plotpoint}}
\put(1084,397){\usebox{\plotpoint}}
\put(1085,398){\usebox{\plotpoint}}
\put(1086,399){\usebox{\plotpoint}}
\put(1087,401){\usebox{\plotpoint}}
\put(1088,402){\usebox{\plotpoint}}
\put(1089,403){\usebox{\plotpoint}}
\put(1090,405){\usebox{\plotpoint}}
\put(1091,406){\usebox{\plotpoint}}
\put(1092,407){\usebox{\plotpoint}}
\put(1093,409){\usebox{\plotpoint}}
\put(1094,410){\usebox{\plotpoint}}
\put(1095,411){\usebox{\plotpoint}}
\put(1096,413){\usebox{\plotpoint}}
\put(1097,414){\usebox{\plotpoint}}
\put(1098,415){\usebox{\plotpoint}}
\put(1099,417){\usebox{\plotpoint}}
\put(1100,418){\usebox{\plotpoint}}
\put(1101,419){\usebox{\plotpoint}}
\put(1102,421){\usebox{\plotpoint}}
\put(1103,423){\usebox{\plotpoint}}
\put(1104,425){\usebox{\plotpoint}}
\put(1105,426){\usebox{\plotpoint}}
\put(1106,428){\usebox{\plotpoint}}
\put(1107,429){\usebox{\plotpoint}}
\put(1108,431){\usebox{\plotpoint}}
\put(1109,432){\usebox{\plotpoint}}
\put(1110,434){\usebox{\plotpoint}}
\put(1111,435){\usebox{\plotpoint}}
\put(1112,436){\usebox{\plotpoint}}
\put(1113,438){\usebox{\plotpoint}}
\put(1114,439){\usebox{\plotpoint}}
\put(1115,440){\usebox{\plotpoint}}
\put(1116,442){\usebox{\plotpoint}}
\put(1117,444){\usebox{\plotpoint}}
\put(1118,446){\usebox{\plotpoint}}
\put(1119,447){\usebox{\plotpoint}}
\put(1120,449){\usebox{\plotpoint}}
\put(1121,450){\usebox{\plotpoint}}
\put(1122,452){\usebox{\plotpoint}}
\put(1123,453){\usebox{\plotpoint}}
\put(1124,455){\usebox{\plotpoint}}
\put(1125,456){\usebox{\plotpoint}}
\put(1126,457){\usebox{\plotpoint}}
\put(1127,459){\usebox{\plotpoint}}
\put(1128,461){\usebox{\plotpoint}}
\put(1129,463){\usebox{\plotpoint}}
\put(1130,464){\usebox{\plotpoint}}
\put(1131,466){\usebox{\plotpoint}}
\put(1132,467){\usebox{\plotpoint}}
\put(1133,470){\usebox{\plotpoint}}
\put(1134,472){\usebox{\plotpoint}}
\put(1135,473){\usebox{\plotpoint}}
\put(1136,474){\usebox{\plotpoint}}
\put(1137,476){\usebox{\plotpoint}}
\put(1138,477){\usebox{\plotpoint}}
\put(1139,478){\usebox{\plotpoint}}
\put(1140,480){\usebox{\plotpoint}}
\put(1141,482){\usebox{\plotpoint}}
\put(1142,485){\usebox{\plotpoint}}
\put(1143,486){\usebox{\plotpoint}}
\put(1144,487){\usebox{\plotpoint}}
\put(1145,489){\usebox{\plotpoint}}
\put(1146,491){\usebox{\plotpoint}}
\put(1147,493){\usebox{\plotpoint}}
\put(1148,495){\usebox{\plotpoint}}
\put(1149,497){\usebox{\plotpoint}}
\put(1150,498){\usebox{\plotpoint}}
\put(1151,500){\usebox{\plotpoint}}
\put(1152,501){\usebox{\plotpoint}}
\put(1153,504){\usebox{\plotpoint}}
\put(1154,506){\usebox{\plotpoint}}
\put(1155,507){\usebox{\plotpoint}}
\put(1156,508){\usebox{\plotpoint}}
\put(1157,510){\usebox{\plotpoint}}
\put(1158,512){\usebox{\plotpoint}}
\put(1159,514){\usebox{\plotpoint}}
\put(1160,516){\usebox{\plotpoint}}
\put(1161,519){\usebox{\plotpoint}}
\put(1162,520){\usebox{\plotpoint}}
\put(1163,521){\usebox{\plotpoint}}
\put(1164,522){\usebox{\plotpoint}}
\put(1165,525){\usebox{\plotpoint}}
\put(1166,527){\usebox{\plotpoint}}
\put(1167,529){\usebox{\plotpoint}}
\put(1168,531){\usebox{\plotpoint}}
\put(1169,533){\usebox{\plotpoint}}
\put(1170,535){\usebox{\plotpoint}}
\put(1171,536){\usebox{\plotpoint}}
\put(1172,537){\usebox{\plotpoint}}
\put(1173,538){\usebox{\plotpoint}}
\put(1174,541){\usebox{\plotpoint}}
\put(1175,544){\usebox{\plotpoint}}
\put(1176,546){\usebox{\plotpoint}}
\put(1177,548){\usebox{\plotpoint}}
\put(1178,550){\usebox{\plotpoint}}
\put(1179,552){\usebox{\plotpoint}}
\put(1180,554){\usebox{\plotpoint}}
\put(1181,556){\usebox{\plotpoint}}
\put(1182,558){\usebox{\plotpoint}}
\put(1183,560){\usebox{\plotpoint}}
\put(1184,561){\usebox{\plotpoint}}
\put(1185,562){\usebox{\plotpoint}}
\put(1186,563){\usebox{\plotpoint}}
\put(1187,566){\usebox{\plotpoint}}
\put(1188,568){\usebox{\plotpoint}}
\put(1189,570){\usebox{\plotpoint}}
\put(1190,572){\usebox{\plotpoint}}
\put(1191,574){\usebox{\plotpoint}}
\put(1192,576){\usebox{\plotpoint}}
\put(1193,578){\usebox{\plotpoint}}
\put(1194,580){\usebox{\plotpoint}}
\put(1195,582){\usebox{\plotpoint}}
\put(1196,584){\usebox{\plotpoint}}
\put(1197,586){\usebox{\plotpoint}}
\put(1198,589){\usebox{\plotpoint}}
\put(1199,591){\usebox{\plotpoint}}
\put(1200,593){\usebox{\plotpoint}}
\put(1201,595){\usebox{\plotpoint}}
\put(1202,597){\usebox{\plotpoint}}
\put(1203,599){\usebox{\plotpoint}}
\put(1204,601){\usebox{\plotpoint}}
\put(1205,603){\usebox{\plotpoint}}
\put(1206,605){\usebox{\plotpoint}}
\put(1207,608){\usebox{\plotpoint}}
\put(1208,610){\usebox{\plotpoint}}
\put(1209,612){\usebox{\plotpoint}}
\put(1210,614){\usebox{\plotpoint}}
\put(1211,616){\usebox{\plotpoint}}
\put(1212,618){\usebox{\plotpoint}}
\put(1213,621){\usebox{\plotpoint}}
\put(1214,623){\usebox{\plotpoint}}
\put(1215,625){\usebox{\plotpoint}}
\put(1216,627){\usebox{\plotpoint}}
\put(1217,629){\usebox{\plotpoint}}
\put(1218,631){\usebox{\plotpoint}}
\put(1219,634){\usebox{\plotpoint}}
\put(1220,636){\usebox{\plotpoint}}
\put(1221,638){\usebox{\plotpoint}}
\put(1222,640){\usebox{\plotpoint}}
\put(1223,642){\usebox{\plotpoint}}
\put(1224,644){\usebox{\plotpoint}}
\put(1225,647){\usebox{\plotpoint}}
\put(1226,649){\usebox{\plotpoint}}
\put(1227,651){\usebox{\plotpoint}}
\put(1228,653){\usebox{\plotpoint}}
\put(1229,655){\usebox{\plotpoint}}
\put(1230,657){\usebox{\plotpoint}}
\put(1231,659){\usebox{\plotpoint}}
\put(1232,661){\usebox{\plotpoint}}
\put(1233,664){\usebox{\plotpoint}}
\put(1234,666){\usebox{\plotpoint}}
\put(1235,668){\usebox{\plotpoint}}
\put(1236,670){\usebox{\plotpoint}}
\put(1237,672){\usebox{\plotpoint}}
\put(1238,674){\usebox{\plotpoint}}
\put(1239,676){\usebox{\plotpoint}}
\put(1240,678){\usebox{\plotpoint}}
\put(1241,681){\usebox{\plotpoint}}
\put(1242,683){\usebox{\plotpoint}}
\put(1243,685){\usebox{\plotpoint}}
\put(1244,687){\usebox{\plotpoint}}
\put(1245,689){\usebox{\plotpoint}}
\put(1246,692){\usebox{\plotpoint}}
\put(1247,694){\usebox{\plotpoint}}
\put(1248,696){\usebox{\plotpoint}}
\put(1249,698){\usebox{\plotpoint}}
\put(1250,700){\usebox{\plotpoint}}
\put(1251,703){\usebox{\plotpoint}}
\put(1252,705){\usebox{\plotpoint}}
\put(1253,707){\usebox{\plotpoint}}
\put(1254,709){\usebox{\plotpoint}}
\put(1255,711){\usebox{\plotpoint}}
\put(1256,714){\usebox{\plotpoint}}
\put(1257,716){\usebox{\plotpoint}}
\put(1258,718){\usebox{\plotpoint}}
\put(1259,720){\usebox{\plotpoint}}
\put(1260,722){\usebox{\plotpoint}}
\put(1261,725){\usebox{\plotpoint}}
\put(1262,727){\usebox{\plotpoint}}
\put(1263,729){\usebox{\plotpoint}}
\put(1264,731){\usebox{\plotpoint}}
\put(1265,733){\usebox{\plotpoint}}
\put(1266,736){\usebox{\plotpoint}}
\put(1267,738){\usebox{\plotpoint}}
\put(1268,740){\usebox{\plotpoint}}
\put(1269,742){\usebox{\plotpoint}}
\put(1270,745){\usebox{\plotpoint}}
\put(1271,747){\usebox{\plotpoint}}
\put(1272,749){\usebox{\plotpoint}}
\put(1273,751){\usebox{\plotpoint}}
\put(1274,753){\usebox{\plotpoint}}
\put(1275,756){\usebox{\plotpoint}}
\put(1276,758){\usebox{\plotpoint}}
\put(1277,760){\usebox{\plotpoint}}
\put(1278,762){\usebox{\plotpoint}}
\put(1279,765){\usebox{\plotpoint}}
\put(1280,767){\usebox{\plotpoint}}
\put(1281,769){\usebox{\plotpoint}}
\put(1282,771){\usebox{\plotpoint}}
\put(1283,774){\usebox{\plotpoint}}
\put(1284,776){\usebox{\plotpoint}}
\put(1285,778){\usebox{\plotpoint}}
\put(1286,780){\usebox{\plotpoint}}
\put(1287,783){\usebox{\plotpoint}}
\put(1288,785){\usebox{\plotpoint}}
\put(1289,787){\usebox{\plotpoint}}
\put(1290,789){\usebox{\plotpoint}}
\put(1291,792){\usebox{\plotpoint}}
\put(1292,794){\usebox{\plotpoint}}
\put(1293,796){\usebox{\plotpoint}}
\put(1294,798){\usebox{\plotpoint}}
\put(1295,801){\usebox{\plotpoint}}
\put(1296,803){\usebox{\plotpoint}}
\put(1297,805){\usebox{\plotpoint}}
\put(1298,807){\usebox{\plotpoint}}
\put(1299,810){\usebox{\plotpoint}}
\put(1300,812){\usebox{\plotpoint}}
\put(1301,814){\usebox{\plotpoint}}
\put(1302,816){\usebox{\plotpoint}}
\put(1303,819){\usebox{\plotpoint}}
\put(1304,821){\usebox{\plotpoint}}
\put(1305,823){\usebox{\plotpoint}}
\put(1306,825){\usebox{\plotpoint}}
\put(1307,828){\usebox{\plotpoint}}
\put(1308,830){\usebox{\plotpoint}}
\put(1309,832){\usebox{\plotpoint}}
\put(1310,834){\usebox{\plotpoint}}
\put(1311,836){\usebox{\plotpoint}}
\put(1312,838){\usebox{\plotpoint}}
\put(1313,840){\usebox{\plotpoint}}
\put(1314,842){\usebox{\plotpoint}}
\put(1315,844){\usebox{\plotpoint}}
\put(1316,846){\usebox{\plotpoint}}
\put(1317,848){\usebox{\plotpoint}}
\put(1318,851){\usebox{\plotpoint}}
\put(1319,853){\usebox{\plotpoint}}
\put(1320,856){\usebox{\plotpoint}}
\put(1321,858){\usebox{\plotpoint}}
\put(1322,861){\usebox{\plotpoint}}
\put(1323,863){\usebox{\plotpoint}}
\put(1324,866){\usebox{\plotpoint}}
\put(1325,868){\usebox{\plotpoint}}
\put(1326,871){\usebox{\plotpoint}}
\put(1327,873){\usebox{\plotpoint}}
\put(1328,875){\usebox{\plotpoint}}
\put(1329,877){\usebox{\plotpoint}}
\put(1330,879){\usebox{\plotpoint}}
\put(1331,881){\usebox{\plotpoint}}
\put(1332,883){\usebox{\plotpoint}}
\put(1333,885){\usebox{\plotpoint}}
\put(1334,887){\usebox{\plotpoint}}
\put(1335,889){\usebox{\plotpoint}}
\put(1336,891){\usebox{\plotpoint}}
\put(1337,893){\usebox{\plotpoint}}
\put(1338,895){\usebox{\plotpoint}}
\put(1339,898){\usebox{\plotpoint}}
\put(1340,900){\usebox{\plotpoint}}
\put(1341,902){\usebox{\plotpoint}}
\put(1342,905){\usebox{\plotpoint}}
\put(1343,907){\usebox{\plotpoint}}
\put(1344,910){\usebox{\plotpoint}}
\put(1345,911){\usebox{\plotpoint}}
\put(1346,913){\usebox{\plotpoint}}
\put(1347,915){\usebox{\plotpoint}}
\put(1348,917){\usebox{\plotpoint}}
\put(1349,919){\usebox{\plotpoint}}
\put(1350,921){\usebox{\plotpoint}}
\put(1351,923){\usebox{\plotpoint}}
\put(1352,925){\usebox{\plotpoint}}
\put(1353,927){\usebox{\plotpoint}}
\put(1354,929){\usebox{\plotpoint}}
\put(1355,931){\usebox{\plotpoint}}
\put(1356,934){\usebox{\plotpoint}}
\put(1357,936){\usebox{\plotpoint}}
\put(1358,939){\usebox{\plotpoint}}
\put(1359,941){\usebox{\plotpoint}}
\put(1360,944){\usebox{\plotpoint}}
\put(1361,945){\usebox{\plotpoint}}
\put(1362,947){\usebox{\plotpoint}}
\put(1363,949){\usebox{\plotpoint}}
\put(1364,951){\usebox{\plotpoint}}
\put(1365,953){\usebox{\plotpoint}}
\put(1366,955){\usebox{\plotpoint}}
\put(1367,957){\usebox{\plotpoint}}
\put(1368,959){\usebox{\plotpoint}}
\put(1369,961){\usebox{\plotpoint}}
\put(1370,963){\usebox{\plotpoint}}
\put(1371,965){\usebox{\plotpoint}}
\put(1372,968){\usebox{\plotpoint}}
\put(1373,970){\usebox{\plotpoint}}
\put(1374,972){\usebox{\plotpoint}}
\put(1375,974){\usebox{\plotpoint}}
\put(1376,976){\usebox{\plotpoint}}
\put(1377,978){\usebox{\plotpoint}}
\put(1378,980){\usebox{\plotpoint}}
\put(1379,982){\usebox{\plotpoint}}
\put(1380,984){\usebox{\plotpoint}}
\put(1381,985){\usebox{\plotpoint}}
\put(1382,988){\usebox{\plotpoint}}
\put(1383,990){\usebox{\plotpoint}}
\put(1384,992){\usebox{\plotpoint}}
\put(1385,994){\usebox{\plotpoint}}
\put(1386,996){\usebox{\plotpoint}}
\put(1387,998){\usebox{\plotpoint}}
\put(1388,999){\usebox{\plotpoint}}
\put(1389,1001){\usebox{\plotpoint}}
\put(1390,1003){\usebox{\plotpoint}}
\put(1391,1005){\usebox{\plotpoint}}
\put(1392,1007){\usebox{\plotpoint}}
\put(1393,1008){\usebox{\plotpoint}}
\put(1394,1010){\usebox{\plotpoint}}
\put(1395,1012){\usebox{\plotpoint}}
\put(1396,1014){\usebox{\plotpoint}}
\put(1397,1016){\usebox{\plotpoint}}
\put(1398,1018){\usebox{\plotpoint}}
\put(1399,1019){\usebox{\plotpoint}}
\put(1400,1022){\usebox{\plotpoint}}
\put(1401,1024){\usebox{\plotpoint}}
\put(1402,1026){\usebox{\plotpoint}}
\put(1403,1028){\usebox{\plotpoint}}
\put(1404,1030){\usebox{\plotpoint}}
\put(1405,1031){\usebox{\plotpoint}}
\put(1406,1033){\usebox{\plotpoint}}
\put(1407,1035){\usebox{\plotpoint}}
\put(1408,1037){\usebox{\plotpoint}}
\put(1409,1039){\usebox{\plotpoint}}
\put(1410,1040){\usebox{\plotpoint}}
\put(1411,1042){\usebox{\plotpoint}}
\put(1412,1044){\usebox{\plotpoint}}
\put(1413,1046){\usebox{\plotpoint}}
\put(1414,1048){\usebox{\plotpoint}}
\put(1415,1049){\usebox{\plotpoint}}
\put(1416,1051){\usebox{\plotpoint}}
\put(1417,1052){\usebox{\plotpoint}}
\put(1418,1054){\usebox{\plotpoint}}
\put(1419,1055){\usebox{\plotpoint}}
\put(1420,1058){\usebox{\plotpoint}}
\put(1421,1060){\usebox{\plotpoint}}
\put(1422,1062){\usebox{\plotpoint}}
\put(1423,1064){\usebox{\plotpoint}}
\put(1424,1065){\usebox{\plotpoint}}
\put(1425,1067){\usebox{\plotpoint}}
\put(1426,1069){\usebox{\plotpoint}}
\put(1427,1071){\usebox{\plotpoint}}
\put(1428,1072){\usebox{\plotpoint}}
\put(1429,1074){\usebox{\plotpoint}}
\put(1430,1076){\usebox{\plotpoint}}
\put(1431,1078){\usebox{\plotpoint}}
\put(1432,1079){\usebox{\plotpoint}}
\put(1433,1081){\usebox{\plotpoint}}
\put(1434,1082){\usebox{\plotpoint}}
\put(1435,1084){\usebox{\plotpoint}}
\put(1436,1085){\usebox{\plotpoint}}
\put(1437,1087){\usebox{\plotpoint}}
\put(1438,1088){\usebox{\plotpoint}}
\put(1439,1090){\usebox{\plotpoint}}
\put(1440,1092){\usebox{\plotpoint}}
\put(1441,1094){\usebox{\plotpoint}}
\put(1442,1096){\usebox{\plotpoint}}
\put(1443,1097){\usebox{\plotpoint}}
\put(1444,1099){\usebox{\plotpoint}}
\put(1445,1100){\usebox{\plotpoint}}
\put(1446,1102){\usebox{\plotpoint}}
\put(1447,1103){\usebox{\plotpoint}}
\put(1448,1105){\usebox{\plotpoint}}
\put(1449,1106){\usebox{\plotpoint}}
\put(1450,1108){\usebox{\plotpoint}}
\put(1451,1110){\usebox{\plotpoint}}
\put(1452,1111){\usebox{\plotpoint}}
\put(1453,1113){\usebox{\plotpoint}}
\put(1454,1114){\usebox{\plotpoint}}
\put(1455,1116){\usebox{\plotpoint}}
\put(1456,1117){\usebox{\plotpoint}}
\put(1457,1118){\usebox{\plotpoint}}
\put(1458,1120){\usebox{\plotpoint}}
\put(1459,1121){\usebox{\plotpoint}}
\put(1460,1123){\usebox{\plotpoint}}
\put(1461,1124){\usebox{\plotpoint}}
\put(1462,1126){\usebox{\plotpoint}}
\put(1463,1127){\usebox{\plotpoint}}
\put(1464,1129){\usebox{\plotpoint}}
\put(1465,1130){\usebox{\plotpoint}}
\put(1466,1132){\usebox{\plotpoint}}
\put(1467,1133){\usebox{\plotpoint}}
\put(1468,1134){\usebox{\plotpoint}}
\put(1469,1136){\usebox{\plotpoint}}
\put(1470,1137){\usebox{\plotpoint}}
\put(1471,1139){\usebox{\plotpoint}}
\put(1472,1140){\usebox{\plotpoint}}
\put(1473,1141){\usebox{\plotpoint}}
\put(1474,1142){\usebox{\plotpoint}}
\put(1475,1143){\usebox{\plotpoint}}
\put(1476,1145){\usebox{\plotpoint}}
\put(1477,1146){\usebox{\plotpoint}}
\put(1478,1148){\usebox{\plotpoint}}
\put(1479,1149){\usebox{\plotpoint}}
\put(1480,1151){\usebox{\plotpoint}}
\put(1481,1152){\usebox{\plotpoint}}
\put(1482,1154){\usebox{\plotpoint}}
\put(1483,1155){\usebox{\plotpoint}}
\put(1484,1156){\usebox{\plotpoint}}
\put(1485,1157){\usebox{\plotpoint}}
\put(1486,1159){\usebox{\plotpoint}}
\put(1487,1160){\usebox{\plotpoint}}
\put(1488,1161){\usebox{\plotpoint}}
\put(1489,1162){\usebox{\plotpoint}}
\put(1490,1163){\usebox{\plotpoint}}
\put(1491,1164){\usebox{\plotpoint}}
\put(1492,1165){\usebox{\plotpoint}}
\put(1493,1166){\usebox{\plotpoint}}
\put(1494,1167){\usebox{\plotpoint}}
\put(1495,1168){\usebox{\plotpoint}}
\put(1496,1170){\usebox{\plotpoint}}
\put(1497,1171){\usebox{\plotpoint}}
\put(1498,1172){\usebox{\plotpoint}}
\put(1499,1174){\usebox{\plotpoint}}
\put(1500,1175){\usebox{\plotpoint}}
\put(1501,1176){\usebox{\plotpoint}}
\put(1502,1178){\usebox{\plotpoint}}
\put(1503,1179){\usebox{\plotpoint}}
\put(1504,1180){\usebox{\plotpoint}}
\put(1505,1182){\usebox{\plotpoint}}
\put(1506,1183){\usebox{\plotpoint}}
\put(1507,1184){\usebox{\plotpoint}}
\put(1508,1185){\usebox{\plotpoint}}
\put(1509,1186){\usebox{\plotpoint}}
\put(1510,1187){\usebox{\plotpoint}}
\put(1511,1188){\usebox{\plotpoint}}
\put(1512,1189){\usebox{\plotpoint}}
\put(1513,1190){\usebox{\plotpoint}}
\put(1514,1191){\usebox{\plotpoint}}
\put(1515,1192){\usebox{\plotpoint}}
\put(1516,1194){\usebox{\plotpoint}}
\put(1517,1195){\usebox{\plotpoint}}
\put(1518,1196){\usebox{\plotpoint}}
\put(1519,1197){\usebox{\plotpoint}}
\put(1520,1198){\usebox{\plotpoint}}
\put(1521,1199){\usebox{\plotpoint}}
\put(1522,1200){\usebox{\plotpoint}}
\put(1523,1201){\usebox{\plotpoint}}
\put(1525,1202){\usebox{\plotpoint}}
\put(1526,1203){\usebox{\plotpoint}}
\put(1527,1204){\usebox{\plotpoint}}
\put(1528,1205){\usebox{\plotpoint}}
\put(1529,1206){\usebox{\plotpoint}}
\put(1530,1207){\usebox{\plotpoint}}
\put(1531,1208){\usebox{\plotpoint}}
\put(1532,1209){\usebox{\plotpoint}}
\put(1533,1210){\usebox{\plotpoint}}
\put(1534,1211){\usebox{\plotpoint}}
\put(1535,1212){\usebox{\plotpoint}}
\put(1537,1213){\usebox{\plotpoint}}
\put(1538,1214){\usebox{\plotpoint}}
\put(1539,1215){\usebox{\plotpoint}}
\put(1540,1216){\usebox{\plotpoint}}
\put(1542,1217){\usebox{\plotpoint}}
\put(1543,1218){\usebox{\plotpoint}}
\put(1545,1219){\usebox{\plotpoint}}
\put(1546,1220){\usebox{\plotpoint}}
\put(1548,1221){\usebox{\plotpoint}}
\put(1550,1222){\usebox{\plotpoint}}
\put(1552,1223){\usebox{\plotpoint}}
\put(1554,1224){\usebox{\plotpoint}}
\put(1557,1225){\usebox{\plotpoint}}
\put(1558,1226){\usebox{\plotpoint}}
\put(1559,1227){\usebox{\plotpoint}}
\put(1561,1228){\usebox{\plotpoint}}
\put(1563,1229){\usebox{\plotpoint}}
\put(1567,1230){\usebox{\plotpoint}}
\put(1569,1231){\usebox{\plotpoint}}
\put(1571,1232){\usebox{\plotpoint}}
\put(1575,1233){\usebox{\plotpoint}}
\put(1577,1233){\usebox{\plotpoint}}
\put(1577,1234){\usebox{\plotpoint}}
\put(1581,1234){\usebox{\plotpoint}}
\put(1581,1235){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1586,1235){\usebox{\plotpoint}}
\put(1586,1236){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1593,1236){\usebox{\plotpoint}}
\put(1593,1237){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(275,1237){\usebox{\plotpoint}}
\put(275,1237){\rule[-0.500pt]{26.017pt}{1.000pt}}
\put(383,1236){\rule[-0.500pt]{10.118pt}{1.000pt}}
\put(425,1235){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(450,1234){\rule[-0.500pt]{4.577pt}{1.000pt}}
\put(469,1233){\rule[-0.500pt]{3.694pt}{1.000pt}}
\put(484,1232){\rule[-0.500pt]{3.453pt}{1.000pt}}
\put(498,1231){\rule[-0.500pt]{3.453pt}{1.000pt}}
\put(513,1230){\rule[-0.500pt]{1.734pt}{1.000pt}}
\put(520,1229){\rule[-0.500pt]{1.734pt}{1.000pt}}
\put(527,1228){\rule[-0.500pt]{1.734pt}{1.000pt}}
\put(534,1227){\rule[-0.500pt]{1.734pt}{1.000pt}}
\put(541,1226){\rule[-0.500pt]{1.734pt}{1.000pt}}
\put(549,1225){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(555,1224){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(561,1223){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(568,1222){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(574,1221){\rule[-0.500pt]{1.542pt}{1.000pt}}
\put(581,1220){\rule[-0.500pt]{1.349pt}{1.000pt}}
\put(586,1219){\rule[-0.500pt]{1.349pt}{1.000pt}}
\put(592,1218){\rule[-0.500pt]{1.349pt}{1.000pt}}
\put(597,1217){\rule[-0.500pt]{1.349pt}{1.000pt}}
\put(603,1216){\rule[-0.500pt]{1.349pt}{1.000pt}}
\put(608,1215){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(613,1214){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(617,1213){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(621,1212){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(625,1211){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(629,1210){\rule[-0.500pt]{1.004pt}{1.000pt}}
\put(634,1209){\usebox{\plotpoint}}
\put(638,1208){\usebox{\plotpoint}}
\put(642,1207){\usebox{\plotpoint}}
\put(646,1206){\usebox{\plotpoint}}
\put(650,1205){\usebox{\plotpoint}}
\put(654,1204){\usebox{\plotpoint}}
\put(658,1203){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(662,1202){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(666,1201){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(670,1200){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(674,1199){\rule[-0.500pt]{1.012pt}{1.000pt}}
\put(679,1198){\usebox{\plotpoint}}
\put(682,1197){\usebox{\plotpoint}}
\put(685,1196){\usebox{\plotpoint}}
\put(688,1195){\usebox{\plotpoint}}
\put(692,1194){\usebox{\plotpoint}}
\put(695,1193){\usebox{\plotpoint}}
\put(698,1192){\usebox{\plotpoint}}
\put(702,1191){\usebox{\plotpoint}}
\put(706,1190){\usebox{\plotpoint}}
\put(710,1189){\usebox{\plotpoint}}
\put(714,1188){\usebox{\plotpoint}}
\put(717,1187){\usebox{\plotpoint}}
\put(721,1186){\usebox{\plotpoint}}
\put(725,1185){\usebox{\plotpoint}}
\put(728,1184){\usebox{\plotpoint}}
\put(732,1183){\usebox{\plotpoint}}
\put(735,1182){\usebox{\plotpoint}}
\put(739,1181){\usebox{\plotpoint}}
\put(742,1180){\usebox{\plotpoint}}
\put(745,1179){\usebox{\plotpoint}}
\put(748,1178){\usebox{\plotpoint}}
\put(752,1177){\usebox{\plotpoint}}
\put(755,1176){\usebox{\plotpoint}}
\put(758,1175){\usebox{\plotpoint}}
\put(761,1174){\usebox{\plotpoint}}
\put(764,1173){\usebox{\plotpoint}}
\put(768,1172){\usebox{\plotpoint}}
\put(771,1171){\usebox{\plotpoint}}
\put(775,1170){\usebox{\plotpoint}}
\put(779,1169){\usebox{\plotpoint}}
\put(783,1168){\usebox{\plotpoint}}
\put(785,1167){\usebox{\plotpoint}}
\put(788,1166){\usebox{\plotpoint}}
\put(791,1165){\usebox{\plotpoint}}
\put(794,1164){\usebox{\plotpoint}}
\put(796,1163){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(801,1162){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(806,1161){\rule[-0.500pt]{1.124pt}{1.000pt}}
\put(811,1160){\usebox{\plotpoint}}
\put(814,1159){\usebox{\plotpoint}}
\put(817,1158){\usebox{\plotpoint}}
\put(820,1157){\usebox{\plotpoint}}
\put(824,1156){\usebox{\plotpoint}}
\put(827,1155){\usebox{\plotpoint}}
\put(830,1154){\usebox{\plotpoint}}
\put(833,1153){\usebox{\plotpoint}}
\put(836,1152){\usebox{\plotpoint}}
\put(840,1151){\usebox{\plotpoint}}
\put(844,1150){\usebox{\plotpoint}}
\put(848,1149){\usebox{\plotpoint}}
\put(851,1148){\usebox{\plotpoint}}
\put(855,1147){\usebox{\plotpoint}}
\put(859,1146){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(864,1145){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(870,1144){\usebox{\plotpoint}}
\put(873,1143){\usebox{\plotpoint}}
\put(877,1142){\usebox{\plotpoint}}
\put(881,1141){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(886,1140){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(891,1139){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(896,1138){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(901,1137){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(905,1136){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(910,1135){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(914,1134){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(919,1133){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(923,1132){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(928,1131){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(937,1130){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(945,1129){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(953,1128){\usebox{\plotpoint}}
\put(957,1127){\usebox{\plotpoint}}
\put(961,1126){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(976,1125){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(983,1124){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(997,1123){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1010,1122){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(1062,1123){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1077,1124){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1091,1125){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1100,1126){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1109,1127){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1117,1128){\usebox{\plotpoint}}
\put(1121,1129){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1129,1130){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1137,1131){\usebox{\plotpoint}}
\put(1141,1132){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1148,1133){\usebox{\plotpoint}}
\put(1152,1134){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1159,1135){\usebox{\plotpoint}}
\put(1162,1136){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1169,1137){\usebox{\plotpoint}}
\put(1172,1138){\usebox{\plotpoint}}
\put(1175,1139){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1181,1140){\usebox{\plotpoint}}
\put(1185,1141){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1191,1142){\usebox{\plotpoint}}
\put(1193,1143){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1199,1144){\usebox{\plotpoint}}
\put(1202,1145){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1208,1146){\usebox{\plotpoint}}
\put(1210,1147){\usebox{\plotpoint}}
\put(1213,1148){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1218,1149){\usebox{\plotpoint}}
\put(1221,1150){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1226,1151){\usebox{\plotpoint}}
\put(1228,1152){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1233,1153){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1238,1154){\usebox{\plotpoint}}
\put(1240,1155){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1245,1156){\usebox{\plotpoint}}
\put(1247,1157){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1252,1158){\usebox{\plotpoint}}
\put(1256,1159){\usebox{\plotpoint}}
\put(1258,1160){\usebox{\plotpoint}}
\put(1262,1161){\usebox{\plotpoint}}
\put(1266,1162){\usebox{\plotpoint}}
\put(1268,1163){\usebox{\plotpoint}}
\put(1272,1164){\usebox{\plotpoint}}
\put(1276,1165){\usebox{\plotpoint}}
\put(1280,1166){\usebox{\plotpoint}}
\put(1282,1167){\usebox{\plotpoint}}
\put(1286,1168){\usebox{\plotpoint}}
\put(1289,1169){\usebox{\plotpoint}}
\put(1293,1170){\usebox{\plotpoint}}
\put(1296,1171){\usebox{\plotpoint}}
\put(1300,1172){\usebox{\plotpoint}}
\put(1303,1173){\usebox{\plotpoint}}
\put(1306,1174){\usebox{\plotpoint}}
\put(1309,1175){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1314,1176){\usebox{\plotpoint}}
\put(1317,1177){\usebox{\plotpoint}}
\put(1320,1178){\usebox{\plotpoint}}
\put(1323,1179){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1328,1180){\usebox{\plotpoint}}
\put(1330,1181){\rule[-0.500pt]{1.506pt}{1.000pt}}
\put(1336,1182){\usebox{\plotpoint}}
\put(1339,1183){\usebox{\plotpoint}}
\put(1342,1184){\usebox{\plotpoint}}
\put(1346,1185){\usebox{\plotpoint}}
\put(1349,1186){\usebox{\plotpoint}}
\put(1352,1187){\usebox{\plotpoint}}
\put(1355,1188){\usebox{\plotpoint}}
\put(1358,1189){\usebox{\plotpoint}}
\put(1361,1190){\usebox{\plotpoint}}
\put(1365,1191){\usebox{\plotpoint}}
\put(1368,1192){\usebox{\plotpoint}}
\put(1372,1193){\usebox{\plotpoint}}
\put(1375,1194){\usebox{\plotpoint}}
\put(1379,1195){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1384,1196){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1389,1197){\usebox{\plotpoint}}
\put(1392,1198){\usebox{\plotpoint}}
\put(1395,1199){\usebox{\plotpoint}}
\put(1398,1200){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1402,1201){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(1407,1202){\usebox{\plotpoint}}
\put(1411,1203){\usebox{\plotpoint}}
\put(1415,1204){\usebox{\plotpoint}}
\put(1418,1205){\usebox{\plotpoint}}
\put(1422,1206){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1430,1207){\usebox{\plotpoint}}
\put(1433,1208){\usebox{\plotpoint}}
\put(1436,1209){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1443,1210){\usebox{\plotpoint}}
\put(1446,1211){\usebox{\plotpoint}}
\put(1449,1212){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1455,1213){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1461,1214){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1466,1215){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1471,1216){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1476,1217){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1481,1218){\usebox{\plotpoint}}
\put(1485,1219){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1490,1220){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1498,1221){\usebox{\plotpoint}}
\put(1502,1222){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1509,1223){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1516,1224){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1523,1225){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1529,1226){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1538,1227){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1546,1228){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1553,1229){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1562,1230){\rule[-0.500pt]{4.216pt}{1.000pt}}
\put(1579,1231){\rule[-0.500pt]{1.807pt}{1.000pt}}
\put(1587,1232){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1600,1233){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1611,1234){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(1629,1235){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(1655,1236){\rule[-0.500pt]{9.154pt}{1.000pt}}
\put(1693,1237){\rule[-0.500pt]{27.463pt}{1.000pt}}
\end{picture}




==> sphered-f.tex <==
%Subject: sphered-f.tex

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(2099,1350)(250,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{\LARGE\sf 0}}
\put(2015,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{\LARGE\sf 0.1}}
\put(2015,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{\LARGE\sf 0.2}}
\put(2015,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,698){\makebox(0,0)[r]{\LARGE\sf 0.3}}
\put(2015,698){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{\LARGE\sf 0.4}}
\put(2015,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{\LARGE\sf 0.5}}
\put(2015,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1237){\makebox(0,0)[r]{\LARGE\sf 0.6}}
\put(2015,1237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\LARGE\sf 0}}
\put(264,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(517,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(517,113){\makebox(0,0){\LARGE\sf 1}}
\put(517,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(770,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(770,113){\makebox(0,0){\LARGE\sf 2}}
\put(770,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1023,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1023,113){\makebox(0,0){\LARGE\sf 3}}
\put(1023,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1276,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1276,113){\makebox(0,0){\LARGE\sf 4}}
\put(1276,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1529,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1529,113){\makebox(0,0){\LARGE\sf 5}}
\put(1529,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1782,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1782,113){\makebox(0,0){\LARGE\sf 6}}
\put(1782,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(2035,113){\makebox(0,0){\LARGE\sf 7}}
\put(2035,1217){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(2035,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\put(264,1237){\rule[-0.175pt]{426.634pt}{0.350pt}}
\put(0,797){\makebox(0,0)[l]{\shortstack{\Huge $|\phi|/v$}}}
\put(1149,8){\makebox(0,0){\Huge $\rho$}}
\put(1100,1000){\makebox(0,0){\LARGE\sf \~M=0}}
\put(1100,600){\makebox(0,0){\LARGE\sf \~M=1}}
\put(1150,-800){\makebox(0,0){\large Figure 4-(a)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{259.931pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,159){\usebox{\plotpoint}}
\put(264,159){\usebox{\plotpoint}}
\put(265,159){\usebox{\plotpoint}}
\put(265,162){\usebox{\plotpoint}}
\put(266,162){\usebox{\plotpoint}}
\put(266,164){\usebox{\plotpoint}}
\put(267,164){\usebox{\plotpoint}}
\put(267,167){\usebox{\plotpoint}}
\put(268,167){\usebox{\plotpoint}}
\put(268,169){\usebox{\plotpoint}}
\put(269,170){\usebox{\plotpoint}}
\put(269,172){\usebox{\plotpoint}}
\put(270,172){\usebox{\plotpoint}}
\put(270,174){\usebox{\plotpoint}}
\put(271,175){\usebox{\plotpoint}}
\put(271,176){\usebox{\plotpoint}}
\put(272,177){\usebox{\plotpoint}}
\put(272,179){\usebox{\plotpoint}}
\put(273,180){\usebox{\plotpoint}}
\put(273,181){\usebox{\plotpoint}}
\put(274,182){\usebox{\plotpoint}}
\put(274,184){\usebox{\plotpoint}}
\put(275,185){\usebox{\plotpoint}}
\put(275,186){\usebox{\plotpoint}}
\put(276,187){\usebox{\plotpoint}}
\put(276,189){\usebox{\plotpoint}}
\put(277,190){\usebox{\plotpoint}}
\put(277,191){\usebox{\plotpoint}}
\put(278,192){\usebox{\plotpoint}}
\put(278,194){\usebox{\plotpoint}}
\put(279,195){\usebox{\plotpoint}}
\put(279,196){\usebox{\plotpoint}}
\put(280,197){\usebox{\plotpoint}}
\put(280,199){\usebox{\plotpoint}}
\put(281,200){\usebox{\plotpoint}}
\put(281,201){\usebox{\plotpoint}}
\put(282,202){\usebox{\plotpoint}}
\put(282,204){\usebox{\plotpoint}}
\put(283,205){\usebox{\plotpoint}}
\put(283,206){\usebox{\plotpoint}}
\put(284,207){\usebox{\plotpoint}}
\put(284,208){\usebox{\plotpoint}}
\put(285,209){\usebox{\plotpoint}}
\put(285,211){\usebox{\plotpoint}}
\put(286,212){\usebox{\plotpoint}}
\put(286,213){\usebox{\plotpoint}}
\put(287,214){\usebox{\plotpoint}}
\put(287,216){\usebox{\plotpoint}}
\put(288,217){\usebox{\plotpoint}}
\put(288,218){\usebox{\plotpoint}}
\put(289,219){\usebox{\plotpoint}}
\put(289,221){\usebox{\plotpoint}}
\put(290,222){\usebox{\plotpoint}}
\put(290,223){\usebox{\plotpoint}}
\put(291,224){\usebox{\plotpoint}}
\put(291,226){\usebox{\plotpoint}}
\put(292,227){\usebox{\plotpoint}}
\put(292,228){\usebox{\plotpoint}}
\put(293,229){\rule[-0.500pt]{1.000pt}{1.044pt}}
\put(294,233){\usebox{\plotpoint}}
\put(295,235){\usebox{\plotpoint}}
\put(296,237){\usebox{\plotpoint}}
\put(297,240){\usebox{\plotpoint}}
\put(298,242){\usebox{\plotpoint}}
\put(299,244){\usebox{\plotpoint}}
\put(300,247){\usebox{\plotpoint}}
\put(301,249){\usebox{\plotpoint}}
\put(302,251){\usebox{\plotpoint}}
\put(303,254){\usebox{\plotpoint}}
\put(304,256){\usebox{\plotpoint}}
\put(305,258){\usebox{\plotpoint}}
\put(306,261){\usebox{\plotpoint}}
\put(307,263){\usebox{\plotpoint}}
\put(308,266){\usebox{\plotpoint}}
\put(309,268){\usebox{\plotpoint}}
\put(310,271){\usebox{\plotpoint}}
\put(311,273){\usebox{\plotpoint}}
\put(312,276){\usebox{\plotpoint}}
\put(313,278){\usebox{\plotpoint}}
\put(314,281){\usebox{\plotpoint}}
\put(315,284){\usebox{\plotpoint}}
\put(316,286){\usebox{\plotpoint}}
\put(317,289){\usebox{\plotpoint}}
\put(318,291){\usebox{\plotpoint}}
\put(319,294){\usebox{\plotpoint}}
\put(320,296){\usebox{\plotpoint}}
\put(321,299){\usebox{\plotpoint}}
\put(322,302){\usebox{\plotpoint}}
\put(323,304){\usebox{\plotpoint}}
\put(324,307){\usebox{\plotpoint}}
\put(325,309){\usebox{\plotpoint}}
\put(326,312){\usebox{\plotpoint}}
\put(327,314){\usebox{\plotpoint}}
\put(328,317){\usebox{\plotpoint}}
\put(329,319){\usebox{\plotpoint}}
\put(330,322){\usebox{\plotpoint}}
\put(331,324){\usebox{\plotpoint}}
\put(332,327){\usebox{\plotpoint}}
\put(333,329){\usebox{\plotpoint}}
\put(334,332){\usebox{\plotpoint}}
\put(335,334){\usebox{\plotpoint}}
\put(336,337){\usebox{\plotpoint}}
\put(337,339){\usebox{\plotpoint}}
\put(338,341){\usebox{\plotpoint}}
\put(339,344){\usebox{\plotpoint}}
\put(340,346){\usebox{\plotpoint}}
\put(341,349){\usebox{\plotpoint}}
\put(342,351){\usebox{\plotpoint}}
\put(343,353){\usebox{\plotpoint}}
\put(344,356){\usebox{\plotpoint}}
\put(345,358){\usebox{\plotpoint}}
\put(346,361){\usebox{\plotpoint}}
\put(347,363){\usebox{\plotpoint}}
\put(348,366){\usebox{\plotpoint}}
\put(349,368){\usebox{\plotpoint}}
\put(350,370){\usebox{\plotpoint}}
\put(351,373){\usebox{\plotpoint}}
\put(352,376){\usebox{\plotpoint}}
\put(353,378){\usebox{\plotpoint}}
\put(354,381){\usebox{\plotpoint}}
\put(355,383){\usebox{\plotpoint}}
\put(356,386){\usebox{\plotpoint}}
\put(357,388){\usebox{\plotpoint}}
\put(358,391){\usebox{\plotpoint}}
\put(359,393){\usebox{\plotpoint}}
\put(360,396){\usebox{\plotpoint}}
\put(361,398){\usebox{\plotpoint}}
\put(362,401){\usebox{\plotpoint}}
\put(363,403){\usebox{\plotpoint}}
\put(364,406){\usebox{\plotpoint}}
\put(365,408){\usebox{\plotpoint}}
\put(366,410){\usebox{\plotpoint}}
\put(367,413){\usebox{\plotpoint}}
\put(368,415){\usebox{\plotpoint}}
\put(369,417){\usebox{\plotpoint}}
\put(370,420){\usebox{\plotpoint}}
\put(371,422){\usebox{\plotpoint}}
\put(372,424){\usebox{\plotpoint}}
\put(373,427){\usebox{\plotpoint}}
\put(374,429){\usebox{\plotpoint}}
\put(375,431){\usebox{\plotpoint}}
\put(376,434){\usebox{\plotpoint}}
\put(377,436){\usebox{\plotpoint}}
\put(378,439){\usebox{\plotpoint}}
\put(379,441){\usebox{\plotpoint}}
\put(380,443){\usebox{\plotpoint}}
\put(381,446){\usebox{\plotpoint}}
\put(382,448){\usebox{\plotpoint}}
\put(383,450){\usebox{\plotpoint}}
\put(384,453){\usebox{\plotpoint}}
\put(385,455){\usebox{\plotpoint}}
\put(386,457){\usebox{\plotpoint}}
\put(387,460){\usebox{\plotpoint}}
\put(388,462){\usebox{\plotpoint}}
\put(389,464){\usebox{\plotpoint}}
\put(390,467){\usebox{\plotpoint}}
\put(391,469){\usebox{\plotpoint}}
\put(392,472){\usebox{\plotpoint}}
\put(393,474){\usebox{\plotpoint}}
\put(394,476){\usebox{\plotpoint}}
\put(395,478){\usebox{\plotpoint}}
\put(396,481){\usebox{\plotpoint}}
\put(397,483){\usebox{\plotpoint}}
\put(398,485){\usebox{\plotpoint}}
\put(399,487){\usebox{\plotpoint}}
\put(400,490){\usebox{\plotpoint}}
\put(401,492){\usebox{\plotpoint}}
\put(402,494){\usebox{\plotpoint}}
\put(403,497){\usebox{\plotpoint}}
\put(404,499){\usebox{\plotpoint}}
\put(405,501){\usebox{\plotpoint}}
\put(406,503){\usebox{\plotpoint}}
\put(407,506){\usebox{\plotpoint}}
\put(408,508){\usebox{\plotpoint}}
\put(409,511){\usebox{\plotpoint}}
\put(410,513){\usebox{\plotpoint}}
\put(411,516){\usebox{\plotpoint}}
\put(412,518){\usebox{\plotpoint}}
\put(413,521){\usebox{\plotpoint}}
\put(414,523){\usebox{\plotpoint}}
\put(415,526){\usebox{\plotpoint}}
\put(416,528){\usebox{\plotpoint}}
\put(417,531){\usebox{\plotpoint}}
\put(418,533){\usebox{\plotpoint}}
\put(419,536){\usebox{\plotpoint}}
\put(420,538){\usebox{\plotpoint}}
\put(421,540){\usebox{\plotpoint}}
\put(422,543){\usebox{\plotpoint}}
\put(423,545){\usebox{\plotpoint}}
\put(424,547){\usebox{\plotpoint}}
\put(425,550){\usebox{\plotpoint}}
\put(426,552){\usebox{\plotpoint}}
\put(427,555){\usebox{\plotpoint}}
\put(428,557){\usebox{\plotpoint}}
\put(429,559){\usebox{\plotpoint}}
\put(430,562){\usebox{\plotpoint}}
\put(431,564){\usebox{\plotpoint}}
\put(432,567){\usebox{\plotpoint}}
\put(433,569){\usebox{\plotpoint}}
\put(434,571){\usebox{\plotpoint}}
\put(435,573){\usebox{\plotpoint}}
\put(436,575){\usebox{\plotpoint}}
\put(437,577){\usebox{\plotpoint}}
\put(438,579){\usebox{\plotpoint}}
\put(439,582){\usebox{\plotpoint}}
\put(440,584){\usebox{\plotpoint}}
\put(441,586){\usebox{\plotpoint}}
\put(442,588){\usebox{\plotpoint}}
\put(443,590){\usebox{\plotpoint}}
\put(444,592){\usebox{\plotpoint}}
\put(445,594){\usebox{\plotpoint}}
\put(446,597){\usebox{\plotpoint}}
\put(447,599){\usebox{\plotpoint}}
\put(448,601){\usebox{\plotpoint}}
\put(449,604){\usebox{\plotpoint}}
\put(450,606){\usebox{\plotpoint}}
\put(451,609){\usebox{\plotpoint}}
\put(452,611){\usebox{\plotpoint}}
\put(453,613){\usebox{\plotpoint}}
\put(454,616){\usebox{\plotpoint}}
\put(455,618){\usebox{\plotpoint}}
\put(456,621){\usebox{\plotpoint}}
\put(457,623){\usebox{\plotpoint}}
\put(458,626){\usebox{\plotpoint}}
\put(459,628){\usebox{\plotpoint}}
\put(460,630){\usebox{\plotpoint}}
\put(461,632){\usebox{\plotpoint}}
\put(462,634){\usebox{\plotpoint}}
\put(463,636){\usebox{\plotpoint}}
\put(464,638){\usebox{\plotpoint}}
\put(465,641){\usebox{\plotpoint}}
\put(466,643){\usebox{\plotpoint}}
\put(467,645){\usebox{\plotpoint}}
\put(468,647){\usebox{\plotpoint}}
\put(469,649){\usebox{\plotpoint}}
\put(470,651){\usebox{\plotpoint}}
\put(471,654){\usebox{\plotpoint}}
\put(472,656){\usebox{\plotpoint}}
\put(473,658){\usebox{\plotpoint}}
\put(474,660){\usebox{\plotpoint}}
\put(475,662){\usebox{\plotpoint}}
\put(476,664){\usebox{\plotpoint}}
\put(477,666){\usebox{\plotpoint}}
\put(478,669){\usebox{\plotpoint}}
\put(479,671){\usebox{\plotpoint}}
\put(480,673){\usebox{\plotpoint}}
\put(481,675){\usebox{\plotpoint}}
\put(482,677){\usebox{\plotpoint}}
\put(483,679){\usebox{\plotpoint}}
\put(484,682){\usebox{\plotpoint}}
\put(485,684){\usebox{\plotpoint}}
\put(486,686){\usebox{\plotpoint}}
\put(487,688){\usebox{\plotpoint}}
\put(488,690){\usebox{\plotpoint}}
\put(489,692){\usebox{\plotpoint}}
\put(490,695){\usebox{\plotpoint}}
\put(491,697){\usebox{\plotpoint}}
\put(492,699){\usebox{\plotpoint}}
\put(493,701){\usebox{\plotpoint}}
\put(494,703){\usebox{\plotpoint}}
\put(495,705){\usebox{\plotpoint}}
\put(496,708){\usebox{\plotpoint}}
\put(497,710){\usebox{\plotpoint}}
\put(498,712){\usebox{\plotpoint}}
\put(499,714){\usebox{\plotpoint}}
\put(500,716){\usebox{\plotpoint}}
\put(501,718){\usebox{\plotpoint}}
\put(502,721){\usebox{\plotpoint}}
\put(503,723){\usebox{\plotpoint}}
\put(504,725){\usebox{\plotpoint}}
\put(505,727){\usebox{\plotpoint}}
\put(506,729){\usebox{\plotpoint}}
\put(507,731){\usebox{\plotpoint}}
\put(508,734){\usebox{\plotpoint}}
\put(509,736){\usebox{\plotpoint}}
\put(510,738){\usebox{\plotpoint}}
\put(511,740){\usebox{\plotpoint}}
\put(512,742){\usebox{\plotpoint}}
\put(513,744){\usebox{\plotpoint}}
\put(514,746){\usebox{\plotpoint}}
\put(515,748){\usebox{\plotpoint}}
\put(516,750){\usebox{\plotpoint}}
\put(517,752){\usebox{\plotpoint}}
\put(518,754){\usebox{\plotpoint}}
\put(519,756){\usebox{\plotpoint}}
\put(520,758){\usebox{\plotpoint}}
\put(521,761){\usebox{\plotpoint}}
\put(522,763){\usebox{\plotpoint}}
\put(523,765){\usebox{\plotpoint}}
\put(524,767){\usebox{\plotpoint}}
\put(525,769){\usebox{\plotpoint}}
\put(526,771){\usebox{\plotpoint}}
\put(527,773){\usebox{\plotpoint}}
\put(528,775){\usebox{\plotpoint}}
\put(529,777){\usebox{\plotpoint}}
\put(530,779){\usebox{\plotpoint}}
\put(531,781){\usebox{\plotpoint}}
\put(532,783){\usebox{\plotpoint}}
\put(533,784){\usebox{\plotpoint}}
\put(534,786){\usebox{\plotpoint}}
\put(535,788){\usebox{\plotpoint}}
\put(536,790){\usebox{\plotpoint}}
\put(537,792){\usebox{\plotpoint}}
\put(538,794){\usebox{\plotpoint}}
\put(539,796){\usebox{\plotpoint}}
\put(540,798){\usebox{\plotpoint}}
\put(541,800){\usebox{\plotpoint}}
\put(542,802){\usebox{\plotpoint}}
\put(543,804){\usebox{\plotpoint}}
\put(544,806){\usebox{\plotpoint}}
\put(545,808){\usebox{\plotpoint}}
\put(546,810){\usebox{\plotpoint}}
\put(547,812){\usebox{\plotpoint}}
\put(548,814){\usebox{\plotpoint}}
\put(549,816){\usebox{\plotpoint}}
\put(550,818){\usebox{\plotpoint}}
\put(551,820){\usebox{\plotpoint}}
\put(552,822){\usebox{\plotpoint}}
\put(553,824){\usebox{\plotpoint}}
\put(554,826){\usebox{\plotpoint}}
\put(555,828){\usebox{\plotpoint}}
\put(556,829){\usebox{\plotpoint}}
\put(557,831){\usebox{\plotpoint}}
\put(558,833){\usebox{\plotpoint}}
\put(559,835){\usebox{\plotpoint}}
\put(560,837){\usebox{\plotpoint}}
\put(561,839){\usebox{\plotpoint}}
\put(562,841){\usebox{\plotpoint}}
\put(563,843){\usebox{\plotpoint}}
\put(564,845){\usebox{\plotpoint}}
\put(565,847){\usebox{\plotpoint}}
\put(566,849){\usebox{\plotpoint}}
\put(567,850){\usebox{\plotpoint}}
\put(568,852){\usebox{\plotpoint}}
\put(569,854){\usebox{\plotpoint}}
\put(570,856){\usebox{\plotpoint}}
\put(571,858){\usebox{\plotpoint}}
\put(572,859){\usebox{\plotpoint}}
\put(573,861){\usebox{\plotpoint}}
\put(574,863){\usebox{\plotpoint}}
\put(575,865){\usebox{\plotpoint}}
\put(576,867){\usebox{\plotpoint}}
\put(577,868){\usebox{\plotpoint}}
\put(578,870){\usebox{\plotpoint}}
\put(579,872){\usebox{\plotpoint}}
\put(580,874){\usebox{\plotpoint}}
\put(581,876){\usebox{\plotpoint}}
\put(582,878){\usebox{\plotpoint}}
\put(583,879){\usebox{\plotpoint}}
\put(584,881){\usebox{\plotpoint}}
\put(585,883){\usebox{\plotpoint}}
\put(586,885){\usebox{\plotpoint}}
\put(587,887){\usebox{\plotpoint}}
\put(588,888){\usebox{\plotpoint}}
\put(589,890){\usebox{\plotpoint}}
\put(590,892){\usebox{\plotpoint}}
\put(591,894){\usebox{\plotpoint}}
\put(592,895){\usebox{\plotpoint}}
\put(593,897){\usebox{\plotpoint}}
\put(594,899){\usebox{\plotpoint}}
\put(595,901){\usebox{\plotpoint}}
\put(596,902){\usebox{\plotpoint}}
\put(597,904){\usebox{\plotpoint}}
\put(598,906){\usebox{\plotpoint}}
\put(599,908){\usebox{\plotpoint}}
\put(600,909){\usebox{\plotpoint}}
\put(601,911){\usebox{\plotpoint}}
\put(602,913){\usebox{\plotpoint}}
\put(603,915){\usebox{\plotpoint}}
\put(604,916){\usebox{\plotpoint}}
\put(605,918){\usebox{\plotpoint}}
\put(606,920){\usebox{\plotpoint}}
\put(607,922){\usebox{\plotpoint}}
\put(608,924){\usebox{\plotpoint}}
\put(609,925){\usebox{\plotpoint}}
\put(610,927){\usebox{\plotpoint}}
\put(611,929){\usebox{\plotpoint}}
\put(612,930){\usebox{\plotpoint}}
\put(613,932){\usebox{\plotpoint}}
\put(614,933){\usebox{\plotpoint}}
\put(615,935){\usebox{\plotpoint}}
\put(616,936){\usebox{\plotpoint}}
\put(617,938){\usebox{\plotpoint}}
\put(618,939){\usebox{\plotpoint}}
\put(619,941){\usebox{\plotpoint}}
\put(620,943){\usebox{\plotpoint}}
\put(621,944){\usebox{\plotpoint}}
\put(622,946){\usebox{\plotpoint}}
\put(623,947){\usebox{\plotpoint}}
\put(624,949){\usebox{\plotpoint}}
\put(625,950){\usebox{\plotpoint}}
\put(626,952){\usebox{\plotpoint}}
\put(627,954){\usebox{\plotpoint}}
\put(628,955){\usebox{\plotpoint}}
\put(629,957){\usebox{\plotpoint}}
\put(630,958){\usebox{\plotpoint}}
\put(631,960){\usebox{\plotpoint}}
\put(632,962){\usebox{\plotpoint}}
\put(633,964){\usebox{\plotpoint}}
\put(634,966){\usebox{\plotpoint}}
\put(635,967){\usebox{\plotpoint}}
\put(636,969){\usebox{\plotpoint}}
\put(637,971){\usebox{\plotpoint}}
\put(638,973){\usebox{\plotpoint}}
\put(639,974){\usebox{\plotpoint}}
\put(640,976){\usebox{\plotpoint}}
\put(641,978){\usebox{\plotpoint}}
\put(642,979){\usebox{\plotpoint}}
\put(643,981){\usebox{\plotpoint}}
\put(644,982){\usebox{\plotpoint}}
\put(645,984){\usebox{\plotpoint}}
\put(646,985){\usebox{\plotpoint}}
\put(647,987){\usebox{\plotpoint}}
\put(648,988){\usebox{\plotpoint}}
\put(649,990){\usebox{\plotpoint}}
\put(650,991){\usebox{\plotpoint}}
\put(651,992){\usebox{\plotpoint}}
\put(652,994){\usebox{\plotpoint}}
\put(653,995){\usebox{\plotpoint}}
\put(654,997){\usebox{\plotpoint}}
\put(655,998){\usebox{\plotpoint}}
\put(656,999){\usebox{\plotpoint}}
\put(657,1001){\usebox{\plotpoint}}
\put(658,1002){\usebox{\plotpoint}}
\put(659,1004){\usebox{\plotpoint}}
\put(660,1005){\usebox{\plotpoint}}
\put(661,1007){\usebox{\plotpoint}}
\put(662,1008){\usebox{\plotpoint}}
\put(663,1010){\usebox{\plotpoint}}
\put(664,1011){\usebox{\plotpoint}}
\put(665,1013){\usebox{\plotpoint}}
\put(666,1014){\usebox{\plotpoint}}
\put(667,1016){\usebox{\plotpoint}}
\put(668,1017){\usebox{\plotpoint}}
\put(669,1019){\usebox{\plotpoint}}
\put(670,1020){\usebox{\plotpoint}}
\put(671,1021){\usebox{\plotpoint}}
\put(672,1023){\usebox{\plotpoint}}
\put(673,1024){\usebox{\plotpoint}}
\put(674,1026){\usebox{\plotpoint}}
\put(675,1027){\usebox{\plotpoint}}
\put(676,1028){\usebox{\plotpoint}}
\put(677,1030){\usebox{\plotpoint}}
\put(678,1031){\usebox{\plotpoint}}
\put(679,1032){\usebox{\plotpoint}}
\put(680,1034){\usebox{\plotpoint}}
\put(681,1035){\usebox{\plotpoint}}
\put(682,1037){\usebox{\plotpoint}}
\put(683,1038){\usebox{\plotpoint}}
\put(684,1040){\usebox{\plotpoint}}
\put(685,1041){\usebox{\plotpoint}}
\put(686,1043){\usebox{\plotpoint}}
\put(687,1044){\usebox{\plotpoint}}
\put(688,1045){\usebox{\plotpoint}}
\put(689,1046){\usebox{\plotpoint}}
\put(690,1047){\usebox{\plotpoint}}
\put(691,1049){\usebox{\plotpoint}}
\put(692,1050){\usebox{\plotpoint}}
\put(693,1051){\usebox{\plotpoint}}
\put(694,1052){\usebox{\plotpoint}}
\put(695,1053){\usebox{\plotpoint}}
\put(696,1055){\usebox{\plotpoint}}
\put(697,1056){\usebox{\plotpoint}}
\put(698,1058){\usebox{\plotpoint}}
\put(699,1059){\usebox{\plotpoint}}
\put(700,1060){\usebox{\plotpoint}}
\put(701,1062){\usebox{\plotpoint}}
\put(702,1063){\usebox{\plotpoint}}
\put(703,1064){\usebox{\plotpoint}}
\put(704,1066){\usebox{\plotpoint}}
\put(705,1067){\usebox{\plotpoint}}
\put(706,1068){\usebox{\plotpoint}}
\put(707,1069){\usebox{\plotpoint}}
\put(708,1071){\usebox{\plotpoint}}
\put(709,1072){\usebox{\plotpoint}}
\put(710,1073){\usebox{\plotpoint}}
\put(711,1074){\usebox{\plotpoint}}
\put(712,1076){\usebox{\plotpoint}}
\put(713,1077){\usebox{\plotpoint}}
\put(714,1078){\usebox{\plotpoint}}
\put(715,1079){\usebox{\plotpoint}}
\put(716,1080){\usebox{\plotpoint}}
\put(717,1081){\usebox{\plotpoint}}
\put(718,1082){\usebox{\plotpoint}}
\put(719,1083){\usebox{\plotpoint}}
\put(720,1084){\usebox{\plotpoint}}
\put(721,1085){\usebox{\plotpoint}}
\put(722,1087){\usebox{\plotpoint}}
\put(723,1088){\usebox{\plotpoint}}
\put(724,1089){\usebox{\plotpoint}}
\put(725,1091){\usebox{\plotpoint}}
\put(726,1092){\usebox{\plotpoint}}
\put(727,1093){\usebox{\plotpoint}}
\put(728,1094){\usebox{\plotpoint}}
\put(729,1096){\usebox{\plotpoint}}
\put(730,1097){\usebox{\plotpoint}}
\put(731,1098){\usebox{\plotpoint}}
\put(732,1099){\usebox{\plotpoint}}
\put(733,1100){\usebox{\plotpoint}}
\put(734,1101){\usebox{\plotpoint}}
\put(735,1102){\usebox{\plotpoint}}
\put(736,1103){\usebox{\plotpoint}}
\put(737,1105){\usebox{\plotpoint}}
\put(738,1106){\usebox{\plotpoint}}
\put(739,1107){\usebox{\plotpoint}}
\put(740,1108){\usebox{\plotpoint}}
\put(741,1109){\usebox{\plotpoint}}
\put(742,1110){\usebox{\plotpoint}}
\put(743,1111){\usebox{\plotpoint}}
\put(744,1112){\usebox{\plotpoint}}
\put(745,1113){\usebox{\plotpoint}}
\put(746,1114){\usebox{\plotpoint}}
\put(747,1115){\usebox{\plotpoint}}
\put(748,1116){\usebox{\plotpoint}}
\put(749,1117){\usebox{\plotpoint}}
\put(750,1118){\usebox{\plotpoint}}
\put(751,1119){\usebox{\plotpoint}}
\put(752,1120){\usebox{\plotpoint}}
\put(753,1121){\usebox{\plotpoint}}
\put(754,1122){\usebox{\plotpoint}}
\put(755,1123){\usebox{\plotpoint}}
\put(756,1124){\usebox{\plotpoint}}
\put(757,1125){\usebox{\plotpoint}}
\put(758,1126){\usebox{\plotpoint}}
\put(759,1127){\usebox{\plotpoint}}
\put(760,1128){\usebox{\plotpoint}}
\put(760,1129){\usebox{\plotpoint}}
\put(761,1130){\usebox{\plotpoint}}
\put(762,1131){\usebox{\plotpoint}}
\put(763,1132){\usebox{\plotpoint}}
\put(764,1133){\usebox{\plotpoint}}
\put(765,1134){\usebox{\plotpoint}}
\put(766,1135){\usebox{\plotpoint}}
\put(768,1136){\usebox{\plotpoint}}
\put(769,1137){\usebox{\plotpoint}}
\put(770,1138){\usebox{\plotpoint}}
\put(771,1139){\usebox{\plotpoint}}
\put(772,1140){\usebox{\plotpoint}}
\put(773,1141){\usebox{\plotpoint}}
\put(774,1142){\usebox{\plotpoint}}
\put(775,1143){\usebox{\plotpoint}}
\put(776,1144){\usebox{\plotpoint}}
\put(777,1145){\usebox{\plotpoint}}
\put(778,1146){\usebox{\plotpoint}}
\put(779,1147){\usebox{\plotpoint}}
\put(780,1148){\usebox{\plotpoint}}
\put(782,1149){\usebox{\plotpoint}}
\put(783,1150){\usebox{\plotpoint}}
\put(784,1151){\usebox{\plotpoint}}
\put(785,1152){\usebox{\plotpoint}}
\put(787,1153){\usebox{\plotpoint}}
\put(788,1154){\usebox{\plotpoint}}
\put(789,1155){\usebox{\plotpoint}}
\put(791,1156){\usebox{\plotpoint}}
\put(792,1157){\usebox{\plotpoint}}
\put(793,1158){\usebox{\plotpoint}}
\put(794,1159){\usebox{\plotpoint}}
\put(795,1160){\usebox{\plotpoint}}
\put(797,1161){\usebox{\plotpoint}}
\put(798,1162){\usebox{\plotpoint}}
\put(799,1163){\usebox{\plotpoint}}
\put(800,1164){\usebox{\plotpoint}}
\put(801,1165){\usebox{\plotpoint}}
\put(803,1166){\usebox{\plotpoint}}
\put(804,1167){\usebox{\plotpoint}}
\put(805,1168){\usebox{\plotpoint}}
\put(807,1169){\usebox{\plotpoint}}
\put(808,1170){\usebox{\plotpoint}}
\put(810,1171){\usebox{\plotpoint}}
\put(811,1172){\usebox{\plotpoint}}
\put(812,1173){\usebox{\plotpoint}}
\put(814,1174){\usebox{\plotpoint}}
\put(815,1175){\usebox{\plotpoint}}
\put(817,1176){\usebox{\plotpoint}}
\put(818,1177){\usebox{\plotpoint}}
\put(820,1178){\usebox{\plotpoint}}
\put(822,1179){\usebox{\plotpoint}}
\put(824,1180){\usebox{\plotpoint}}
\put(825,1181){\usebox{\plotpoint}}
\put(827,1182){\usebox{\plotpoint}}
\put(828,1183){\usebox{\plotpoint}}
\put(830,1184){\usebox{\plotpoint}}
\put(831,1185){\usebox{\plotpoint}}
\put(833,1186){\usebox{\plotpoint}}
\put(834,1187){\usebox{\plotpoint}}
\put(836,1188){\usebox{\plotpoint}}
\put(838,1189){\usebox{\plotpoint}}
\put(840,1190){\usebox{\plotpoint}}
\put(842,1191){\usebox{\plotpoint}}
\put(845,1192){\usebox{\plotpoint}}
\put(847,1193){\usebox{\plotpoint}}
\put(849,1194){\usebox{\plotpoint}}
\put(851,1195){\usebox{\plotpoint}}
\put(853,1196){\usebox{\plotpoint}}
\put(855,1197){\usebox{\plotpoint}}
\put(857,1198){\usebox{\plotpoint}}
\put(859,1199){\usebox{\plotpoint}}
\put(861,1200){\usebox{\plotpoint}}
\put(864,1201){\usebox{\plotpoint}}
\put(867,1202){\usebox{\plotpoint}}
\put(869,1203){\usebox{\plotpoint}}
\put(871,1204){\usebox{\plotpoint}}
\put(873,1205){\usebox{\plotpoint}}
\put(875,1206){\usebox{\plotpoint}}
\put(878,1207){\usebox{\plotpoint}}
\put(881,1208){\usebox{\plotpoint}}
\put(884,1209){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(890,1210){\usebox{\plotpoint}}
\put(892,1211){\usebox{\plotpoint}}
\put(895,1212){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(901,1213){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(906,1214){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(911,1215){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(916,1216){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(926,1217){\rule[-0.500pt]{8.191pt}{1.000pt}}
\put(960,1216){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(969,1215){\usebox{\plotpoint}}
\put(973,1214){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(982,1213){\usebox{\plotpoint}}
\put(986,1212){\usebox{\plotpoint}}
\put(990,1211){\usebox{\plotpoint}}
\put(992,1210){\usebox{\plotpoint}}
\put(994,1209){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(999,1208){\usebox{\plotpoint}}
\put(1003,1207){\usebox{\plotpoint}}
\put(1005,1206){\usebox{\plotpoint}}
\put(1007,1205){\usebox{\plotpoint}}
\put(1011,1204){\usebox{\plotpoint}}
\put(1012,1203){\usebox{\plotpoint}}
\put(1014,1202){\usebox{\plotpoint}}
\put(1018,1201){\usebox{\plotpoint}}
\put(1020,1200){\usebox{\plotpoint}}
\put(1022,1199){\usebox{\plotpoint}}
\put(1024,1198){\usebox{\plotpoint}}
\put(1026,1197){\usebox{\plotpoint}}
\put(1030,1196){\usebox{\plotpoint}}
\put(1031,1195){\usebox{\plotpoint}}
\put(1033,1194){\usebox{\plotpoint}}
\put(1035,1193){\usebox{\plotpoint}}
\put(1037,1192){\usebox{\plotpoint}}
\put(1038,1191){\usebox{\plotpoint}}
\put(1040,1190){\usebox{\plotpoint}}
\put(1042,1189){\usebox{\plotpoint}}
\put(1044,1188){\usebox{\plotpoint}}
\put(1045,1187){\usebox{\plotpoint}}
\put(1047,1186){\usebox{\plotpoint}}
\put(1049,1185){\usebox{\plotpoint}}
\put(1051,1184){\usebox{\plotpoint}}
\put(1052,1183){\usebox{\plotpoint}}
\put(1054,1182){\usebox{\plotpoint}}
\put(1056,1181){\usebox{\plotpoint}}
\put(1058,1180){\usebox{\plotpoint}}
\put(1059,1179){\usebox{\plotpoint}}
\put(1061,1178){\usebox{\plotpoint}}
\put(1062,1177){\usebox{\plotpoint}}
\put(1064,1176){\usebox{\plotpoint}}
\put(1065,1175){\usebox{\plotpoint}}
\put(1066,1174){\usebox{\plotpoint}}
\put(1068,1173){\usebox{\plotpoint}}
\put(1069,1172){\usebox{\plotpoint}}
\put(1071,1171){\usebox{\plotpoint}}
\put(1072,1170){\usebox{\plotpoint}}
\put(1074,1169){\usebox{\plotpoint}}
\put(1075,1168){\usebox{\plotpoint}}
\put(1076,1167){\usebox{\plotpoint}}
\put(1077,1166){\usebox{\plotpoint}}
\put(1078,1165){\usebox{\plotpoint}}
\put(1080,1164){\usebox{\plotpoint}}
\put(1082,1163){\usebox{\plotpoint}}
\put(1084,1162){\usebox{\plotpoint}}
\put(1085,1161){\usebox{\plotpoint}}
\put(1086,1160){\usebox{\plotpoint}}
\put(1087,1159){\usebox{\plotpoint}}
\put(1088,1158){\usebox{\plotpoint}}
\put(1090,1157){\usebox{\plotpoint}}
\put(1091,1156){\usebox{\plotpoint}}
\put(1092,1155){\usebox{\plotpoint}}
\put(1093,1154){\usebox{\plotpoint}}
\put(1094,1153){\usebox{\plotpoint}}
\put(1096,1152){\usebox{\plotpoint}}
\put(1097,1151){\usebox{\plotpoint}}
\put(1098,1150){\usebox{\plotpoint}}
\put(1099,1149){\usebox{\plotpoint}}
\put(1100,1148){\usebox{\plotpoint}}
\put(1102,1145){\usebox{\plotpoint}}
\put(1103,1144){\usebox{\plotpoint}}
\put(1104,1144){\usebox{\plotpoint}}
\put(1105,1143){\usebox{\plotpoint}}
\put(1107,1142){\usebox{\plotpoint}}
\put(1108,1141){\usebox{\plotpoint}}
\put(1109,1140){\usebox{\plotpoint}}
\put(1110,1139){\usebox{\plotpoint}}
\put(1111,1138){\usebox{\plotpoint}}
\put(1113,1137){\usebox{\plotpoint}}
\put(1114,1136){\usebox{\plotpoint}}
\put(1115,1135){\usebox{\plotpoint}}
\put(1116,1134){\usebox{\plotpoint}}
\put(1117,1133){\usebox{\plotpoint}}
\put(1118,1132){\usebox{\plotpoint}}
\put(1119,1131){\usebox{\plotpoint}}
\put(1120,1130){\usebox{\plotpoint}}
\put(1121,1129){\usebox{\plotpoint}}
\put(1122,1128){\usebox{\plotpoint}}
\put(1123,1127){\usebox{\plotpoint}}
\put(1124,1126){\usebox{\plotpoint}}
\put(1125,1125){\usebox{\plotpoint}}
\put(1127,1122){\usebox{\plotpoint}}
\put(1128,1121){\usebox{\plotpoint}}
\put(1129,1121){\usebox{\plotpoint}}
\put(1130,1120){\usebox{\plotpoint}}
\put(1131,1119){\usebox{\plotpoint}}
\put(1132,1118){\usebox{\plotpoint}}
\put(1133,1117){\usebox{\plotpoint}}
\put(1134,1116){\usebox{\plotpoint}}
\put(1135,1115){\usebox{\plotpoint}}
\put(1136,1114){\usebox{\plotpoint}}
\put(1137,1113){\usebox{\plotpoint}}
\put(1138,1112){\usebox{\plotpoint}}
\put(1139,1111){\usebox{\plotpoint}}
\put(1140,1110){\usebox{\plotpoint}}
\put(1141,1109){\usebox{\plotpoint}}
\put(1142,1108){\usebox{\plotpoint}}
\put(1143,1107){\usebox{\plotpoint}}
\put(1144,1106){\usebox{\plotpoint}}
\put(1145,1103){\usebox{\plotpoint}}
\put(1146,1102){\usebox{\plotpoint}}
\put(1147,1102){\usebox{\plotpoint}}
\put(1148,1101){\usebox{\plotpoint}}
\put(1149,1100){\usebox{\plotpoint}}
\put(1150,1099){\usebox{\plotpoint}}
\put(1151,1098){\usebox{\plotpoint}}
\put(1152,1095){\usebox{\plotpoint}}
\put(1153,1094){\usebox{\plotpoint}}
\put(1154,1094){\usebox{\plotpoint}}
\put(1155,1093){\usebox{\plotpoint}}
\put(1157,1090){\usebox{\plotpoint}}
\put(1158,1089){\usebox{\plotpoint}}
\put(1159,1087){\usebox{\plotpoint}}
\put(1160,1086){\usebox{\plotpoint}}
\put(1161,1086){\usebox{\plotpoint}}
\put(1162,1085){\usebox{\plotpoint}}
\put(1163,1084){\usebox{\plotpoint}}
\put(1164,1083){\usebox{\plotpoint}}
\put(1165,1082){\usebox{\plotpoint}}
\put(1166,1079){\usebox{\plotpoint}}
\put(1167,1078){\usebox{\plotpoint}}
\put(1168,1076){\usebox{\plotpoint}}
\put(1169,1075){\usebox{\plotpoint}}
\put(1170,1075){\usebox{\plotpoint}}
\put(1171,1074){\usebox{\plotpoint}}
\put(1172,1073){\usebox{\plotpoint}}
\put(1173,1072){\usebox{\plotpoint}}
\put(1174,1071){\usebox{\plotpoint}}
\put(1175,1068){\usebox{\plotpoint}}
\put(1176,1067){\usebox{\plotpoint}}
\put(1177,1065){\usebox{\plotpoint}}
\put(1178,1064){\usebox{\plotpoint}}
\put(1179,1064){\usebox{\plotpoint}}
\put(1180,1063){\usebox{\plotpoint}}
\put(1181,1060){\usebox{\plotpoint}}
\put(1182,1059){\usebox{\plotpoint}}
\put(1183,1059){\usebox{\plotpoint}}
\put(1184,1058){\usebox{\plotpoint}}
\put(1185,1057){\usebox{\plotpoint}}
\put(1186,1054){\usebox{\plotpoint}}
\put(1187,1053){\usebox{\plotpoint}}
\put(1188,1051){\usebox{\plotpoint}}
\put(1189,1050){\usebox{\plotpoint}}
\put(1190,1048){\usebox{\plotpoint}}
\put(1191,1047){\usebox{\plotpoint}}
\put(1192,1046){\usebox{\plotpoint}}
\put(1193,1044){\usebox{\plotpoint}}
\put(1194,1043){\usebox{\plotpoint}}
\put(1195,1042){\usebox{\plotpoint}}
\put(1196,1040){\usebox{\plotpoint}}
\put(1197,1039){\usebox{\plotpoint}}
\put(1198,1037){\usebox{\plotpoint}}
\put(1199,1036){\usebox{\plotpoint}}
\put(1200,1035){\usebox{\plotpoint}}
\put(1201,1033){\usebox{\plotpoint}}
\put(1202,1032){\usebox{\plotpoint}}
\put(1203,1031){\usebox{\plotpoint}}
\put(1204,1029){\usebox{\plotpoint}}
\put(1205,1028){\usebox{\plotpoint}}
\put(1206,1027){\usebox{\plotpoint}}
\put(1207,1025){\usebox{\plotpoint}}
\put(1208,1023){\usebox{\plotpoint}}
\put(1209,1022){\usebox{\plotpoint}}
\put(1210,1020){\usebox{\plotpoint}}
\put(1211,1019){\usebox{\plotpoint}}
\put(1212,1017){\usebox{\plotpoint}}
\put(1213,1015){\usebox{\plotpoint}}
\put(1214,1014){\usebox{\plotpoint}}
\put(1215,1012){\usebox{\plotpoint}}
\put(1216,1011){\usebox{\plotpoint}}
\put(1217,1009){\usebox{\plotpoint}}
\put(1218,1007){\usebox{\plotpoint}}
\put(1219,1006){\usebox{\plotpoint}}
\put(1220,1004){\usebox{\plotpoint}}
\put(1221,1003){\usebox{\plotpoint}}
\put(1222,1001){\usebox{\plotpoint}}
\put(1223,1000){\usebox{\plotpoint}}
\put(1224,998){\usebox{\plotpoint}}
\put(1225,997){\usebox{\plotpoint}}
\put(1226,995){\usebox{\plotpoint}}
\put(1227,994){\usebox{\plotpoint}}
\put(1228,992){\usebox{\plotpoint}}
\put(1229,991){\usebox{\plotpoint}}
\put(1230,989){\usebox{\plotpoint}}
\put(1231,988){\usebox{\plotpoint}}
\put(1232,986){\usebox{\plotpoint}}
\put(1233,985){\usebox{\plotpoint}}
\put(1234,983){\usebox{\plotpoint}}
\put(1235,982){\usebox{\plotpoint}}
\put(1236,980){\usebox{\plotpoint}}
\put(1237,979){\usebox{\plotpoint}}
\put(1238,977){\usebox{\plotpoint}}
\put(1239,976){\usebox{\plotpoint}}
\put(1240,975){\usebox{\plotpoint}}
\put(1241,973){\usebox{\plotpoint}}
\put(1242,971){\usebox{\plotpoint}}
\put(1243,969){\usebox{\plotpoint}}
\put(1244,968){\usebox{\plotpoint}}
\put(1245,966){\usebox{\plotpoint}}
\put(1246,964){\usebox{\plotpoint}}
\put(1247,963){\usebox{\plotpoint}}
\put(1248,961){\usebox{\plotpoint}}
\put(1249,959){\usebox{\plotpoint}}
\put(1250,958){\usebox{\plotpoint}}
\put(1251,956){\usebox{\plotpoint}}
\put(1252,954){\usebox{\plotpoint}}
\put(1253,953){\usebox{\plotpoint}}
\put(1254,951){\usebox{\plotpoint}}
\put(1255,950){\usebox{\plotpoint}}
\put(1256,948){\usebox{\plotpoint}}
\put(1257,946){\usebox{\plotpoint}}
\put(1258,944){\usebox{\plotpoint}}
\put(1259,943){\usebox{\plotpoint}}
\put(1260,941){\usebox{\plotpoint}}
\put(1261,939){\usebox{\plotpoint}}
\put(1262,937){\usebox{\plotpoint}}
\put(1263,936){\usebox{\plotpoint}}
\put(1264,934){\usebox{\plotpoint}}
\put(1265,932){\usebox{\plotpoint}}
\put(1266,931){\usebox{\plotpoint}}
\put(1267,929){\usebox{\plotpoint}}
\put(1268,927){\usebox{\plotpoint}}
\put(1269,926){\usebox{\plotpoint}}
\put(1270,924){\usebox{\plotpoint}}
\put(1271,922){\usebox{\plotpoint}}
\put(1272,920){\usebox{\plotpoint}}
\put(1273,918){\usebox{\plotpoint}}
\put(1274,917){\usebox{\plotpoint}}
\put(1275,915){\usebox{\plotpoint}}
\put(1276,913){\usebox{\plotpoint}}
\put(1277,911){\usebox{\plotpoint}}
\put(1278,910){\usebox{\plotpoint}}
\put(1279,908){\usebox{\plotpoint}}
\put(1280,906){\usebox{\plotpoint}}
\put(1281,904){\usebox{\plotpoint}}
\put(1282,903){\usebox{\plotpoint}}
\put(1283,901){\usebox{\plotpoint}}
\put(1284,899){\usebox{\plotpoint}}
\put(1285,897){\usebox{\plotpoint}}
\put(1286,895){\usebox{\plotpoint}}
\put(1287,893){\usebox{\plotpoint}}
\put(1288,892){\usebox{\plotpoint}}
\put(1289,890){\usebox{\plotpoint}}
\put(1290,888){\usebox{\plotpoint}}
\put(1291,886){\usebox{\plotpoint}}
\put(1292,884){\usebox{\plotpoint}}
\put(1293,882){\usebox{\plotpoint}}
\put(1294,881){\usebox{\plotpoint}}
\put(1295,879){\usebox{\plotpoint}}
\put(1296,877){\usebox{\plotpoint}}
\put(1297,875){\usebox{\plotpoint}}
\put(1298,873){\usebox{\plotpoint}}
\put(1299,871){\usebox{\plotpoint}}
\put(1300,869){\usebox{\plotpoint}}
\put(1301,867){\usebox{\plotpoint}}
\put(1302,865){\usebox{\plotpoint}}
\put(1303,863){\usebox{\plotpoint}}
\put(1304,861){\usebox{\plotpoint}}
\put(1305,860){\usebox{\plotpoint}}
\put(1306,858){\usebox{\plotpoint}}
\put(1307,856){\usebox{\plotpoint}}
\put(1308,854){\usebox{\plotpoint}}
\put(1309,852){\usebox{\plotpoint}}
\put(1310,850){\usebox{\plotpoint}}
\put(1311,849){\usebox{\plotpoint}}
\put(1312,847){\usebox{\plotpoint}}
\put(1313,845){\usebox{\plotpoint}}
\put(1314,843){\usebox{\plotpoint}}
\put(1315,841){\usebox{\plotpoint}}
\put(1316,840){\usebox{\plotpoint}}
\put(1317,837){\usebox{\plotpoint}}
\put(1318,835){\usebox{\plotpoint}}
\put(1319,833){\usebox{\plotpoint}}
\put(1320,831){\usebox{\plotpoint}}
\put(1321,828){\usebox{\plotpoint}}
\put(1322,826){\usebox{\plotpoint}}
\put(1323,824){\usebox{\plotpoint}}
\put(1324,822){\usebox{\plotpoint}}
\put(1325,820){\usebox{\plotpoint}}
\put(1326,818){\usebox{\plotpoint}}
\put(1327,816){\usebox{\plotpoint}}
\put(1328,814){\usebox{\plotpoint}}
\put(1329,812){\usebox{\plotpoint}}
\put(1330,811){\usebox{\plotpoint}}
\put(1331,809){\usebox{\plotpoint}}
\put(1332,807){\usebox{\plotpoint}}
\put(1333,805){\usebox{\plotpoint}}
\put(1334,803){\usebox{\plotpoint}}
\put(1335,802){\usebox{\plotpoint}}
\put(1336,799){\usebox{\plotpoint}}
\put(1337,797){\usebox{\plotpoint}}
\put(1338,795){\usebox{\plotpoint}}
\put(1339,793){\usebox{\plotpoint}}
\put(1340,790){\usebox{\plotpoint}}
\put(1341,788){\usebox{\plotpoint}}
\put(1342,786){\usebox{\plotpoint}}
\put(1343,784){\usebox{\plotpoint}}
\put(1344,782){\usebox{\plotpoint}}
\put(1345,780){\usebox{\plotpoint}}
\put(1346,778){\usebox{\plotpoint}}
\put(1347,776){\usebox{\plotpoint}}
\put(1348,774){\usebox{\plotpoint}}
\put(1349,772){\usebox{\plotpoint}}
\put(1350,770){\usebox{\plotpoint}}
\put(1351,768){\usebox{\plotpoint}}
\put(1352,767){\usebox{\plotpoint}}
\put(1353,764){\usebox{\plotpoint}}
\put(1354,762){\usebox{\plotpoint}}
\put(1355,760){\usebox{\plotpoint}}
\put(1356,757){\usebox{\plotpoint}}
\put(1357,755){\usebox{\plotpoint}}
\put(1358,753){\usebox{\plotpoint}}
\put(1359,751){\usebox{\plotpoint}}
\put(1360,749){\usebox{\plotpoint}}
\put(1361,747){\usebox{\plotpoint}}
\put(1362,745){\usebox{\plotpoint}}
\put(1363,743){\usebox{\plotpoint}}
\put(1364,741){\usebox{\plotpoint}}
\put(1365,739){\usebox{\plotpoint}}
\put(1366,737){\usebox{\plotpoint}}
\put(1367,736){\usebox{\plotpoint}}
\put(1368,733){\usebox{\plotpoint}}
\put(1369,731){\usebox{\plotpoint}}
\put(1370,728){\usebox{\plotpoint}}
\put(1371,726){\usebox{\plotpoint}}
\put(1372,723){\usebox{\plotpoint}}
\put(1373,721){\usebox{\plotpoint}}
\put(1374,719){\usebox{\plotpoint}}
\put(1375,717){\usebox{\plotpoint}}
\put(1376,715){\usebox{\plotpoint}}
\put(1377,713){\usebox{\plotpoint}}
\put(1378,711){\usebox{\plotpoint}}
\put(1379,709){\usebox{\plotpoint}}
\put(1380,707){\usebox{\plotpoint}}
\put(1381,704){\usebox{\plotpoint}}
\put(1382,702){\usebox{\plotpoint}}
\put(1383,700){\usebox{\plotpoint}}
\put(1384,697){\usebox{\plotpoint}}
\put(1385,695){\usebox{\plotpoint}}
\put(1386,693){\usebox{\plotpoint}}
\put(1387,691){\usebox{\plotpoint}}
\put(1388,689){\usebox{\plotpoint}}
\put(1389,687){\usebox{\plotpoint}}
\put(1390,685){\usebox{\plotpoint}}
\put(1391,683){\usebox{\plotpoint}}
\put(1392,681){\usebox{\plotpoint}}
\put(1393,678){\usebox{\plotpoint}}
\put(1394,676){\usebox{\plotpoint}}
\put(1395,674){\usebox{\plotpoint}}
\put(1396,672){\usebox{\plotpoint}}
\put(1397,670){\usebox{\plotpoint}}
\put(1398,668){\usebox{\plotpoint}}
\put(1399,665){\usebox{\plotpoint}}
\put(1400,663){\usebox{\plotpoint}}
\put(1401,660){\usebox{\plotpoint}}
\put(1402,658){\usebox{\plotpoint}}
\put(1403,656){\usebox{\plotpoint}}
\put(1404,653){\usebox{\plotpoint}}
\put(1405,651){\usebox{\plotpoint}}
\put(1406,649){\usebox{\plotpoint}}
\put(1407,647){\usebox{\plotpoint}}
\put(1408,645){\usebox{\plotpoint}}
\put(1409,642){\usebox{\plotpoint}}
\put(1410,640){\usebox{\plotpoint}}
\put(1411,638){\usebox{\plotpoint}}
\put(1412,636){\usebox{\plotpoint}}
\put(1413,634){\usebox{\plotpoint}}
\put(1414,632){\usebox{\plotpoint}}
\put(1415,630){\usebox{\plotpoint}}
\put(1416,628){\usebox{\plotpoint}}
\put(1417,626){\usebox{\plotpoint}}
\put(1418,624){\usebox{\plotpoint}}
\put(1419,621){\usebox{\plotpoint}}
\put(1420,619){\usebox{\plotpoint}}
\put(1421,616){\usebox{\plotpoint}}
\put(1422,614){\usebox{\plotpoint}}
\put(1423,611){\usebox{\plotpoint}}
\put(1424,609){\usebox{\plotpoint}}
\put(1425,606){\usebox{\plotpoint}}
\put(1426,604){\usebox{\plotpoint}}
\put(1427,601){\usebox{\plotpoint}}
\put(1428,599){\usebox{\plotpoint}}
\put(1429,597){\usebox{\plotpoint}}
\put(1430,595){\usebox{\plotpoint}}
\put(1431,592){\usebox{\plotpoint}}
\put(1432,590){\usebox{\plotpoint}}
\put(1433,588){\usebox{\plotpoint}}
\put(1434,586){\usebox{\plotpoint}}
\put(1435,583){\usebox{\plotpoint}}
\put(1436,581){\usebox{\plotpoint}}
\put(1437,579){\usebox{\plotpoint}}
\put(1438,577){\usebox{\plotpoint}}
\put(1439,574){\usebox{\plotpoint}}
\put(1440,571){\usebox{\plotpoint}}
\put(1441,569){\usebox{\plotpoint}}
\put(1442,567){\usebox{\plotpoint}}
\put(1443,565){\usebox{\plotpoint}}
\put(1444,563){\usebox{\plotpoint}}
\put(1445,561){\usebox{\plotpoint}}
\put(1446,558){\usebox{\plotpoint}}
\put(1447,555){\usebox{\plotpoint}}
\put(1448,553){\usebox{\plotpoint}}
\put(1449,550){\usebox{\plotpoint}}
\put(1450,548){\usebox{\plotpoint}}
\put(1451,546){\usebox{\plotpoint}}
\put(1452,543){\usebox{\plotpoint}}
\put(1453,541){\usebox{\plotpoint}}
\put(1454,539){\usebox{\plotpoint}}
\put(1455,536){\usebox{\plotpoint}}
\put(1456,534){\usebox{\plotpoint}}
\put(1457,532){\usebox{\plotpoint}}
\put(1458,529){\usebox{\plotpoint}}
\put(1459,527){\usebox{\plotpoint}}
\put(1460,525){\usebox{\plotpoint}}
\put(1461,523){\usebox{\plotpoint}}
\put(1462,521){\usebox{\plotpoint}}
\put(1463,519){\usebox{\plotpoint}}
\put(1464,515){\usebox{\plotpoint}}
\put(1465,512){\usebox{\plotpoint}}
\put(1466,510){\usebox{\plotpoint}}
\put(1467,508){\usebox{\plotpoint}}
\put(1468,506){\usebox{\plotpoint}}
\put(1469,503){\usebox{\plotpoint}}
\put(1470,501){\usebox{\plotpoint}}
\put(1471,499){\usebox{\plotpoint}}
\put(1472,497){\usebox{\plotpoint}}
\put(1473,495){\usebox{\plotpoint}}
\put(1474,492){\usebox{\plotpoint}}
\put(1475,489){\usebox{\plotpoint}}
\put(1476,486){\usebox{\plotpoint}}
\put(1477,484){\usebox{\plotpoint}}
\put(1478,481){\usebox{\plotpoint}}
\put(1479,479){\usebox{\plotpoint}}
\put(1480,476){\usebox{\plotpoint}}
\put(1481,474){\usebox{\plotpoint}}
\put(1482,471){\usebox{\plotpoint}}
\put(1483,469){\usebox{\plotpoint}}
\put(1484,466){\usebox{\plotpoint}}
\put(1485,464){\usebox{\plotpoint}}
\put(1486,462){\usebox{\plotpoint}}
\put(1487,460){\usebox{\plotpoint}}
\put(1488,457){\usebox{\plotpoint}}
\put(1489,455){\usebox{\plotpoint}}
\put(1490,453){\usebox{\plotpoint}}
\put(1491,451){\usebox{\plotpoint}}
\put(1492,448){\usebox{\plotpoint}}
\put(1493,445){\usebox{\plotpoint}}
\put(1494,442){\usebox{\plotpoint}}
\put(1495,439){\usebox{\plotpoint}}
\put(1496,436){\usebox{\plotpoint}}
\put(1497,433){\usebox{\plotpoint}}
\put(1498,431){\usebox{\plotpoint}}
\put(1499,428){\usebox{\plotpoint}}
\put(1500,425){\usebox{\plotpoint}}
\put(1501,422){\usebox{\plotpoint}}
\put(1502,419){\usebox{\plotpoint}}
\put(1503,416){\usebox{\plotpoint}}
\put(1504,414){\usebox{\plotpoint}}
\put(1505,411){\usebox{\plotpoint}}
\put(1506,408){\usebox{\plotpoint}}
\put(1507,406){\usebox{\plotpoint}}
\put(1508,403){\usebox{\plotpoint}}
\put(1509,400){\usebox{\plotpoint}}
\put(1510,398){\usebox{\plotpoint}}
\put(1511,395){\usebox{\plotpoint}}
\put(1512,392){\usebox{\plotpoint}}
\put(1513,390){\usebox{\plotpoint}}
\put(1514,387){\usebox{\plotpoint}}
\put(1515,385){\usebox{\plotpoint}}
\put(1516,382){\usebox{\plotpoint}}
\put(1517,379){\usebox{\plotpoint}}
\put(1518,377){\usebox{\plotpoint}}
\put(1519,374){\usebox{\plotpoint}}
\put(1520,372){\usebox{\plotpoint}}
\put(1521,369){\usebox{\plotpoint}}
\put(1522,367){\usebox{\plotpoint}}
\put(1523,364){\usebox{\plotpoint}}
\put(1524,362){\usebox{\plotpoint}}
\put(1525,359){\usebox{\plotpoint}}
\put(1526,356){\usebox{\plotpoint}}
\put(1527,353){\usebox{\plotpoint}}
\put(1528,351){\usebox{\plotpoint}}
\put(1529,348){\usebox{\plotpoint}}
\put(1530,345){\usebox{\plotpoint}}
\put(1531,343){\usebox{\plotpoint}}
\put(1532,339){\usebox{\plotpoint}}
\put(1533,336){\usebox{\plotpoint}}
\put(1534,333){\usebox{\plotpoint}}
\put(1535,330){\usebox{\plotpoint}}
\put(1536,327){\usebox{\plotpoint}}
\put(1537,324){\usebox{\plotpoint}}
\put(1538,321){\usebox{\plotpoint}}
\put(1539,319){\usebox{\plotpoint}}
\put(1540,316){\usebox{\plotpoint}}
\put(1541,314){\usebox{\plotpoint}}
\put(1542,311){\usebox{\plotpoint}}
\put(1543,309){\usebox{\plotpoint}}
\put(1544,306){\usebox{\plotpoint}}
\put(1545,304){\usebox{\plotpoint}}
\put(1546,302){\usebox{\plotpoint}}
\put(1547,299){\usebox{\plotpoint}}
\put(1548,296){\usebox{\plotpoint}}
\put(1549,293){\usebox{\plotpoint}}
\put(1550,290){\usebox{\plotpoint}}
\put(1551,288){\usebox{\plotpoint}}
\put(1552,286){\usebox{\plotpoint}}
\put(1553,284){\usebox{\plotpoint}}
\put(1554,281){\usebox{\plotpoint}}
\put(1555,278){\usebox{\plotpoint}}
\put(1556,276){\usebox{\plotpoint}}
\put(1557,273){\usebox{\plotpoint}}
\put(1558,270){\usebox{\plotpoint}}
\put(1559,267){\usebox{\plotpoint}}
\put(1560,264){\usebox{\plotpoint}}
\put(1561,261){\usebox{\plotpoint}}
\put(1562,258){\usebox{\plotpoint}}
\put(1563,255){\usebox{\plotpoint}}
\put(1564,253){\usebox{\plotpoint}}
\put(1565,251){\usebox{\plotpoint}}
\put(1566,249){\usebox{\plotpoint}}
\put(1567,247){\usebox{\plotpoint}}
\put(1568,245){\usebox{\plotpoint}}
\put(1569,241){\usebox{\plotpoint}}
\put(1570,238){\usebox{\plotpoint}}
\put(1571,235){\usebox{\plotpoint}}
\put(1572,233){\usebox{\plotpoint}}
\put(1573,232){\usebox{\plotpoint}}
\put(1574,229){\usebox{\plotpoint}}
\put(1575,227){\usebox{\plotpoint}}
\put(1576,224){\usebox{\plotpoint}}
\put(1577,220){\usebox{\plotpoint}}
\put(1578,218){\usebox{\plotpoint}}
\put(1579,218){\usebox{\plotpoint}}
\put(1580,213){\usebox{\plotpoint}}
\put(1581,210){\usebox{\plotpoint}}
\put(1582,210){\usebox{\plotpoint}}
\put(1583,206){\usebox{\plotpoint}}
\put(1584,204){\usebox{\plotpoint}}
\put(1584,204){\usebox{\plotpoint}}
\put(1585,202){\usebox{\plotpoint}}
\put(1585,202){\usebox{\plotpoint}}
\put(1586,199){\usebox{\plotpoint}}
\put(1586,199){\usebox{\plotpoint}}
\put(1587,197){\usebox{\plotpoint}}
\put(1587,197){\usebox{\plotpoint}}
\put(1588,194){\usebox{\plotpoint}}
\put(1588,194){\usebox{\plotpoint}}
\put(1589,192){\usebox{\plotpoint}}
\put(1589,192){\usebox{\plotpoint}}
\put(1590,189){\usebox{\plotpoint}}
\put(1590,189){\usebox{\plotpoint}}
\put(1591,187){\usebox{\plotpoint}}
\put(1591,187){\usebox{\plotpoint}}
\put(1592,184){\usebox{\plotpoint}}
\put(1592,184){\usebox{\plotpoint}}
\put(1593,181){\usebox{\plotpoint}}
\put(1593,181){\usebox{\plotpoint}}
\put(1594,179){\usebox{\plotpoint}}
\put(1594,179){\usebox{\plotpoint}}
\put(1595,176){\usebox{\plotpoint}}
\put(1595,176){\usebox{\plotpoint}}
\put(1596,172){\usebox{\plotpoint}}
\put(1597,171){\usebox{\plotpoint}}
\put(1597,171){\usebox{\plotpoint}}
\put(1598,169){\usebox{\plotpoint}}
\put(275,159){\usebox{\plotpoint}}
\put(275,159){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(290,160){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(295,161){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(300,162){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(309,163){\usebox{\plotpoint}}
\put(313,164){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(320,165){\usebox{\plotpoint}}
\put(324,166){\usebox{\plotpoint}}
\put(327,167){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(333,168){\usebox{\plotpoint}}
\put(336,169){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(341,170){\usebox{\plotpoint}}
\put(344,171){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(349,172){\usebox{\plotpoint}}
\put(351,173){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(356,174){\usebox{\plotpoint}}
\put(358,175){\usebox{\plotpoint}}
\put(361,176){\usebox{\plotpoint}}
\put(365,177){\usebox{\plotpoint}}
\put(367,178){\usebox{\plotpoint}}
\put(371,179){\usebox{\plotpoint}}
\put(373,180){\usebox{\plotpoint}}
\put(377,181){\usebox{\plotpoint}}
\put(379,182){\usebox{\plotpoint}}
\put(383,183){\usebox{\plotpoint}}
\put(384,184){\usebox{\plotpoint}}
\put(388,185){\usebox{\plotpoint}}
\put(390,186){\usebox{\plotpoint}}
\put(393,187){\usebox{\plotpoint}}
\put(395,188){\usebox{\plotpoint}}
\put(398,189){\usebox{\plotpoint}}
\put(400,190){\usebox{\plotpoint}}
\put(403,191){\usebox{\plotpoint}}
\put(405,192){\usebox{\plotpoint}}
\put(408,193){\usebox{\plotpoint}}
\put(409,194){\usebox{\plotpoint}}
\put(412,195){\usebox{\plotpoint}}
\put(414,196){\usebox{\plotpoint}}
\put(417,197){\usebox{\plotpoint}}
\put(419,198){\usebox{\plotpoint}}
\put(421,199){\usebox{\plotpoint}}
\put(424,200){\usebox{\plotpoint}}
\put(425,201){\usebox{\plotpoint}}
\put(428,202){\usebox{\plotpoint}}
\put(429,203){\usebox{\plotpoint}}
\put(432,204){\usebox{\plotpoint}}
\put(434,205){\usebox{\plotpoint}}
\put(436,206){\usebox{\plotpoint}}
\put(438,207){\usebox{\plotpoint}}
\put(439,208){\usebox{\plotpoint}}
\put(442,209){\usebox{\plotpoint}}
\put(444,210){\usebox{\plotpoint}}
\put(446,211){\usebox{\plotpoint}}
\put(448,212){\usebox{\plotpoint}}
\put(450,213){\usebox{\plotpoint}}
\put(452,214){\usebox{\plotpoint}}
\put(454,215){\usebox{\plotpoint}}
\put(455,216){\usebox{\plotpoint}}
\put(457,217){\usebox{\plotpoint}}
\put(460,218){\usebox{\plotpoint}}
\put(461,219){\usebox{\plotpoint}}
\put(463,220){\usebox{\plotpoint}}
\put(465,221){\usebox{\plotpoint}}
\put(466,222){\usebox{\plotpoint}}
\put(468,223){\usebox{\plotpoint}}
\put(470,224){\usebox{\plotpoint}}
\put(471,225){\usebox{\plotpoint}}
\put(473,226){\usebox{\plotpoint}}
\put(474,227){\usebox{\plotpoint}}
\put(476,228){\usebox{\plotpoint}}
\put(477,229){\usebox{\plotpoint}}
\put(479,230){\usebox{\plotpoint}}
\put(480,231){\usebox{\plotpoint}}
\put(482,232){\usebox{\plotpoint}}
\put(483,233){\usebox{\plotpoint}}
\put(485,234){\usebox{\plotpoint}}
\put(486,235){\usebox{\plotpoint}}
\put(488,236){\usebox{\plotpoint}}
\put(489,237){\usebox{\plotpoint}}
\put(491,238){\usebox{\plotpoint}}
\put(493,239){\usebox{\plotpoint}}
\put(494,240){\usebox{\plotpoint}}
\put(496,241){\usebox{\plotpoint}}
\put(497,242){\usebox{\plotpoint}}
\put(499,243){\usebox{\plotpoint}}
\put(500,244){\usebox{\plotpoint}}
\put(502,245){\usebox{\plotpoint}}
\put(503,246){\usebox{\plotpoint}}
\put(505,247){\usebox{\plotpoint}}
\put(506,248){\usebox{\plotpoint}}
\put(508,249){\usebox{\plotpoint}}
\put(509,250){\usebox{\plotpoint}}
\put(511,251){\usebox{\plotpoint}}
\put(512,252){\usebox{\plotpoint}}
\put(514,253){\usebox{\plotpoint}}
\put(515,254){\usebox{\plotpoint}}
\put(517,255){\usebox{\plotpoint}}
\put(518,256){\usebox{\plotpoint}}
\put(519,257){\usebox{\plotpoint}}
\put(521,258){\usebox{\plotpoint}}
\put(522,259){\usebox{\plotpoint}}
\put(524,260){\usebox{\plotpoint}}
\put(525,261){\usebox{\plotpoint}}
\put(526,262){\usebox{\plotpoint}}
\put(528,263){\usebox{\plotpoint}}
\put(529,264){\usebox{\plotpoint}}
\put(531,265){\usebox{\plotpoint}}
\put(532,266){\usebox{\plotpoint}}
\put(533,267){\usebox{\plotpoint}}
\put(535,268){\usebox{\plotpoint}}
\put(536,269){\usebox{\plotpoint}}
\put(537,270){\usebox{\plotpoint}}
\put(539,271){\usebox{\plotpoint}}
\put(540,272){\usebox{\plotpoint}}
\put(542,273){\usebox{\plotpoint}}
\put(543,274){\usebox{\plotpoint}}
\put(544,275){\usebox{\plotpoint}}
\put(546,276){\usebox{\plotpoint}}
\put(547,277){\usebox{\plotpoint}}
\put(549,278){\usebox{\plotpoint}}
\put(550,279){\usebox{\plotpoint}}
\put(551,280){\usebox{\plotpoint}}
\put(553,281){\usebox{\plotpoint}}
\put(554,282){\usebox{\plotpoint}}
\put(555,283){\usebox{\plotpoint}}
\put(557,284){\usebox{\plotpoint}}
\put(558,285){\usebox{\plotpoint}}
\put(560,286){\usebox{\plotpoint}}
\put(561,287){\usebox{\plotpoint}}
\put(562,288){\usebox{\plotpoint}}
\put(564,289){\usebox{\plotpoint}}
\put(565,290){\usebox{\plotpoint}}
\put(567,291){\usebox{\plotpoint}}
\put(568,292){\usebox{\plotpoint}}
\put(569,293){\usebox{\plotpoint}}
\put(571,294){\usebox{\plotpoint}}
\put(572,295){\usebox{\plotpoint}}
\put(574,296){\usebox{\plotpoint}}
\put(575,297){\usebox{\plotpoint}}
\put(576,298){\usebox{\plotpoint}}
\put(578,299){\usebox{\plotpoint}}
\put(579,300){\usebox{\plotpoint}}
\put(580,301){\usebox{\plotpoint}}
\put(582,302){\usebox{\plotpoint}}
\put(583,303){\usebox{\plotpoint}}
\put(584,304){\usebox{\plotpoint}}
\put(586,305){\usebox{\plotpoint}}
\put(587,306){\usebox{\plotpoint}}
\put(588,307){\usebox{\plotpoint}}
\put(590,308){\usebox{\plotpoint}}
\put(591,309){\usebox{\plotpoint}}
\put(592,310){\usebox{\plotpoint}}
\put(594,311){\usebox{\plotpoint}}
\put(595,312){\usebox{\plotpoint}}
\put(596,313){\usebox{\plotpoint}}
\put(598,314){\usebox{\plotpoint}}
\put(599,315){\usebox{\plotpoint}}
\put(600,316){\usebox{\plotpoint}}
\put(602,317){\usebox{\plotpoint}}
\put(603,318){\usebox{\plotpoint}}
\put(604,319){\usebox{\plotpoint}}
\put(606,320){\usebox{\plotpoint}}
\put(607,321){\usebox{\plotpoint}}
\put(608,322){\usebox{\plotpoint}}
\put(610,323){\usebox{\plotpoint}}
\put(611,324){\usebox{\plotpoint}}
\put(612,325){\usebox{\plotpoint}}
\put(614,326){\usebox{\plotpoint}}
\put(615,327){\usebox{\plotpoint}}
\put(616,328){\usebox{\plotpoint}}
\put(618,329){\usebox{\plotpoint}}
\put(619,330){\usebox{\plotpoint}}
\put(620,331){\usebox{\plotpoint}}
\put(622,332){\usebox{\plotpoint}}
\put(623,333){\usebox{\plotpoint}}
\put(624,334){\usebox{\plotpoint}}
\put(626,335){\usebox{\plotpoint}}
\put(627,336){\usebox{\plotpoint}}
\put(628,337){\usebox{\plotpoint}}
\put(630,338){\usebox{\plotpoint}}
\put(631,339){\usebox{\plotpoint}}
\put(632,340){\usebox{\plotpoint}}
\put(634,341){\usebox{\plotpoint}}
\put(635,342){\usebox{\plotpoint}}
\put(636,343){\usebox{\plotpoint}}
\put(637,344){\usebox{\plotpoint}}
\put(639,345){\usebox{\plotpoint}}
\put(640,346){\usebox{\plotpoint}}
\put(641,347){\usebox{\plotpoint}}
\put(643,348){\usebox{\plotpoint}}
\put(644,349){\usebox{\plotpoint}}
\put(645,350){\usebox{\plotpoint}}
\put(647,351){\usebox{\plotpoint}}
\put(648,352){\usebox{\plotpoint}}
\put(649,353){\usebox{\plotpoint}}
\put(651,354){\usebox{\plotpoint}}
\put(652,355){\usebox{\plotpoint}}
\put(653,356){\usebox{\plotpoint}}
\put(655,357){\usebox{\plotpoint}}
\put(656,358){\usebox{\plotpoint}}
\put(657,359){\usebox{\plotpoint}}
\put(659,360){\usebox{\plotpoint}}
\put(660,361){\usebox{\plotpoint}}
\put(661,362){\usebox{\plotpoint}}
\put(663,363){\usebox{\plotpoint}}
\put(664,364){\usebox{\plotpoint}}
\put(665,365){\usebox{\plotpoint}}
\put(667,366){\usebox{\plotpoint}}
\put(668,367){\usebox{\plotpoint}}
\put(669,368){\usebox{\plotpoint}}
\put(671,369){\usebox{\plotpoint}}
\put(672,370){\usebox{\plotpoint}}
\put(673,371){\usebox{\plotpoint}}
\put(675,372){\usebox{\plotpoint}}
\put(676,373){\usebox{\plotpoint}}
\put(677,374){\usebox{\plotpoint}}
\put(679,375){\usebox{\plotpoint}}
\put(680,376){\usebox{\plotpoint}}
\put(681,377){\usebox{\plotpoint}}
\put(682,378){\usebox{\plotpoint}}
\put(684,379){\usebox{\plotpoint}}
\put(685,380){\usebox{\plotpoint}}
\put(686,381){\usebox{\plotpoint}}
\put(688,382){\usebox{\plotpoint}}
\put(689,383){\usebox{\plotpoint}}
\put(690,384){\usebox{\plotpoint}}
\put(692,385){\usebox{\plotpoint}}
\put(693,386){\usebox{\plotpoint}}
\put(694,387){\usebox{\plotpoint}}
\put(696,388){\usebox{\plotpoint}}
\put(697,389){\usebox{\plotpoint}}
\put(698,390){\usebox{\plotpoint}}
\put(700,391){\usebox{\plotpoint}}
\put(701,392){\usebox{\plotpoint}}
\put(703,393){\usebox{\plotpoint}}
\put(704,394){\usebox{\plotpoint}}
\put(706,395){\usebox{\plotpoint}}
\put(707,396){\usebox{\plotpoint}}
\put(709,397){\usebox{\plotpoint}}
\put(710,398){\usebox{\plotpoint}}
\put(712,399){\usebox{\plotpoint}}
\put(713,400){\usebox{\plotpoint}}
\put(715,401){\usebox{\plotpoint}}
\put(716,402){\usebox{\plotpoint}}
\put(718,403){\usebox{\plotpoint}}
\put(719,404){\usebox{\plotpoint}}
\put(721,405){\usebox{\plotpoint}}
\put(722,406){\usebox{\plotpoint}}
\put(724,407){\usebox{\plotpoint}}
\put(725,408){\usebox{\plotpoint}}
\put(727,409){\usebox{\plotpoint}}
\put(728,410){\usebox{\plotpoint}}
\put(730,411){\usebox{\plotpoint}}
\put(731,412){\usebox{\plotpoint}}
\put(733,413){\usebox{\plotpoint}}
\put(734,414){\usebox{\plotpoint}}
\put(736,415){\usebox{\plotpoint}}
\put(737,416){\usebox{\plotpoint}}
\put(738,417){\usebox{\plotpoint}}
\put(739,418){\usebox{\plotpoint}}
\put(741,419){\usebox{\plotpoint}}
\put(742,420){\usebox{\plotpoint}}
\put(743,421){\usebox{\plotpoint}}
\put(745,422){\usebox{\plotpoint}}
\put(746,423){\usebox{\plotpoint}}
\put(747,424){\usebox{\plotpoint}}
\put(749,425){\usebox{\plotpoint}}
\put(750,426){\usebox{\plotpoint}}
\put(751,427){\usebox{\plotpoint}}
\put(753,428){\usebox{\plotpoint}}
\put(755,429){\usebox{\plotpoint}}
\put(756,430){\usebox{\plotpoint}}
\put(758,431){\usebox{\plotpoint}}
\put(759,432){\usebox{\plotpoint}}
\put(761,433){\usebox{\plotpoint}}
\put(763,434){\usebox{\plotpoint}}
\put(764,435){\usebox{\plotpoint}}
\put(766,436){\usebox{\plotpoint}}
\put(767,437){\usebox{\plotpoint}}
\put(769,438){\usebox{\plotpoint}}
\put(771,439){\usebox{\plotpoint}}
\put(773,440){\usebox{\plotpoint}}
\put(774,441){\usebox{\plotpoint}}
\put(776,442){\usebox{\plotpoint}}
\put(778,443){\usebox{\plotpoint}}
\put(779,444){\usebox{\plotpoint}}
\put(781,445){\usebox{\plotpoint}}
\put(783,446){\usebox{\plotpoint}}
\put(784,447){\usebox{\plotpoint}}
\put(786,448){\usebox{\plotpoint}}
\put(787,449){\usebox{\plotpoint}}
\put(789,450){\usebox{\plotpoint}}
\put(790,451){\usebox{\plotpoint}}
\put(792,452){\usebox{\plotpoint}}
\put(793,453){\usebox{\plotpoint}}
\put(795,454){\usebox{\plotpoint}}
\put(796,455){\usebox{\plotpoint}}
\put(798,456){\usebox{\plotpoint}}
\put(800,457){\usebox{\plotpoint}}
\put(802,458){\usebox{\plotpoint}}
\put(804,459){\usebox{\plotpoint}}
\put(805,460){\usebox{\plotpoint}}
\put(807,461){\usebox{\plotpoint}}
\put(809,462){\usebox{\plotpoint}}
\put(811,463){\usebox{\plotpoint}}
\put(812,464){\usebox{\plotpoint}}
\put(814,465){\usebox{\plotpoint}}
\put(816,466){\usebox{\plotpoint}}
\put(818,467){\usebox{\plotpoint}}
\put(820,468){\usebox{\plotpoint}}
\put(822,469){\usebox{\plotpoint}}
\put(823,470){\usebox{\plotpoint}}
\put(826,471){\usebox{\plotpoint}}
\put(828,472){\usebox{\plotpoint}}
\put(830,473){\usebox{\plotpoint}}
\put(832,474){\usebox{\plotpoint}}
\put(834,475){\usebox{\plotpoint}}
\put(836,476){\usebox{\plotpoint}}
\put(838,477){\usebox{\plotpoint}}
\put(840,478){\usebox{\plotpoint}}
\put(842,479){\usebox{\plotpoint}}
\put(844,480){\usebox{\plotpoint}}
\put(846,481){\usebox{\plotpoint}}
\put(848,482){\usebox{\plotpoint}}
\put(849,483){\usebox{\plotpoint}}
\put(851,484){\usebox{\plotpoint}}
\put(853,485){\usebox{\plotpoint}}
\put(855,486){\usebox{\plotpoint}}
\put(857,487){\usebox{\plotpoint}}
\put(858,488){\usebox{\plotpoint}}
\put(861,489){\usebox{\plotpoint}}
\put(863,490){\usebox{\plotpoint}}
\put(865,491){\usebox{\plotpoint}}
\put(867,492){\usebox{\plotpoint}}
\put(870,493){\usebox{\plotpoint}}
\put(872,494){\usebox{\plotpoint}}
\put(875,495){\usebox{\plotpoint}}
\put(878,496){\usebox{\plotpoint}}
\put(881,497){\usebox{\plotpoint}}
\put(883,498){\usebox{\plotpoint}}
\put(886,499){\usebox{\plotpoint}}
\put(888,500){\usebox{\plotpoint}}
\put(891,501){\usebox{\plotpoint}}
\put(893,502){\usebox{\plotpoint}}
\put(896,503){\usebox{\plotpoint}}
\put(898,504){\usebox{\plotpoint}}
\put(901,505){\usebox{\plotpoint}}
\put(904,506){\usebox{\plotpoint}}
\put(907,507){\usebox{\plotpoint}}
\put(910,508){\usebox{\plotpoint}}
\put(913,509){\usebox{\plotpoint}}
\put(916,510){\usebox{\plotpoint}}
\put(919,511){\usebox{\plotpoint}}
\put(922,512){\usebox{\plotpoint}}
\put(925,513){\usebox{\plotpoint}}
\put(928,514){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(932,515){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(937,516){\usebox{\plotpoint}}
\put(941,517){\usebox{\plotpoint}}
\put(945,518){\usebox{\plotpoint}}
\put(949,519){\usebox{\plotpoint}}
\put(953,520){\usebox{\plotpoint}}
\put(957,521){\usebox{\plotpoint}}
\put(961,522){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(968,523){\usebox{\plotpoint}}
\put(972,524){\usebox{\plotpoint}}
\put(976,525){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(983,526){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(990,527){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(997,528){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(1010,529){\rule[-0.500pt]{12.527pt}{1.000pt}}
\put(1062,528){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1072,527){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1082,526){\usebox{\plotpoint}}
\put(1086,525){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1096,524){\usebox{\plotpoint}}
\put(1100,523){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1105,522){\usebox{\plotpoint}}
\put(1109,521){\usebox{\plotpoint}}
\put(1113,520){\usebox{\plotpoint}}
\put(1117,519){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1125,518){\usebox{\plotpoint}}
\put(1127,517){\usebox{\plotpoint}}
\put(1129,516){\usebox{\plotpoint}}
\put(1133,515){\usebox{\plotpoint}}
\put(1137,514){\usebox{\plotpoint}}
\put(1141,513){\usebox{\plotpoint}}
\put(1144,512){\usebox{\plotpoint}}
\put(1148,511){\usebox{\plotpoint}}
\put(1152,510){\usebox{\plotpoint}}
\put(1155,509){\usebox{\plotpoint}}
\put(1159,508){\usebox{\plotpoint}}
\put(1160,507){\usebox{\plotpoint}}
\put(1162,506){\usebox{\plotpoint}}
\put(1165,505){\usebox{\plotpoint}}
\put(1169,504){\usebox{\plotpoint}}
\put(1172,503){\usebox{\plotpoint}}
\put(1175,502){\usebox{\plotpoint}}
\put(1176,501){\usebox{\plotpoint}}
\put(1178,500){\usebox{\plotpoint}}
\put(1181,499){\usebox{\plotpoint}}
\put(1185,498){\usebox{\plotpoint}}
\put(1188,497){\usebox{\plotpoint}}
\put(1189,496){\usebox{\plotpoint}}
\put(1191,495){\usebox{\plotpoint}}
\put(1193,494){\usebox{\plotpoint}}
\put(1196,493){\usebox{\plotpoint}}
\put(1199,492){\usebox{\plotpoint}}
\put(1202,491){\usebox{\plotpoint}}
\put(1203,490){\usebox{\plotpoint}}
\put(1205,489){\usebox{\plotpoint}}
\put(1208,488){\usebox{\plotpoint}}
\put(1210,487){\usebox{\plotpoint}}
\put(1213,486){\usebox{\plotpoint}}
\put(1214,485){\usebox{\plotpoint}}
\put(1216,484){\usebox{\plotpoint}}
\put(1218,483){\usebox{\plotpoint}}
\put(1221,482){\usebox{\plotpoint}}
\put(1223,481){\usebox{\plotpoint}}
\put(1224,480){\usebox{\plotpoint}}
\put(1226,479){\usebox{\plotpoint}}
\put(1228,478){\usebox{\plotpoint}}
\put(1231,477){\usebox{\plotpoint}}
\put(1233,476){\usebox{\plotpoint}}
\put(1234,475){\usebox{\plotpoint}}
\put(1236,474){\usebox{\plotpoint}}
\put(1238,473){\usebox{\plotpoint}}
\put(1240,472){\usebox{\plotpoint}}
\put(1243,471){\usebox{\plotpoint}}
\put(1245,470){\usebox{\plotpoint}}
\put(1246,469){\usebox{\plotpoint}}
\put(1247,468){\usebox{\plotpoint}}
\put(1249,467){\usebox{\plotpoint}}
\put(1252,466){\usebox{\plotpoint}}
\put(1254,465){\usebox{\plotpoint}}
\put(1256,464){\usebox{\plotpoint}}
\put(1257,463){\usebox{\plotpoint}}
\put(1258,462){\usebox{\plotpoint}}
\put(1260,461){\usebox{\plotpoint}}
\put(1262,460){\usebox{\plotpoint}}
\put(1264,459){\usebox{\plotpoint}}
\put(1266,458){\usebox{\plotpoint}}
\put(1268,457){\usebox{\plotpoint}}
\put(1269,456){\usebox{\plotpoint}}
\put(1270,455){\usebox{\plotpoint}}
\put(1272,454){\usebox{\plotpoint}}
\put(1274,453){\usebox{\plotpoint}}
\put(1276,452){\usebox{\plotpoint}}
\put(1278,451){\usebox{\plotpoint}}
\put(1280,450){\usebox{\plotpoint}}
\put(1282,449){\usebox{\plotpoint}}
\put(1284,448){\usebox{\plotpoint}}
\put(1285,447){\usebox{\plotpoint}}
\put(1286,446){\usebox{\plotpoint}}
\put(1287,445){\usebox{\plotpoint}}
\put(1289,444){\usebox{\plotpoint}}
\put(1291,443){\usebox{\plotpoint}}
\put(1293,442){\usebox{\plotpoint}}
\put(1294,441){\usebox{\plotpoint}}
\put(1296,440){\usebox{\plotpoint}}
\put(1298,439){\usebox{\plotpoint}}
\put(1300,438){\usebox{\plotpoint}}
\put(1301,437){\usebox{\plotpoint}}
\put(1303,436){\usebox{\plotpoint}}
\put(1305,435){\usebox{\plotpoint}}
\put(1306,434){\usebox{\plotpoint}}
\put(1308,433){\usebox{\plotpoint}}
\put(1309,432){\usebox{\plotpoint}}
\put(1311,431){\usebox{\plotpoint}}
\put(1313,430){\usebox{\plotpoint}}
\put(1314,429){\usebox{\plotpoint}}
\put(1316,428){\usebox{\plotpoint}}
\put(1317,427){\usebox{\plotpoint}}
\put(1319,426){\usebox{\plotpoint}}
\put(1320,425){\usebox{\plotpoint}}
\put(1322,424){\usebox{\plotpoint}}
\put(1323,423){\usebox{\plotpoint}}
\put(1325,422){\usebox{\plotpoint}}
\put(1326,421){\usebox{\plotpoint}}
\put(1328,420){\usebox{\plotpoint}}
\put(1329,419){\usebox{\plotpoint}}
\put(1330,418){\usebox{\plotpoint}}
\put(1332,417){\usebox{\plotpoint}}
\put(1333,416){\usebox{\plotpoint}}
\put(1334,415){\usebox{\plotpoint}}
\put(1335,414){\usebox{\plotpoint}}
\put(1337,413){\usebox{\plotpoint}}
\put(1338,412){\usebox{\plotpoint}}
\put(1340,411){\usebox{\plotpoint}}
\put(1341,410){\usebox{\plotpoint}}
\put(1343,409){\usebox{\plotpoint}}
\put(1344,408){\usebox{\plotpoint}}
\put(1346,407){\usebox{\plotpoint}}
\put(1347,406){\usebox{\plotpoint}}
\put(1349,405){\usebox{\plotpoint}}
\put(1350,404){\usebox{\plotpoint}}
\put(1352,403){\usebox{\plotpoint}}
\put(1353,402){\usebox{\plotpoint}}
\put(1355,401){\usebox{\plotpoint}}
\put(1356,400){\usebox{\plotpoint}}
\put(1358,399){\usebox{\plotpoint}}
\put(1359,398){\usebox{\plotpoint}}
\put(1360,397){\usebox{\plotpoint}}
\put(1362,396){\usebox{\plotpoint}}
\put(1363,395){\usebox{\plotpoint}}
\put(1364,394){\usebox{\plotpoint}}
\put(1366,393){\usebox{\plotpoint}}
\put(1367,392){\usebox{\plotpoint}}
\put(1369,391){\usebox{\plotpoint}}
\put(1370,390){\usebox{\plotpoint}}
\put(1371,389){\usebox{\plotpoint}}
\put(1372,388){\usebox{\plotpoint}}
\put(1374,387){\usebox{\plotpoint}}
\put(1375,386){\usebox{\plotpoint}}
\put(1376,385){\usebox{\plotpoint}}
\put(1377,384){\usebox{\plotpoint}}
\put(1379,383){\usebox{\plotpoint}}
\put(1380,382){\usebox{\plotpoint}}
\put(1381,381){\usebox{\plotpoint}}
\put(1383,380){\usebox{\plotpoint}}
\put(1384,379){\usebox{\plotpoint}}
\put(1386,378){\usebox{\plotpoint}}
\put(1387,377){\usebox{\plotpoint}}
\put(1389,376){\usebox{\plotpoint}}
\put(1390,375){\usebox{\plotpoint}}
\put(1391,374){\usebox{\plotpoint}}
\put(1392,373){\usebox{\plotpoint}}
\put(1394,372){\usebox{\plotpoint}}
\put(1395,371){\usebox{\plotpoint}}
\put(1396,370){\usebox{\plotpoint}}
\put(1398,369){\usebox{\plotpoint}}
\put(1399,368){\usebox{\plotpoint}}
\put(1401,367){\usebox{\plotpoint}}
\put(1402,366){\usebox{\plotpoint}}
\put(1404,365){\usebox{\plotpoint}}
\put(1405,364){\usebox{\plotpoint}}
\put(1407,363){\usebox{\plotpoint}}
\put(1408,362){\usebox{\plotpoint}}
\put(1409,361){\usebox{\plotpoint}}
\put(1411,360){\usebox{\plotpoint}}
\put(1412,359){\usebox{\plotpoint}}
\put(1413,358){\usebox{\plotpoint}}
\put(1415,357){\usebox{\plotpoint}}
\put(1416,356){\usebox{\plotpoint}}
\put(1417,355){\usebox{\plotpoint}}
\put(1419,354){\usebox{\plotpoint}}
\put(1420,353){\usebox{\plotpoint}}
\put(1422,352){\usebox{\plotpoint}}
\put(1423,351){\usebox{\plotpoint}}
\put(1424,350){\usebox{\plotpoint}}
\put(1426,349){\usebox{\plotpoint}}
\put(1427,348){\usebox{\plotpoint}}
\put(1428,347){\usebox{\plotpoint}}
\put(1430,346){\usebox{\plotpoint}}
\put(1431,345){\usebox{\plotpoint}}
\put(1432,344){\usebox{\plotpoint}}
\put(1433,343){\usebox{\plotpoint}}
\put(1434,342){\usebox{\plotpoint}}
\put(1435,341){\usebox{\plotpoint}}
\put(1437,340){\usebox{\plotpoint}}
\put(1438,339){\usebox{\plotpoint}}
\put(1440,338){\usebox{\plotpoint}}
\put(1441,337){\usebox{\plotpoint}}
\put(1443,336){\usebox{\plotpoint}}
\put(1444,335){\usebox{\plotpoint}}
\put(1446,334){\usebox{\plotpoint}}
\put(1447,333){\usebox{\plotpoint}}
\put(1449,332){\usebox{\plotpoint}}
\put(1450,331){\usebox{\plotpoint}}
\put(1451,330){\usebox{\plotpoint}}
\put(1452,329){\usebox{\plotpoint}}
\put(1453,328){\usebox{\plotpoint}}
\put(1454,327){\usebox{\plotpoint}}
\put(1456,326){\usebox{\plotpoint}}
\put(1458,325){\usebox{\plotpoint}}
\put(1459,324){\usebox{\plotpoint}}
\put(1461,323){\usebox{\plotpoint}}
\put(1462,322){\usebox{\plotpoint}}
\put(1463,321){\usebox{\plotpoint}}
\put(1464,320){\usebox{\plotpoint}}
\put(1466,319){\usebox{\plotpoint}}
\put(1467,318){\usebox{\plotpoint}}
\put(1469,317){\usebox{\plotpoint}}
\put(1470,316){\usebox{\plotpoint}}
\put(1472,315){\usebox{\plotpoint}}
\put(1473,314){\usebox{\plotpoint}}
\put(1474,313){\usebox{\plotpoint}}
\put(1476,312){\usebox{\plotpoint}}
\put(1477,311){\usebox{\plotpoint}}
\put(1478,310){\usebox{\plotpoint}}
\put(1479,309){\usebox{\plotpoint}}
\put(1481,308){\usebox{\plotpoint}}
\put(1482,307){\usebox{\plotpoint}}
\put(1483,306){\usebox{\plotpoint}}
\put(1485,305){\usebox{\plotpoint}}
\put(1486,304){\usebox{\plotpoint}}
\put(1488,303){\usebox{\plotpoint}}
\put(1489,302){\usebox{\plotpoint}}
\put(1491,301){\usebox{\plotpoint}}
\put(1492,300){\usebox{\plotpoint}}
\put(1494,299){\usebox{\plotpoint}}
\put(1495,298){\usebox{\plotpoint}}
\put(1496,297){\usebox{\plotpoint}}
\put(1498,296){\usebox{\plotpoint}}
\put(1499,295){\usebox{\plotpoint}}
\put(1500,294){\usebox{\plotpoint}}
\put(1502,293){\usebox{\plotpoint}}
\put(1504,292){\usebox{\plotpoint}}
\put(1506,291){\usebox{\plotpoint}}
\put(1507,290){\usebox{\plotpoint}}
\put(1508,289){\usebox{\plotpoint}}
\put(1509,288){\usebox{\plotpoint}}
\put(1511,287){\usebox{\plotpoint}}
\put(1513,286){\usebox{\plotpoint}}
\put(1514,285){\usebox{\plotpoint}}
\put(1515,284){\usebox{\plotpoint}}
\put(1516,283){\usebox{\plotpoint}}
\put(1518,282){\usebox{\plotpoint}}
\put(1520,281){\usebox{\plotpoint}}
\put(1521,280){\usebox{\plotpoint}}
\put(1523,279){\usebox{\plotpoint}}
\put(1524,278){\usebox{\plotpoint}}
\put(1525,277){\usebox{\plotpoint}}
\put(1526,276){\usebox{\plotpoint}}
\put(1527,275){\usebox{\plotpoint}}
\put(1529,274){\usebox{\plotpoint}}
\put(1530,273){\usebox{\plotpoint}}
\put(1532,272){\usebox{\plotpoint}}
\put(1533,271){\usebox{\plotpoint}}
\put(1535,270){\usebox{\plotpoint}}
\put(1538,269){\usebox{\plotpoint}}
\put(1539,268){\usebox{\plotpoint}}
\put(1540,267){\usebox{\plotpoint}}
\put(1541,266){\usebox{\plotpoint}}
\put(1543,265){\usebox{\plotpoint}}
\put(1544,264){\usebox{\plotpoint}}
\put(1546,263){\usebox{\plotpoint}}
\put(1548,262){\usebox{\plotpoint}}
\put(1549,261){\usebox{\plotpoint}}
\put(1551,260){\usebox{\plotpoint}}
\put(1553,259){\usebox{\plotpoint}}
\put(1554,258){\usebox{\plotpoint}}
\put(1555,257){\usebox{\plotpoint}}
\put(1557,256){\usebox{\plotpoint}}
\put(1558,255){\usebox{\plotpoint}}
\put(1560,254){\usebox{\plotpoint}}
\put(1562,253){\usebox{\plotpoint}}
\put(1563,252){\usebox{\plotpoint}}
\put(1564,251){\usebox{\plotpoint}}
\put(1566,250){\usebox{\plotpoint}}
\put(1568,249){\usebox{\plotpoint}}
\put(1570,248){\usebox{\plotpoint}}
\put(1571,247){\usebox{\plotpoint}}
\put(1572,246){\usebox{\plotpoint}}
\put(1573,245){\usebox{\plotpoint}}
\put(1575,244){\usebox{\plotpoint}}
\put(1576,243){\usebox{\plotpoint}}
\put(1578,242){\usebox{\plotpoint}}
\put(1579,241){\usebox{\plotpoint}}
\put(1581,240){\usebox{\plotpoint}}
\put(1582,239){\usebox{\plotpoint}}
\put(1584,238){\usebox{\plotpoint}}
\put(1585,237){\usebox{\plotpoint}}
\put(1587,236){\usebox{\plotpoint}}
\put(1588,235){\usebox{\plotpoint}}
\put(1590,234){\usebox{\plotpoint}}
\put(1591,233){\usebox{\plotpoint}}
\put(1593,232){\usebox{\plotpoint}}
\put(1595,231){\usebox{\plotpoint}}
\put(1596,230){\usebox{\plotpoint}}
\put(1598,229){\usebox{\plotpoint}}
\put(1600,228){\usebox{\plotpoint}}
\put(1601,227){\usebox{\plotpoint}}
\put(1603,226){\usebox{\plotpoint}}
\put(1604,225){\usebox{\plotpoint}}
\put(1606,224){\usebox{\plotpoint}}
\put(1607,223){\usebox{\plotpoint}}
\put(1609,222){\usebox{\plotpoint}}
\put(1610,221){\usebox{\plotpoint}}
\put(1613,220){\usebox{\plotpoint}}
\put(1615,219){\usebox{\plotpoint}}
\put(1617,218){\usebox{\plotpoint}}
\put(1619,217){\usebox{\plotpoint}}
\put(1621,216){\usebox{\plotpoint}}
\put(1622,215){\usebox{\plotpoint}}
\put(1624,214){\usebox{\plotpoint}}
\put(1625,213){\usebox{\plotpoint}}
\put(1627,212){\usebox{\plotpoint}}
\put(1628,211){\usebox{\plotpoint}}
\put(1631,210){\usebox{\plotpoint}}
\put(1633,209){\usebox{\plotpoint}}
\put(1635,208){\usebox{\plotpoint}}
\put(1637,207){\usebox{\plotpoint}}
\put(1639,206){\usebox{\plotpoint}}
\put(1641,205){\usebox{\plotpoint}}
\put(1644,204){\usebox{\plotpoint}}
\put(1645,203){\usebox{\plotpoint}}
\put(1647,202){\usebox{\plotpoint}}
\put(1648,201){\usebox{\plotpoint}}
\put(1651,200){\usebox{\plotpoint}}
\put(1653,199){\usebox{\plotpoint}}
\put(1655,198){\usebox{\plotpoint}}
\put(1657,197){\usebox{\plotpoint}}
\put(1660,196){\usebox{\plotpoint}}
\put(1662,195){\usebox{\plotpoint}}
\put(1664,194){\usebox{\plotpoint}}
\put(1666,193){\usebox{\plotpoint}}
\put(1669,192){\usebox{\plotpoint}}
\put(1670,191){\usebox{\plotpoint}}
\put(1672,190){\usebox{\plotpoint}}
\put(1676,189){\usebox{\plotpoint}}
\put(1677,188){\usebox{\plotpoint}}
\put(1679,187){\usebox{\plotpoint}}
\put(1682,186){\usebox{\plotpoint}}
\put(1685,185){\usebox{\plotpoint}}
\put(1688,184){\usebox{\plotpoint}}
\put(1691,183){\usebox{\plotpoint}}
\put(1693,182){\usebox{\plotpoint}}
\put(1696,181){\usebox{\plotpoint}}
\put(1698,180){\usebox{\plotpoint}}
\put(1702,179){\usebox{\plotpoint}}
\put(1704,178){\usebox{\plotpoint}}
\put(1707,177){\usebox{\plotpoint}}
\put(1711,176){\usebox{\plotpoint}}
\put(1713,175){\usebox{\plotpoint}}
\put(1716,174){\usebox{\plotpoint}}
\put(1720,173){\usebox{\plotpoint}}
\put(1723,172){\usebox{\plotpoint}}
\put(1727,171){\usebox{\plotpoint}}
\put(1730,170){\usebox{\plotpoint}}
\put(1734,169){\usebox{\plotpoint}}
\put(1738,168){\usebox{\plotpoint}}
\put(1742,167){\usebox{\plotpoint}}
\put(1742,167){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1747,166){\usebox{\plotpoint}}
\put(1751,165){\usebox{\plotpoint}}
\put(1751,165){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1756,164){\usebox{\plotpoint}}
\put(1756,164){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1763,163){\usebox{\plotpoint}}
\put(1767,162){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1774,161){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1781,160){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1790,159){\usebox{\plotpoint}}
\put(1790,159){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1804,158){\usebox{\plotpoint}}
\put(1804,158){\usebox{\plotpoint}}
\end{picture}



